Bases and BGG resolutions of simple modules of Temperley-Lieb algebras of type B

We construct explicit bases of simple modules and Bernstein-Gelfand-Gelfand (BGG) resolutions of all simple modules of the (graded) Temperley-Lieb algebra of type B over a field of characteristic zero.

==> (inline-0) <==
\begin{tikzpicture}

\coordinate (X1) at (7.5,2);

\coordinate (Y1) at ($(X1)+(-135:0.5)$);
\coordinate (Y2) at ($(X1)+(-45:0.5)$);

\coordinate (Z1) at ($(Y1)+(-135:0.5)$);
\coordinate (Z2) at ($(Y1)+(-45:0.5)$);
\coordinate (Z3) at ($(Y2)+(-45:0.5)$);

\coordinate (L1) at ($(Z1)+(-135:0.5)$);
\coordinate (L2) at ($(Z1)+(-45:0.5)$);
\coordinate (L3) at ($(Z2)+(-45:0.5)$);
\coordinate (L4) at ($(Z3)+(-45:0.5)$);

\coordinate (M1) at ($(L1)+(-135:0.5)$);
\coordinate (M2) at ($(L1)+(-45:0.5)$);
\coordinate (M3) at ($(L2)+(-45:0.5)$);
\coordinate (M4) at ($(L3)+(-45:0.5)$);
\coordinate (M5) at ($(L4)+(-45:0.5)$);

\coordinate (N1) at ($(M1)+(-135:0.5)$);
\coordinate (N2) at ($(M1)+(-45:0.5)$);
\coordinate (N3) at ($(M2)+(-45:0.5)$);
\coordinate (N4) at ($(M3)+(-45:0.5)$);
\coordinate (N5) at ($(M4)+(-45:0.5)$);
\coordinate (N6) at ($(M5)+(-45:0.5)$);

\coordinate (O1) at ($(N1)+(-135:0.5)$);
\coordinate (O2) at ($(N1)+(-45:0.5)$);
\coordinate (O3) at ($(N2)+(-45:0.5)$);
\coordinate (O4) at ($(N3)+(-45:0.5)$);
\coordinate (O5) at ($(N4)+(-45:0.5)$);
\coordinate (O6) at ($(N5)+(-45:0.5)$);
\coordinate (O7) at ($(N6)+(-45:0.5)$);

\coordinate (P1) at ($(O1)+(-135:0.5)$);
\coordinate (P2) at ($(O1)+(-45:0.5)$);
\coordinate (P3) at ($(O2)+(-45:0.5)$);
\coordinate (P4) at ($(O3)+(-45:0.5)$);
\coordinate (P5) at ($(O4)+(-45:0.5)$);
\coordinate (P6) at ($(O5)+(-45:0.5)$);
\coordinate (P7) at ($(O6)+(-45:0.5)$);
\coordinate (P8) at ($(O7)+(-45:0.5)$);

\coordinate (Q1) at ($(P1)+(-135:0.5)$);
\coordinate (Q2) at ($(P1)+(-45:0.5)$);
\coordinate (Q3) at ($(P2)+(-45:0.5)$);
\coordinate (Q4) at ($(P3)+(-45:0.5)$);
\coordinate (Q5) at ($(P4)+(-45:0.5)$);
\coordinate (Q6) at ($(P5)+(-45:0.5)$);
\coordinate (Q7) at ($(P6)+(-45:0.5)$);
\coordinate (Q8) at ($(P7)+(-45:0.5)$);
\coordinate (Q9) at ($(P8)+(-45:0.5)$);

\coordinate (QQ1) at ($(Q1)+(-135:0.5)$);
\coordinate (QQ2) at ($(Q1)+(-45:0.5)$);
\coordinate (QQ3) at ($(Q2)+(-45:0.5)$);
\coordinate (QQ4) at ($(Q3)+(-45:0.5)$);
\coordinate (QQ5) at ($(Q4)+(-45:0.5)$);
\coordinate (QQ6) at ($(Q5)+(-45:0.5)$);
\coordinate (QQ7) at ($(Q6)+(-45:0.5)$);
\coordinate (QQ8) at ($(Q7)+(-45:0.5)$);
\coordinate (QQ9) at ($(Q8)+(-45:0.5)$);
\coordinate (QQ10) at ($(Q9)+(-45:0.5)$);

\coordinate (QQQ1) at ($(QQ1)+(-135:0.5)$);
\coordinate (QQQ2) at ($(QQ1)+(-45:0.5)$);
\coordinate (QQQ3) at ($(QQ2)+(-45:0.5)$);
\coordinate (QQQ4) at ($(QQ3)+(-45:0.5)$);
\coordinate (QQQ5) at ($(QQ4)+(-45:0.5)$);
\coordinate (QQQ6) at ($(QQ5)+(-45:0.5)$);
\coordinate (QQQ7) at ($(QQ6)+(-45:0.5)$);
\coordinate (QQQ8) at ($(QQ7)+(-45:0.5)$);
\coordinate (QQQ9) at ($(QQ8)+(-45:0.5)$);
\coordinate (QQQ10) at ($(QQ9)+(-45:0.5)$);
\coordinate (QQQ11) at ($(QQ10)+(-45:0.5)$);

\fill[blue!30] (X1) -- (Y2) -- (Z2) -- (L3) -- (M3) -- (N4) -- (QQQ4) -- (QQ3) -- (Q3) -- (P2) -- (O2) -- (N1) -- (X1);

\fill (X1) circle (1.2pt);

\foreach \y in {1,2}
{
\fill (Y\y) circle (1.2pt);
}
\foreach \z in {1,2,3}
{
\fill (Z\z) circle (1.2pt);
}
\foreach \l in {1,2,3,4}
{
\fill (L\l) circle (1.2pt);
}
\foreach \m in {1,2,3,4,5}
{
\fill (M\m) circle (1.2pt);
}
\foreach \n in {1,2,3,4,5,6}
{
\fill (N\n) circle (1.2pt);
}
\foreach \o in {1,2,3,4,5,6,7}
{
\fill (O\o) circle (1.2pt);
}
\foreach \p in {1,2,3,4,5,6,7,8}
{

\fill (P\p) circle (1.2pt);
}
\foreach \q in {1,2,3,4,5,6,7,8,9}
{

\fill (Q\q) circle (1.2pt);
}
\foreach \qq in {1,2,3,4,5,6,7,8,9,10}
{

\fill (QQ\qq) circle (1.2pt);
}
\foreach \qqq in {1,2,3,4,5,6,7,8,9,10,11}
{

\fill (QQQ\qqq) circle (1.2pt);
}

\draw ($(Z1)+(160:0.6)$) node[scale = 0.8] {$H_{-1/2}$};
%\draw ($(QQQ1)+(160:0.8)$) node {$H_{-5/2}$};
\draw ($(O1)+(160:0.6)$) node[scale = 0.8] {$H_{-3/2}$};
\draw ($(Z3)+(20:0.6)$) node[scale = 0.8] {$H_{1/2}$};

\draw[blue,thick] (X1) -- (Y1) -- (Z2) -- (L2) -- (M3) -- (N3) -- (O4) -- (QQQ4) ;

\coordinate (A1) at (7.5,2.3);
\coordinate (A2) at ($(A1)+(-135:0.8)$);
\coordinate (A3) at ($(A1)+(-45:0.8)$);

\draw [->] (A1) -- node[midway,scale = 0.7,sloped,above]{$+\epsilon_1$}(A3);
\draw [->] (A1) -- node[midway,scale = 0.7,sloped,above]{$+\epsilon_2$}(A2);
%left wall of the fund alcove
\coordinate (ZZ1) at ($(Z1)+(-90:2.8)$); 
\coordinate (ZZZ1) at ($(Z1)+(90:0.2)$);
\draw[dashed] (ZZZ1) -- (ZZ1);
%right wall of the fund alcove
\coordinate (ZZ3) at ($(Z3)+(-90:2.8)$); 
\coordinate (ZZZ3) at ($(Z3)+(90:0.2)$);
\draw[dashed] (ZZZ3) -- (ZZ3);
%walls negative alcoves
\coordinate (OO1) at ($(O1)+(-90:1.4)$); 
\coordinate (OOO1) at ($(O1)+(90:0.2)$);
\draw[dashed] (OOO1) -- (OO1);
%walls positive alcoves
\coordinate (OO7) at ($(O7)+(-90:1.4)$); 
\coordinate (OOO7) at ($(O7)+(90:0.2)$);
\draw[dashed] (OOO7) -- (OO7);
\draw ($(QQQ4)+(-90:0.3)$) node {$\la_1$};
\end{tikzpicture}
\quad\quad\quad
\begin{tikzpicture}

\coordinate (X1) at (7.5,2);
\fill (X1) circle (1.2pt);

\coordinate (Y1) at ($(X1)+(-135:0.5)$);
\coordinate (Y2) at ($(X1)+(-45:0.5)$);

\coordinate (Z1) at ($(Y1)+(-135:0.5)$);
\coordinate (Z2) at ($(Y1)+(-45:0.5)$);
\coordinate (Z3) at ($(Y2)+(-45:0.5)$);

\coordinate (L1) at ($(Z1)+(-135:0.5)$);
\coordinate (L2) at ($(Z1)+(-45:0.5)$);
\coordinate (L3) at ($(Z2)+(-45:0.5)$);
\coordinate (L4) at ($(Z3)+(-45:0.5)$);

\coordinate (M1) at ($(L1)+(-135:0.5)$);
\coordinate (M2) at ($(L1)+(-45:0.5)$);
\coordinate (M3) at ($(L2)+(-45:0.5)$);
\coordinate (M4) at ($(L3)+(-45:0.5)$);
\coordinate (M5) at ($(L4)+(-45:0.5)$);

\coordinate (N1) at ($(M1)+(-135:0.5)$);
\coordinate (N2) at ($(M1)+(-45:0.5)$);
\coordinate (N3) at ($(M2)+(-45:0.5)$);
\coordinate (N4) at ($(M3)+(-45:0.5)$);
\coordinate (N5) at ($(M4)+(-45:0.5)$);
\coordinate (N6) at ($(M5)+(-45:0.5)$);

\coordinate (O1) at ($(N1)+(-135:0.5)$);
\coordinate (O2) at ($(N1)+(-45:0.5)$);
\coordinate (O3) at ($(N2)+(-45:0.5)$);
\coordinate (O4) at ($(N3)+(-45:0.5)$);
\coordinate (O5) at ($(N4)+(-45:0.5)$);
\coordinate (O6) at ($(N5)+(-45:0.5)$);
\coordinate (O7) at ($(N6)+(-45:0.5)$);

\coordinate (P1) at ($(O1)+(-135:0.5)$);
\coordinate (P2) at ($(O1)+(-45:0.5)$);
\coordinate (P3) at ($(O2)+(-45:0.5)$);
\coordinate (P4) at ($(O3)+(-45:0.5)$);
\coordinate (P5) at ($(O4)+(-45:0.5)$);
\coordinate (P6) at ($(O5)+(-45:0.5)$);
\coordinate (P7) at ($(O6)+(-45:0.5)$);
\coordinate (P8) at ($(O7)+(-45:0.5)$);

\coordinate (Q1) at ($(P1)+(-135:0.5)$);
\coordinate (Q2) at ($(P1)+(-45:0.5)$);
\coordinate (Q3) at ($(P2)+(-45:0.5)$);
\coordinate (Q4) at ($(P3)+(-45:0.5)$);
\coordinate (Q5) at ($(P4)+(-45:0.5)$);
\coordinate (Q6) at ($(P5)+(-45:0.5)$);
\coordinate (Q7) at ($(P6)+(-45:0.5)$);
\coordinate (Q8) at ($(P7)+(-45:0.5)$);
\coordinate (Q9) at ($(P8)+(-45:0.5)$);

\coordinate (QQ1) at ($(Q1)+(-135:0.5)$);
\coordinate (QQ2) at ($(Q1)+(-45:0.5)$);
\coordinate (QQ3) at ($(Q2)+(-45:0.5)$);
\coordinate (QQ4) at ($(Q3)+(-45:0.5)$);
\coordinate (QQ5) at ($(Q4)+(-45:0.5)$);
\coordinate (QQ6) at ($(Q5)+(-45:0.5)$);
\coordinate (QQ7) at ($(Q6)+(-45:0.5)$);
\coordinate (QQ8) at ($(Q7)+(-45:0.5)$);
\coordinate (QQ9) at ($(Q8)+(-45:0.5)$);
\coordinate (QQ10) at ($(Q9)+(-45:0.5)$);

\coordinate (QQQ1) at ($(QQ1)+(-135:0.5)$);
\coordinate (QQQ2) at ($(QQ1)+(-45:0.5)$);
\coordinate (QQQ3) at ($(QQ2)+(-45:0.5)$);
\coordinate (QQQ4) at ($(QQ3)+(-45:0.5)$);
\coordinate (QQQ5) at ($(QQ4)+(-45:0.5)$);
\coordinate (QQQ6) at ($(QQ5)+(-45:0.5)$);
\coordinate (QQQ7) at ($(QQ6)+(-45:0.5)$);
\coordinate (QQQ8) at ($(QQ7)+(-45:0.5)$);
\coordinate (QQQ9) at ($(QQ8)+(-45:0.5)$);
\coordinate (QQQ10) at ($(QQ9)+(-45:0.5)$);
\coordinate (QQQ11) at ($(QQ10)+(-45:0.5)$);

\fill[red!30] (X1) -- (Y2) -- (Z2) -- (L3) -- (Q3) -- (P2) -- (O2) -- (N1) -- (X1);

\coordinate (X1) at (7.5,2);
\fill (X1) circle (1.2pt);
\foreach \y in {1,2}
{

\fill (Y\y) circle (1.2pt);
}
\foreach \z in {1,2,3}
{

\fill (Z\z) circle (1.2pt);
}
\foreach \l in {1,2,3,4}
{

\fill (L\l) circle (1.2pt);
}
\foreach \m in {1,2,3,4,5}
{

\fill (M\m) circle (1.2pt);
}
\foreach \n in {1,2,3,4,5,6}
{

\fill (N\n) circle (1.2pt);
}
\foreach \o in {1,2,3,4,5,6,7}
{

\fill (O\o) circle (1.2pt);
}
\foreach \p in {1,2,3,4,5,6,7,8}
{

\fill (P\p) circle (1.2pt);
}
\foreach \q in {1,2,3,4,5,6,7,8,9}
{

\fill (Q\q) circle (1.2pt);
}
\foreach \qq in {1,2,3,4,5,6,7,8,9,10}
{

\fill (QQ\qq) circle (1.2pt);
}
\foreach \qqq in {1,2,3,4,5,6,7,8,9,10,11}
{

\fill (QQQ\qqq) circle (1.2pt);
}

\draw ($(Z1)+(160:0.6)$) node[scale = 0.8] {$H_{-1/2}$};
%\draw ($(QQQ1)+(160:0.8)$) node {$H_{-5/2}$};
\draw ($(O1)+(160:0.6)$) node[scale = 0.8] {$H_{-3/2}$};
\draw ($(Z3)+(20:0.6)$) node[scale = 0.8] {$H_{1/2}$};

\draw[red,thick] (X1) -- (Y1) -- (Z2) -- (L2) -- (M3) -- (QQQ3);

\coordinate (A1) at (7.5,2.3);
\coordinate (A2) at ($(A1)+(-135:0.8)$);
\coordinate (A3) at ($(A1)+(-45:0.8)$);
\draw [->] (A1) -- node[midway,scale = 0.7,sloped,above]{$+\epsilon_2$}(A2);
\draw [->] (A1) -- node[midway,scale = 0.7,sloped,above]{$+\epsilon_1$}(A3);
\coordinate (ZZ1) at ($(Z1)+(-90:2.8)$); 
\coordinate (ZZZ1) at ($(Z1)+(90:0.2)$);
\draw[dashed] (ZZZ1) -- (ZZ1);
%right wall of the fund alcove
\coordinate (ZZ3) at ($(Z3)+(-90:2.8)$); 
\coordinate (ZZZ3) at ($(Z3)+(90:0.2)$);
\draw[dashed] (ZZZ3) -- (ZZ3);
%walls negative alcoves
\coordinate (OO1) at ($(O1)+(-90:1.4)$); 
\coordinate (OOO1) at ($(O1)+(90:0.2)$);
\draw[dashed] (OOO1) -- (OO1);
%walls positive alcoves
\coordinate (OO7) at ($(O7)+(-90:1.4)$); 
\coordinate (OOO7) at ($(O7)+(90:0.2)$);
\draw[dashed] (OOO7) -- (OO7);
\draw ($(QQQ3)+(-90:0.3)$) node {$\la_2$};
 \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\coordinate (X1) at (7.5,2);
\fill (X1) circle (1.2pt);
\foreach \y in {1,2}
{
\coordinate (Y1) at ($(X1)+(-135:0.5)$);
\coordinate (Y2) at ($(X1)+(-45:0.5)$);
\fill (Y\y) circle (1.2pt);
}
\foreach \z in {1,2,3}
{
\coordinate (Z1) at ($(Y1)+(-135:0.5)$);
\coordinate (Z2) at ($(Y1)+(-45:0.5)$);
\coordinate (Z3) at ($(Y2)+(-45:0.5)$);
\fill (Z\z) circle (1.2pt);
}
\foreach \l in {1,2,3,4}
{
\coordinate (L1) at ($(Z1)+(-135:0.5)$);
\coordinate (L2) at ($(Z1)+(-45:0.5)$);
\coordinate (L3) at ($(Z2)+(-45:0.5)$);
\coordinate (L4) at ($(Z3)+(-45:0.5)$);
\fill (L\l) circle (1.2pt);
}
\foreach \m in {1,2,3,4,5}
{
\coordinate (M1) at ($(L1)+(-135:0.5)$);
\coordinate (M2) at ($(L1)+(-45:0.5)$);
\coordinate (M3) at ($(L2)+(-45:0.5)$);
\coordinate (M4) at ($(L3)+(-45:0.5)$);
\coordinate (M5) at ($(L4)+(-45:0.5)$);
\fill (M\m) circle (1.2pt);
}
\foreach \n in {1,2,3,4,5,6}
{
\coordinate (N1) at ($(M1)+(-135:0.5)$);
\coordinate (N2) at ($(M1)+(-45:0.5)$);
\coordinate (N3) at ($(M2)+(-45:0.5)$);
\coordinate (N4) at ($(M3)+(-45:0.5)$);
\coordinate (N5) at ($(M4)+(-45:0.5)$);
\coordinate (N6) at ($(M5)+(-45:0.5)$);
\fill (N\n) circle (1.2pt);
}
\foreach \o in {1,2,3,4,5,6,7}
{
\coordinate (O1) at ($(N1)+(-135:0.5)$);
\coordinate (O2) at ($(N1)+(-45:0.5)$);
\coordinate (O3) at ($(N2)+(-45:0.5)$);
\coordinate (O4) at ($(N3)+(-45:0.5)$);
\coordinate (O5) at ($(N4)+(-45:0.5)$);
\coordinate (O6) at ($(N5)+(-45:0.5)$);
\coordinate (O7) at ($(N6)+(-45:0.5)$);
\fill (O\o) circle (1.2pt);
}
\foreach \p in {1,2,3,4,5,6,7,8}
{
\coordinate (P1) at ($(O1)+(-135:0.5)$);
\coordinate (P2) at ($(O1)+(-45:0.5)$);
\coordinate (P3) at ($(O2)+(-45:0.5)$);
\coordinate (P4) at ($(O3)+(-45:0.5)$);
\coordinate (P5) at ($(O4)+(-45:0.5)$);
\coordinate (P6) at ($(O5)+(-45:0.5)$);
\coordinate (P7) at ($(O6)+(-45:0.5)$);
\coordinate (P8) at ($(O7)+(-45:0.5)$);
\fill (P\p) circle (1.2pt);
}
\foreach \q in {1,2,3,4,5,6,7,8,9}
{
\coordinate (Q1) at ($(P1)+(-135:0.5)$);
\coordinate (Q2) at ($(P1)+(-45:0.5)$);
\coordinate (Q3) at ($(P2)+(-45:0.5)$);
\coordinate (Q4) at ($(P3)+(-45:0.5)$);
\coordinate (Q5) at ($(P4)+(-45:0.5)$);
\coordinate (Q6) at ($(P5)+(-45:0.5)$);
\coordinate (Q7) at ($(P6)+(-45:0.5)$);
\coordinate (Q8) at ($(P7)+(-45:0.5)$);
\coordinate (Q9) at ($(P8)+(-45:0.5)$);
\fill (Q\q) circle (1.2pt);
}
\foreach \qq in {1,2,3,4,5,6,7,8,9,10}
{
\coordinate (QQ1) at ($(Q1)+(-135:0.5)$);
\coordinate (QQ2) at ($(Q1)+(-45:0.5)$);
\coordinate (QQ3) at ($(Q2)+(-45:0.5)$);
\coordinate (QQ4) at ($(Q3)+(-45:0.5)$);
\coordinate (QQ5) at ($(Q4)+(-45:0.5)$);
\coordinate (QQ6) at ($(Q5)+(-45:0.5)$);
\coordinate (QQ7) at ($(Q6)+(-45:0.5)$);
\coordinate (QQ8) at ($(Q7)+(-45:0.5)$);
\coordinate (QQ9) at ($(Q8)+(-45:0.5)$);
\coordinate (QQ10) at ($(Q9)+(-45:0.5)$);
\fill (QQ\qq) circle (1.2pt);
}
\coordinate (A1) at (7.5,2.3);
\coordinate (A2) at ($(A1)+(-135:0.8)$);
\coordinate (A3) at ($(A1)+(-45:0.8)$);

\draw [->] (A1) -- node[midway,scale = 0.7,sloped,above]{$+\epsilon_1$}(A3);
\draw [->] (A1) -- node[midway,scale = 0.7,sloped,above]{$+\epsilon_2$}(A2);
%left wall of the fund alcove
\coordinate (ZZ1) at ($(Z1)+(-90:2.6)$); 
\coordinate (ZZZ1) at ($(Z1)+(90:0.2)$);
\draw[dashed] (ZZZ1) -- (ZZ1);
%right wall of the fund alcove
\coordinate (ZZ3) at ($(Z3)+(-90:2.6)$); 
\coordinate (ZZZ3) at ($(Z3)+(90:0.2)$);
\draw[dashed] (ZZZ3) -- (ZZ3);
%walls negative alcoves
\coordinate (OO1) at ($(O1)+(-90:1.2)$); 
\coordinate (OOO1) at ($(O1)+(90:0.2)$);
\draw[dashed] (OOO1) -- (OO1);
%walls positive alcoves
\coordinate (OO7) at ($(O7)+(-90:1.2)$); 
\coordinate (OOO7) at ($(O7)+(90:0.2)$);
\draw[dashed] (OOO7) -- (OO7);
% Draw initial path
\draw[thick] (X1) -- (L1);
\draw[thick] (L1) -- (M2);
\draw[thick] (M2) -- (O2);
\draw[thick] (O2) -- (P3);
\draw[thick] (P3) -- (QQ3);
% Label bipartitions
\draw (5.8,-1.5) node {$\la$}; 
\end{tikzpicture}
\quad\quad\quad
\begin{tikzpicture}
\coordinate (X1) at (7.5,2);
\fill (X1) circle (1.2pt);
\foreach \y in {1,2}
{
\coordinate (Y1) at ($(X1)+(-135:0.5)$);
\coordinate (Y2) at ($(X1)+(-45:0.5)$);
\fill (Y\y) circle (1.2pt);
}
\foreach \z in {1,2,3}
{
\coordinate (Z1) at ($(Y1)+(-135:0.5)$);
\coordinate (Z2) at ($(Y1)+(-45:0.5)$);
\coordinate (Z3) at ($(Y2)+(-45:0.5)$);
\fill (Z\z) circle (1.2pt);
}
\foreach \l in {1,2,3,4}
{
\coordinate (L1) at ($(Z1)+(-135:0.5)$);
\coordinate (L2) at ($(Z1)+(-45:0.5)$);
\coordinate (L3) at ($(Z2)+(-45:0.5)$);
\coordinate (L4) at ($(Z3)+(-45:0.5)$);
\fill (L\l) circle (1.2pt);
}
\foreach \m in {1,2,3,4,5}
{
\coordinate (M1) at ($(L1)+(-135:0.5)$);
\coordinate (M2) at ($(L1)+(-45:0.5)$);
\coordinate (M3) at ($(L2)+(-45:0.5)$);
\coordinate (M4) at ($(L3)+(-45:0.5)$);
\coordinate (M5) at ($(L4)+(-45:0.5)$);
\fill (M\m) circle (1.2pt);
}
\foreach \n in {1,2,3,4,5,6}
{
\coordinate (N1) at ($(M1)+(-135:0.5)$);
\coordinate (N2) at ($(M1)+(-45:0.5)$);
\coordinate (N3) at ($(M2)+(-45:0.5)$);
\coordinate (N4) at ($(M3)+(-45:0.5)$);
\coordinate (N5) at ($(M4)+(-45:0.5)$);
\coordinate (N6) at ($(M5)+(-45:0.5)$);
\fill (N\n) circle (1.2pt);
}
\foreach \o in {1,2,3,4,5,6,7}
{
\coordinate (O1) at ($(N1)+(-135:0.5)$);
\coordinate (O2) at ($(N1)+(-45:0.5)$);
\coordinate (O3) at ($(N2)+(-45:0.5)$);
\coordinate (O4) at ($(N3)+(-45:0.5)$);
\coordinate (O5) at ($(N4)+(-45:0.5)$);
\coordinate (O6) at ($(N5)+(-45:0.5)$);
\coordinate (O7) at ($(N6)+(-45:0.5)$);
\fill (O\o) circle (1.2pt);
}
\foreach \p in {1,2,3,4,5,6,7,8}
{
\coordinate (P1) at ($(O1)+(-135:0.5)$);
\coordinate (P2) at ($(O1)+(-45:0.5)$);
\coordinate (P3) at ($(O2)+(-45:0.5)$);
\coordinate (P4) at ($(O3)+(-45:0.5)$);
\coordinate (P5) at ($(O4)+(-45:0.5)$);
\coordinate (P6) at ($(O5)+(-45:0.5)$);
\coordinate (P7) at ($(O6)+(-45:0.5)$);
\coordinate (P8) at ($(O7)+(-45:0.5)$);
\fill (P\p) circle (1.2pt);
}
\foreach \q in {1,2,3,4,5,6,7,8,9}
{
\coordinate (Q1) at ($(P1)+(-135:0.5)$);
\coordinate (Q2) at ($(P1)+(-45:0.5)$);
\coordinate (Q3) at ($(P2)+(-45:0.5)$);
\coordinate (Q4) at ($(P3)+(-45:0.5)$);
\coordinate (Q5) at ($(P4)+(-45:0.5)$);
\coordinate (Q6) at ($(P5)+(-45:0.5)$);
\coordinate (Q7) at ($(P6)+(-45:0.5)$);
\coordinate (Q8) at ($(P7)+(-45:0.5)$);
\coordinate (Q9) at ($(P8)+(-45:0.5)$);
\fill (Q\q) circle (1.2pt);
}
\foreach \qq in {1,2,3,4,5,6,7,8,9,10}
{
\coordinate (QQ1) at ($(Q1)+(-135:0.5)$);
\coordinate (QQ2) at ($(Q1)+(-45:0.5)$);
\coordinate (QQ3) at ($(Q2)+(-45:0.5)$);
\coordinate (QQ4) at ($(Q3)+(-45:0.5)$);
\coordinate (QQ5) at ($(Q4)+(-45:0.5)$);
\coordinate (QQ6) at ($(Q5)+(-45:0.5)$);
\coordinate (QQ7) at ($(Q6)+(-45:0.5)$);
\coordinate (QQ8) at ($(Q7)+(-45:0.5)$);
\coordinate (QQ9) at ($(Q8)+(-45:0.5)$);
\coordinate (QQ10) at ($(Q9)+(-45:0.5)$);
\fill (QQ\qq) circle (1.2pt);
}
\coordinate (A1) at (7.5,2.3);
\coordinate (A2) at ($(A1)+(-135:0.8)$);
\coordinate (A3) at ($(A1)+(-45:0.8)$);
\draw [->] (A1) -- node[midway,scale = 0.7,sloped,above]{$+\epsilon_2$}(A2);
\draw [->] (A1) -- node[midway,scale = 0.7,sloped,above]{$+\epsilon_1$}(A3);
\coordinate (ZZ1) at ($(Z1)+(-90:2.6)$); 
\coordinate (ZZZ1) at ($(Z1)+(90:0.2)$);
\draw[dashed] (ZZZ1) -- (ZZ1);
%right wall of the fund alcove
\coordinate (ZZ3) at ($(Z3)+(-90:2.6)$); 
\coordinate (ZZZ3) at ($(Z3)+(90:0.2)$);
\draw[dashed] (ZZZ3) -- (ZZ3);
%walls negative alcoves
\coordinate (OO1) at ($(O1)+(-90:1.2)$); 
\coordinate (OOO1) at ($(O1)+(90:0.2)$);
\draw[dashed] (OOO1) -- (OO1);
%walls positive alcoves
\coordinate (OO7) at ($(O7)+(-90:1.2)$); 
\coordinate (OOO7) at ($(O7)+(90:0.2)$);
\draw[dashed] (OOO7) -- (OO7);
% Draw initial path
\draw[thick,dotted] (M2) -- (O2);
\draw[thick,dotted] (O2) -- (P3);
\draw[thick,dotted] (P3) -- (QQ3);
% Draw reflected path
\draw[thick,red] (X1) -- (L1);
\draw[thick,red] (L1) -- (M2);
\draw[thick,red] (M2) -- (O4);
\draw[thick,red] (O4) -- (P4);
\draw[thick,red] (P4) -- (QQ6);
% Label bipartitions
\draw (5.8,-1.5) node {$\la$}; 
\draw (8,-1.5) node {$\mu$};
 \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\coordinate (X1) at (7.5,2);
\fill (X1) circle (1.2pt);
\foreach \y in {1,2}
{
\coordinate (Y1) at ($(X1)+(-135:0.5)$);
\coordinate (Y2) at ($(X1)+(-45:0.5)$);
\fill (Y\y) circle (1.2pt);
}
\foreach \z in {1,2,3}
{
\coordinate (Z1) at ($(Y1)+(-135:0.5)$);
\coordinate (Z2) at ($(Y1)+(-45:0.5)$);
\coordinate (Z3) at ($(Y2)+(-45:0.5)$);
\fill (Z\z) circle (1.2pt);
}
\foreach \l in {1,2,3,4}
{
\coordinate (L1) at ($(Z1)+(-135:0.5)$);
\coordinate (L2) at ($(Z1)+(-45:0.5)$);
\coordinate (L3) at ($(Z2)+(-45:0.5)$);
\coordinate (L4) at ($(Z3)+(-45:0.5)$);
\fill (L\l) circle (1.2pt);
}
\foreach \m in {1,2,3,4,5}
{
\coordinate (M1) at ($(L1)+(-135:0.5)$);
\coordinate (M2) at ($(L1)+(-45:0.5)$);
\coordinate (M3) at ($(L2)+(-45:0.5)$);
\coordinate (M4) at ($(L3)+(-45:0.5)$);
\coordinate (M5) at ($(L4)+(-45:0.5)$);
\fill (M\m) circle (1.2pt);
}
\foreach \n in {1,2,3,4,5,6}
{
\coordinate (N1) at ($(M1)+(-135:0.5)$);
\coordinate (N2) at ($(M1)+(-45:0.5)$);
\coordinate (N3) at ($(M2)+(-45:0.5)$);
\coordinate (N4) at ($(M3)+(-45:0.5)$);
\coordinate (N5) at ($(M4)+(-45:0.5)$);
\coordinate (N6) at ($(M5)+(-45:0.5)$);
\fill (N\n) circle (1.2pt);
}
\foreach \o in {1,2,3,4,5,6,7}
{
\coordinate (O1) at ($(N1)+(-135:0.5)$);
\coordinate (O2) at ($(N1)+(-45:0.5)$);
\coordinate (O3) at ($(N2)+(-45:0.5)$);
\coordinate (O4) at ($(N3)+(-45:0.5)$);
\coordinate (O5) at ($(N4)+(-45:0.5)$);
\coordinate (O6) at ($(N5)+(-45:0.5)$);
\coordinate (O7) at ($(N6)+(-45:0.5)$);
\fill (O\o) circle (1.2pt);
}
\foreach \p in {1,2,3,4,5,6,7,8}
{
\coordinate (P1) at ($(O1)+(-135:0.5)$);
\coordinate (P2) at ($(O1)+(-45:0.5)$);
\coordinate (P3) at ($(O2)+(-45:0.5)$);
\coordinate (P4) at ($(O3)+(-45:0.5)$);
\coordinate (P5) at ($(O4)+(-45:0.5)$);
\coordinate (P6) at ($(O5)+(-45:0.5)$);
\coordinate (P7) at ($(O6)+(-45:0.5)$);
\coordinate (P8) at ($(O7)+(-45:0.5)$);
\fill (P\p) circle (1.2pt);
}
\foreach \q in {1,2,3,4,5,6,7,8,9}
{
\coordinate (Q1) at ($(P1)+(-135:0.5)$);
\coordinate (Q2) at ($(P1)+(-45:0.5)$);
\coordinate (Q3) at ($(P2)+(-45:0.5)$);
\coordinate (Q4) at ($(P3)+(-45:0.5)$);
\coordinate (Q5) at ($(P4)+(-45:0.5)$);
\coordinate (Q6) at ($(P5)+(-45:0.5)$);
\coordinate (Q7) at ($(P6)+(-45:0.5)$);
\coordinate (Q8) at ($(P7)+(-45:0.5)$);
\coordinate (Q9) at ($(P8)+(-45:0.5)$);
\fill (Q\q) circle (1.2pt);
}
\foreach \qq in {1,2,3,4,5,6,7,8,9,10}
{
\coordinate (QQ1) at ($(Q1)+(-135:0.5)$);
\coordinate (QQ2) at ($(Q1)+(-45:0.5)$);
\coordinate (QQ3) at ($(Q2)+(-45:0.5)$);
\coordinate (QQ4) at ($(Q3)+(-45:0.5)$);
\coordinate (QQ5) at ($(Q4)+(-45:0.5)$);
\coordinate (QQ6) at ($(Q5)+(-45:0.5)$);
\coordinate (QQ7) at ($(Q6)+(-45:0.5)$);
\coordinate (QQ8) at ($(Q7)+(-45:0.5)$);
\coordinate (QQ9) at ($(Q8)+(-45:0.5)$);
\coordinate (QQ10) at ($(Q9)+(-45:0.5)$);
\fill (QQ\qq) circle (1.2pt);
}
\coordinate (A1) at (7.5,2.3);
\coordinate (A2) at ($(A1)+(-135:0.8)$);
\coordinate (A3) at ($(A1)+(-45:0.8)$);

\draw [->] (A1) -- node[midway,scale = 0.7,sloped,above]{$+\epsilon_1$}(A3);
\draw [->] (A1) -- node[midway,scale = 0.7,sloped,above]{$+\epsilon_2$}(A2);
%left wall of the fund alcove
\coordinate (ZZ1) at ($(Z1)+(-90:2.6)$); 
\coordinate (ZZZ1) at ($(Z1)+(90:0.2)$);
\draw[dashed] (ZZZ1) -- (ZZ1);
%right wall of the fund alcove
\coordinate (ZZ3) at ($(Z3)+(-90:2.6)$); 
\coordinate (ZZZ3) at ($(Z3)+(90:0.2)$);
\draw[dashed] (ZZZ3) -- (ZZ3);
%walls negative alcoves
\coordinate (OO1) at ($(O1)+(-90:1.2)$); 
\coordinate (OOO1) at ($(O1)+(90:0.2)$);
\draw[dashed] (OOO1) -- (OO1);
%walls positive alcoves
\coordinate (OO7) at ($(O7)+(-90:1.2)$); 
\coordinate (OOO7) at ($(O7)+(90:0.2)$);
\draw[dashed] (OOO7) -- (OO7);
% Draw initial path
\draw[thick,dotted] (X1) -- (L1);
\draw[thick,dotted] (L1) -- (M2);
\draw[thick,dotted] (M2) -- (O2);
\draw[thick,dotted] (O2) -- (P3);
\draw[thick,dotted] (P3) -- (QQ3);
% Draw S1 
\draw[thick] (X1) -- (Z1);
\draw[thick] (Z1) -- (L2);
\draw[thick] (L2) -- (M2);
\draw[thick] (M2) -- (O4);
\draw[thick] (O4) -- (P4);
\draw[thick] (P4) -- (QQ6);
% Label bipartitions
\draw (5.8,-1.5) node {$\la$}; 
\end{tikzpicture}
\quad\quad\quad
\begin{tikzpicture}
\coordinate (X1) at (7.5,2);
\fill (X1) circle (1.2pt);
\foreach \y in {1,2}
{
\coordinate (Y1) at ($(X1)+(-135:0.5)$);
\coordinate (Y2) at ($(X1)+(-45:0.5)$);
\fill (Y\y) circle (1.2pt);
}
\foreach \z in {1,2,3}
{
\coordinate (Z1) at ($(Y1)+(-135:0.5)$);
\coordinate (Z2) at ($(Y1)+(-45:0.5)$);
\coordinate (Z3) at ($(Y2)+(-45:0.5)$);
\fill (Z\z) circle (1.2pt);
}
\foreach \l in {1,2,3,4}
{
\coordinate (L1) at ($(Z1)+(-135:0.5)$);
\coordinate (L2) at ($(Z1)+(-45:0.5)$);
\coordinate (L3) at ($(Z2)+(-45:0.5)$);
\coordinate (L4) at ($(Z3)+(-45:0.5)$);
\fill (L\l) circle (1.2pt);
}
\foreach \m in {1,2,3,4,5}
{
\coordinate (M1) at ($(L1)+(-135:0.5)$);
\coordinate (M2) at ($(L1)+(-45:0.5)$);
\coordinate (M3) at ($(L2)+(-45:0.5)$);
\coordinate (M4) at ($(L3)+(-45:0.5)$);
\coordinate (M5) at ($(L4)+(-45:0.5)$);
\fill (M\m) circle (1.2pt);
}
\foreach \n in {1,2,3,4,5,6}
{
\coordinate (N1) at ($(M1)+(-135:0.5)$);
\coordinate (N2) at ($(M1)+(-45:0.5)$);
\coordinate (N3) at ($(M2)+(-45:0.5)$);
\coordinate (N4) at ($(M3)+(-45:0.5)$);
\coordinate (N5) at ($(M4)+(-45:0.5)$);
\coordinate (N6) at ($(M5)+(-45:0.5)$);
\fill (N\n) circle (1.2pt);
}
\foreach \o in {1,2,3,4,5,6,7}
{
\coordinate (O1) at ($(N1)+(-135:0.5)$);
\coordinate (O2) at ($(N1)+(-45:0.5)$);
\coordinate (O3) at ($(N2)+(-45:0.5)$);
\coordinate (O4) at ($(N3)+(-45:0.5)$);
\coordinate (O5) at ($(N4)+(-45:0.5)$);
\coordinate (O6) at ($(N5)+(-45:0.5)$);
\coordinate (O7) at ($(N6)+(-45:0.5)$);
\fill (O\o) circle (1.2pt);
}
\foreach \p in {1,2,3,4,5,6,7,8}
{
\coordinate (P1) at ($(O1)+(-135:0.5)$);
\coordinate (P2) at ($(O1)+(-45:0.5)$);
\coordinate (P3) at ($(O2)+(-45:0.5)$);
\coordinate (P4) at ($(O3)+(-45:0.5)$);
\coordinate (P5) at ($(O4)+(-45:0.5)$);
\coordinate (P6) at ($(O5)+(-45:0.5)$);
\coordinate (P7) at ($(O6)+(-45:0.5)$);
\coordinate (P8) at ($(O7)+(-45:0.5)$);
\fill (P\p) circle (1.2pt);
}
\foreach \q in {1,2,3,4,5,6,7,8,9}
{
\coordinate (Q1) at ($(P1)+(-135:0.5)$);
\coordinate (Q2) at ($(P1)+(-45:0.5)$);
\coordinate (Q3) at ($(P2)+(-45:0.5)$);
\coordinate (Q4) at ($(P3)+(-45:0.5)$);
\coordinate (Q5) at ($(P4)+(-45:0.5)$);
\coordinate (Q6) at ($(P5)+(-45:0.5)$);
\coordinate (Q7) at ($(P6)+(-45:0.5)$);
\coordinate (Q8) at ($(P7)+(-45:0.5)$);
\coordinate (Q9) at ($(P8)+(-45:0.5)$);
\fill (Q\q) circle (1.2pt);
}
\foreach \qq in {1,2,3,4,5,6,7,8,9,10}
{
\coordinate (QQ1) at ($(Q1)+(-135:0.5)$);
\coordinate (QQ2) at ($(Q1)+(-45:0.5)$);
\coordinate (QQ3) at ($(Q2)+(-45:0.5)$);
\coordinate (QQ4) at ($(Q3)+(-45:0.5)$);
\coordinate (QQ5) at ($(Q4)+(-45:0.5)$);
\coordinate (QQ6) at ($(Q5)+(-45:0.5)$);
\coordinate (QQ7) at ($(Q6)+(-45:0.5)$);
\coordinate (QQ8) at ($(Q7)+(-45:0.5)$);
\coordinate (QQ9) at ($(Q8)+(-45:0.5)$);
\coordinate (QQ10) at ($(Q9)+(-45:0.5)$);
\fill (QQ\qq) circle (1.2pt);
}
\coordinate (A1) at (7.5,2.3);
\coordinate (A2) at ($(A1)+(-135:0.8)$);
\coordinate (A3) at ($(A1)+(-45:0.8)$);
\draw [->] (A1) -- node[midway,scale = 0.7,sloped,above]{$+\epsilon_2$}(A2);
\draw [->] (A1) -- node[midway,scale = 0.7,sloped,above]{$+\epsilon_1$}(A3);
\coordinate (ZZ1) at ($(Z1)+(-90:2.6)$); 
\coordinate (ZZZ1) at ($(Z1)+(90:0.2)$);
\draw[dashed] (ZZZ1) -- (ZZ1);
%right wall of the fund alcove
\coordinate (ZZ3) at ($(Z3)+(-90:2.6)$); 
\coordinate (ZZZ3) at ($(Z3)+(90:0.2)$);
\draw[dashed] (ZZZ3) -- (ZZ3);
%walls negative alcoves
\coordinate (OO1) at ($(O1)+(-90:1.2)$); 
\coordinate (OOO1) at ($(O1)+(90:0.2)$);
\draw[dashed] (OOO1) -- (OO1);
%walls positive alcoves
\coordinate (OO7) at ($(O7)+(-90:1.2)$); 
\coordinate (OOO7) at ($(O7)+(90:0.2)$);
\draw[dashed] (OOO7) -- (OO7);
% Draw initial path
\draw[thick,dotted] (M2) -- (O2);
\draw[thick,dotted] (O2) -- (P3);
\draw[thick,dotted] (P3) -- (QQ3);
% Draw reflected path
\draw[thick] (X1) -- (Z1);
\draw[thick] (Z1) -- (L1) -- (M2);
%\draw[thick] (Z1) -- ()
\draw[thick] (M2) -- (O4);
\draw[thick] (O4) -- (P4);
\draw[thick] (P4) -- (QQ6);
% Label bipartitions
\draw (5.8,-1.5) node {$\la$}; 
\draw (8,-1.5) node {$\mu$};
 \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
\coordinate (X1) at (7.5,2);
\fill (X1) circle (1.2pt);
\foreach \y in {1,2}
{
\coordinate (Y1) at ($(X1)+(-135:0.5)$);
\coordinate (Y2) at ($(X1)+(-45:0.5)$);
\fill (Y\y) circle (1.2pt);
}
\foreach \z in {1,2,3}
{
\coordinate (Z1) at ($(Y1)+(-135:0.5)$);
\coordinate (Z2) at ($(Y1)+(-45:0.5)$);
\coordinate (Z3) at ($(Y2)+(-45:0.5)$);
\fill (Z\z) circle (1.2pt);
}
\foreach \l in {1,2,3,4}
{
\coordinate (L1) at ($(Z1)+(-135:0.5)$);
\coordinate (L2) at ($(Z1)+(-45:0.5)$);
\coordinate (L3) at ($(Z2)+(-45:0.5)$);
\coordinate (L4) at ($(Z3)+(-45:0.5)$);
\fill (L\l) circle (1.2pt);
}
\foreach \m in {1,2,3,4,5}
{
\coordinate (M1) at ($(L1)+(-135:0.5)$);
\coordinate (M2) at ($(L1)+(-45:0.5)$);
\coordinate (M3) at ($(L2)+(-45:0.5)$);
\coordinate (M4) at ($(L3)+(-45:0.5)$);
\coordinate (M5) at ($(L4)+(-45:0.5)$);
\fill (M\m) circle (1.2pt);
}
\foreach \n in {1,2,3,4,5,6}
{
\coordinate (N1) at ($(M1)+(-135:0.5)$);
\coordinate (N2) at ($(M1)+(-45:0.5)$);
\coordinate (N3) at ($(M2)+(-45:0.5)$);
\coordinate (N4) at ($(M3)+(-45:0.5)$);
\coordinate (N5) at ($(M4)+(-45:0.5)$);
\coordinate (N6) at ($(M5)+(-45:0.5)$);
\fill (N\n) circle (1.2pt);
}
\foreach \o in {1,2,3,4,5,6,7}
{
\coordinate (O1) at ($(N1)+(-135:0.5)$);
\coordinate (O2) at ($(N1)+(-45:0.5)$);
\coordinate (O3) at ($(N2)+(-45:0.5)$);
\coordinate (O4) at ($(N3)+(-45:0.5)$);
\coordinate (O5) at ($(N4)+(-45:0.5)$);
\coordinate (O6) at ($(N5)+(-45:0.5)$);
\coordinate (O7) at ($(N6)+(-45:0.5)$);
\fill (O\o) circle (1.2pt);
}
\foreach \p in {1,2,3,4,5,6,7,8}
{
\coordinate (P1) at ($(O1)+(-135:0.5)$);
\coordinate (P2) at ($(O1)+(-45:0.5)$);
\coordinate (P3) at ($(O2)+(-45:0.5)$);
\coordinate (P4) at ($(O3)+(-45:0.5)$);
\coordinate (P5) at ($(O4)+(-45:0.5)$);
\coordinate (P6) at ($(O5)+(-45:0.5)$);
\coordinate (P7) at ($(O6)+(-45:0.5)$);
\coordinate (P8) at ($(O7)+(-45:0.5)$);
\fill (P\p) circle (1.2pt);
}
\foreach \q in {1,2,3,4,5,6,7,8,9}
{
\coordinate (Q1) at ($(P1)+(-135:0.5)$);
\coordinate (Q2) at ($(P1)+(-45:0.5)$);
\coordinate (Q3) at ($(P2)+(-45:0.5)$);
\coordinate (Q4) at ($(P3)+(-45:0.5)$);
\coordinate (Q5) at ($(P4)+(-45:0.5)$);
\coordinate (Q6) at ($(P5)+(-45:0.5)$);
\coordinate (Q7) at ($(P6)+(-45:0.5)$);
\coordinate (Q8) at ($(P7)+(-45:0.5)$);
\coordinate (Q9) at ($(P8)+(-45:0.5)$);
\fill (Q\q) circle (1.2pt);
}
\foreach \qq in {1,2,3,4,5,6,7,8,9,10}
{
\coordinate (QQ1) at ($(Q1)+(-135:0.5)$);
\coordinate (QQ2) at ($(Q1)+(-45:0.5)$);
\coordinate (QQ3) at ($(Q2)+(-45:0.5)$);
\coordinate (QQ4) at ($(Q3)+(-45:0.5)$);
\coordinate (QQ5) at ($(Q4)+(-45:0.5)$);
\coordinate (QQ6) at ($(Q5)+(-45:0.5)$);
\coordinate (QQ7) at ($(Q6)+(-45:0.5)$);
\coordinate (QQ8) at ($(Q7)+(-45:0.5)$);
\coordinate (QQ9) at ($(Q8)+(-45:0.5)$);
\coordinate (QQ10) at ($(Q9)+(-45:0.5)$);
\fill (QQ\qq) circle (1.2pt);
}
\coordinate (A1) at (7.5,2.3);
\coordinate (A2) at ($(A1)+(-135:0.8)$);
\coordinate (A3) at ($(A1)+(-45:0.8)$);
\draw [->] (A1) -- node[midway,scale = 0.7,sloped,above]{$+\epsilon_1$}(A3);
\draw [->] (A1) -- node[midway,scale = 0.7,sloped,above]{$+\epsilon_2$}(A2);
%left wall of the fund alcove
\coordinate (ZZ1) at ($(Z1)+(-90:2.6)$); 
\coordinate (ZZZ1) at ($(Z1)+(90:0.2)$);
\draw[dashed] (ZZZ1) -- (ZZ1);
%right wall of the fund alcove
\coordinate (ZZ3) at ($(Z3)+(-90:2.6)$); 
\coordinate (ZZZ3) at ($(Z3)+(90:0.2)$);
\draw[dashed] (ZZZ3) -- (ZZ3);
%walls negative alcoves
\coordinate (OO1) at ($(O1)+(-90:1.2)$); 
\coordinate (OOO1) at ($(O1)+(90:0.2)$);
\draw[dashed] (OOO1) -- (OO1);
%walls positive alcoves
\coordinate (OO7) at ($(O7)+(-90:1.2)$); 
\coordinate (OOO7) at ($(O7)+(90:0.2)$);
\draw[dashed] (OOO7) -- (OO7);
% Draw path T^\la
\draw[thick,red] (X1) -- (Y1);
\draw[thick,red] (Y1) -- (Z2);
\draw[thick,red] (Z2) -- (QQ2);
% Draw linked paths
\draw[thick,black] (Q6) -- (QQ6);
\draw[thick,black] (M2) -- (QQ7);
\draw[thick,black] (Q2) -- (QQ3);
% Label bipartitions
\draw (5,-1.5) node {$\la$}; 
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}
\coordinate (A1) at (0,0);
\coordinate (B1) at (0,1);
\coordinate (C1) at (0,2);
\coordinate (A2) at (0.5,0);
\coordinate (B2) at (0.5,1);
\coordinate (C2) at (0.5,2);
\coordinate (A3) at (2,0);
\coordinate (A4) at (2,0);
\coordinate (B4) at (2,1);
\coordinate (C4) at (2,2);
\draw[thick] (A1) -- (C1);
\draw[thick] (A2) -- (C2);
\draw[thick] (A4) -- (C4);
\draw ($(B2)+(0:0.7)$) node {$\cdots$};
\draw ($(A1)+(90:-0.2)$) node {$i_1$};
\draw ($(A2)+(90:-0.2)$) node {$i_2$};
\draw ($(A4)+(90:-0.2)$) node {$i_d$};
\draw ($(B1)+(0:-0.7)$) node {$\mathsf{e}(\ui) =$};
%\draw ($(B4)+(0:2.5)$) node {$\text{if} \ i_1 \neq \kappa_1,\kappa_2$};
%\draw (B1) node {$\bullet$};
\end{tikzpicture}
\quad
\begin{tikzpicture}
\coordinate (A1) at (0,0);
\coordinate (B1) at (0,1);
\coordinate (C1) at (0,2);
\coordinate (A2) at (1,0);
\coordinate (B2) at (1,1);
\coordinate (C2) at (1,2);
%\coordinate (D3) at (2,0);
\coordinate (A3) at (2,0);
\coordinate (B3) at (2,1);
\coordinate (C3) at (2,2);
\coordinate (A4) at (3,0);
\coordinate (B4) at (3,1);
\coordinate (C4) at (3,2);
\draw[thick] (A1) -- (C1);
\draw[thick] (A2) -- (C3);
\draw[thick] (A3) -- (C2);
\draw[thick] (A4) -- (C4);
\draw ($(B1)+(0:0.7)$) node {$\cdots$};
\draw ($(B3)+(0:0.4)$) node {$\cdots$};
%\draw ($(B2)+(0:1)$) node {$\cdots$};
\draw ($(A1)+(90:-0.2)$) node {$i_1$};
\draw ($(A2)+(90:-0.2)$) node {$i_s$};
\draw ($(A3)+(90:-0.2)$) node {$i_{s+1}$};
%\draw ($(A2)+(90:-0.2)$) node {$i_r$};
\draw ($(A4)+(90:-0.2)$) node {$i_d$};
\draw ($(B1)+(0:-0.9)$) node {$\psi_{s}\mathsf{e}(\ui) =$};
%\draw ($(B4)+(0:2.5)$) node {$\text{if} \ i_1 \neq \kappa_1,\kappa_2$};
%\draw (B2) node {$\bullet$};
\end{tikzpicture}
\quad
\begin{tikzpicture}
\coordinate (A1) at (0,0);
\coordinate (B1) at (0,1);
\coordinate (C1) at (0,2);
\coordinate (A2) at (1,0);
\coordinate (B2) at (1,1);
\coordinate (C2) at (1,2);
\coordinate (A3) at (2,0);
\coordinate (B3) at (2,1);
\coordinate (C3) at (2,2);
\draw[thick] (A1) -- (C1);
\draw[thick] (A2) -- (C2);
\draw[thick] (A3) -- (C3);
\draw ($(B1)+(0:0.5)$) node {$\cdots$};
\draw ($(B2)+(0:0.5)$) node {$\cdots$};
\draw ($(A1)+(90:-0.2)$) node {$i_1$};
\draw ($(A2)+(90:-0.2)$) node {$i_r$};
\draw ($(A3)+(90:-0.2)$) node {$i_d$};
\draw ($(B1)+(0:-0.9)$) node {$y_{r}\mathsf{e}(\ui) =$};
\draw (B2) node {$\bullet$};
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[scale = 0.7]
%coordinates
\coordinate (O) at (0,0); 
  \coordinate (A1) at ($(O)+(0:1)$);
    \coordinate (A2) at ($(O)+(90:6)$);
    \coordinate (A3) at ($(A1)+(90:6)$);
    \coordinate (B1) at ($(O)+(90:1)$);
    \coordinate (B11) at ($(A1)+(90:1)$);
    \coordinate (B2) at ($(O)+(90:2)$);
     \coordinate (B22) at ($(A1)+(90:2)$);
      \coordinate (B3) at ($(O)+(90:3)$);
       \coordinate (B33) at ($(A1)+(90:3)$);
       \coordinate (B4) at ($(O)+(90:4)$);
       \coordinate (B44) at ($(A1)+(90:4)$);
       \coordinate (B5) at ($(O)+(90:5)$);
       \coordinate (B55) at ($(A1)+(90:5)$);
        \coordinate (X1) at ($(O)+(-90:1)$);
  \coordinate (X2) at ($(A1)+(-90:1)$);
 %draw tableau    
 \draw (O) -- (A1);
 \draw[very thick] (O) -- (A2);
 \draw[very thick] (A1) -- (A3);
 \draw[very thick] (A2) -- (A3);
 \draw[very thick] (O) -- (X1);
 \draw[very thick] (A1) -- (X2);
 \draw[very thick] (X1) -- (X2);
 %draw boxes
 \foreach \i in {2,3,4,5}
 {
 \draw (B\i) -- (B\i\i);
 }
 %entries
 \draw ($(B3)+(40:0.65)$) node[scale = 0.7] {$r$};
 \draw ($(B2)+(42:0.65)$) node[scale = 0.7] {$r+1$};
 %dots
 \draw ($(B4)+(50:0.77)$) node[scale = 0.7] {$\vdots$};
 \draw ($(O)+(67:1.25)$) node[scale = 0.7] {$\vdots$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale = 0.7]
%coordinates
\coordinate (O) at (0,0); 
  \coordinate (A1) at ($(O)+(0:1)$);
    \coordinate (A2) at ($(O)+(90:6)$);
    \coordinate (A3) at ($(A1)+(90:6)$);
    \coordinate (B1) at ($(O)+(90:1)$);
    \coordinate (B11) at ($(A1)+(90:1)$);
    \coordinate (B2) at ($(O)+(90:2)$);
     \coordinate (B22) at ($(A1)+(90:2)$);
      \coordinate (B3) at ($(O)+(90:3)$);
       \coordinate (B33) at ($(A1)+(90:3)$);
       \coordinate (B4) at ($(O)+(90:4)$);
       \coordinate (B44) at ($(A1)+(90:4)$);
       \coordinate (B5) at ($(O)+(90:5)$);
       \coordinate (B55) at ($(A1)+(90:5)$);
       \coordinate (C1) at ($(O)+(90:2.5)$);
        \coordinate (C11) at ($(A1)+(90:2.5)$);
          \coordinate (C2) at ($(O)+(90:3.5)$);
        \coordinate (C22) at ($(A1)+(90:3.5)$);
        \coordinate (D1) at ($(O)+(90:-1)$);
        \coordinate (D2) at ($(A1)+(90:-1)$);
 %draw tableau    
 \draw[very thick] (O) -- (A1);
 \draw[very thick] (O) -- (A2);
 \draw[very thick] (A1) -- (A3);
 \draw[very thick] (A2) -- (A3);
 \draw[white] (O) -- (D1) -- (D2) -- (A1);
 %drawboxes
 \foreach \i in {1,5}
 {
 \draw (B\i) -- (B\i\i);
 }
 \draw (C1) -- (C11);
  \draw (C2) -- (C22);
  %dots
   \draw ($(B4)+(35:0.6)$) node[scale = 0.7] {$\vdots$};
 \draw ($(B1)+(60:1)$) node[scale = 0.7] {$\vdots$};
 %entries
 \draw ($(C1)+(42:0.66)$) node[scale = 0.7] {$r+2$};
 \draw ($(C1)+(15:1.2)$) node[scale = 0.8] {$,$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale = 0.7]
%coordinates
\coordinate (O) at (0,0); 
  \coordinate (A1) at ($(O)+(0:1)$);
    \coordinate (A2) at ($(O)+(90:6)$);
    \coordinate (A3) at ($(A1)+(90:6)$);
    \coordinate (B1) at ($(O)+(90:1)$);
    \coordinate (B11) at ($(A1)+(90:1)$);
    \coordinate (B2) at ($(O)+(90:2)$);
     \coordinate (B22) at ($(A1)+(90:2)$);
      \coordinate (B3) at ($(O)+(90:3)$);
       \coordinate (B33) at ($(A1)+(90:3)$);
       \coordinate (B4) at ($(O)+(90:4)$);
       \coordinate (B44) at ($(A1)+(90:4)$);
       \coordinate (B5) at ($(O)+(90:5)$);
       \coordinate (B55) at ($(A1)+(90:5)$);
       \coordinate (C1) at ($(O)+(90:2.5)$);
        \coordinate (C11) at ($(A1)+(90:2.5)$);
          \coordinate (C2) at ($(O)+(90:3.5)$);
        \coordinate (C22) at ($(A1)+(90:3.5)$);
         \coordinate (X1) at ($(O)+(-90:1)$);
  \coordinate (X2) at ($(A1)+(-90:1)$);
 %draw tableau    
 \draw (O) -- (A1);
 \draw[very thick] (O) -- (A2);
 \draw[very thick] (A1) -- (A3);
 \draw[very thick] (A2) -- (A3);
  \draw[very thick] (A1) -- (X2);
 \draw[very thick] (X1) -- (X2);
 \draw[very thick] (X1) -- (O);
 %drawboxes
 \foreach \i in {5}
 {
 \draw (B\i) -- (B\i\i);
 }
 \draw (C1) -- (C11);
  \draw (C2) -- (C22);
  %dots
   \draw ($(B4)+(35:0.6)$) node {$\vdots$};
 \draw ($(O)+(68:1.35)$) node {$\vdots$};
 %entrie
 \draw ($(C1)+(42:0.66)$) node[scale = 0.7] {$r$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale = 0.7]
%coordinates
\coordinate (O) at (0,0); 
  \coordinate (A1) at ($(O)+(0:1)$);
    \coordinate (A2) at ($(O)+(90:6)$);
    \coordinate (A3) at ($(A1)+(90:6)$);
    \coordinate (B1) at ($(O)+(90:1)$);
    \coordinate (B11) at ($(A1)+(90:1)$);
    \coordinate (B2) at ($(O)+(90:2)$);
     \coordinate (B22) at ($(A1)+(90:2)$);
      \coordinate (B3) at ($(O)+(90:3)$);
       \coordinate (B33) at ($(A1)+(90:3)$);
       \coordinate (B4) at ($(O)+(90:4)$);
       \coordinate (B44) at ($(A1)+(90:4)$);
       \coordinate (B5) at ($(O)+(90:5)$);
       \coordinate (B55) at ($(A1)+(90:5)$);
         \coordinate (D1) at ($(O)+(90:-1)$);
        \coordinate (D2) at ($(A1)+(90:-1)$);
 %draw tableau    
 \draw[very thick] (O) -- (A1);
 \draw[very thick] (O) -- (A2);
 \draw[very thick] (A1) -- (A3);
 \draw[very thick] (A2) -- (A3);
 \draw[white] (O) -- (D1) -- (D2) -- (A1);
 %draw boxes
 \foreach \i in {1,2,3,4,5}
 {
 \draw (B\i) -- (B\i\i);
 }
 %entries
 \draw ($(B3)+(40:0.65)$) node[scale = 0.7] {$r+1$};
 \draw ($(B2)+(42:0.65)$) node[scale = 0.7] {$r+2$};
 %dots
 \draw ($(B4)+(50:0.77)$) node[scale = 0.7] {$\vdots$};
 \draw ($(B1)+(50:0.77)$) node[scale = 0.7] {$\vdots$};
  \draw ($(C1)+(15:1.2)$) node[scale = 0.8] {$,$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale = 0.7]
%coordinates
\coordinate (O) at (0,0); 
  \coordinate (A1) at ($(O)+(0:1)$);
    \coordinate (A2) at ($(O)+(90:6)$);
    \coordinate (A3) at ($(A1)+(90:6)$);
    \coordinate (B1) at ($(O)+(90:1)$);
    \coordinate (B11) at ($(A1)+(90:1)$);
    \coordinate (B2) at ($(O)+(90:2)$);
     \coordinate (B22) at ($(A1)+(90:2)$);
      \coordinate (B3) at ($(O)+(90:3)$);
       \coordinate (B33) at ($(A1)+(90:3)$);
       \coordinate (B4) at ($(O)+(90:4)$);
       \coordinate (B44) at ($(A1)+(90:4)$);
       \coordinate (B5) at ($(O)+(90:5)$);
       \coordinate (B55) at ($(A1)+(90:5)$);
       \coordinate (C1) at ($(O)+(90:2.5)$);
        \coordinate (C11) at ($(A1)+(90:2.5)$);
          \coordinate (C2) at ($(O)+(90:3.5)$);
        \coordinate (C22) at ($(A1)+(90:3.5)$);
        \coordinate (D1) at ($(B1)+(90:0.5)$);
        \coordinate (D11) at ($(B11)+(90:0.5)$);
        \coordinate (D5) at ($(B5)+(-90:0.5)$);
        \coordinate (D55) at ($(B55)+(-90:0.5)$);
        \coordinate (E1) at ($(D1)+(90:1)$);
        \coordinate (E2) at ($(D1)+(90:2)$);
        \coordinate (E3) at ($(D1)+(90:3)$);
        \coordinate (E11) at ($(D11)+(90:1)$);
        \coordinate (E22) at ($(D11)+(90:2)$);
        \coordinate (E33) at ($(D11)+(90:3)$);
          \coordinate (X1) at ($(O)+(-90:1)$);
  \coordinate (X2) at ($(A1)+(-90:1)$);
 %draw tableau    
 \draw (O) -- (A1);
 \draw[very thick] (O) -- (A2);
 \draw[very thick] (A1) -- (A3);
 \draw[very thick] (A2) -- (A3);
 \draw[very thick] (O) -- (X1);
 \draw[very thick] (A1) -- (X2);
 \draw[very thick] (X1) -- (X2);
 %drawboxes
 %\foreach \i in {1}
 %{
 %\draw (B\i) -- (B\i\i);
 %}
 \draw (D1) -- (D11);
 %\draw (D5) -- (D55);
 \foreach \j in {1,2,3}
 {
 \draw (E\j) -- (E\j\j);
 }
 %\draw (C1) -- (C11);
  %\draw (C2) -- (C22);
  %dots
   %\draw ($(B4)+(35:0.6)$) node {$\vdots$};
 %\draw ($(B1)+(60:1)$) node {$\vdots$};
 %entries
 \draw ($(O)+(60:1)$) node {$\vdots$};
 \draw ($(E3)+(60:1)$) node {$\vdots$};
 \draw ($(E2)+(42:0.66)$) node[scale = 0.7] {$r$};
  \draw ($(E1)+(42:0.66)$) node[scale = 0.7] {$r+1$};
 \draw ($(D1)+(42:0.66)$) node[scale = 0.7] {$r+2$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale = 0.7]
%coordinates
\coordinate (O) at (0,0); 
  \coordinate (A1) at ($(O)+(0:1)$);
    \coordinate (A2) at ($(O)+(90:6)$);
    \coordinate (A3) at ($(A1)+(90:6)$);
    \coordinate (B1) at ($(O)+(90:1)$);
    \coordinate (B11) at ($(A1)+(90:1)$);
    \coordinate (B2) at ($(O)+(90:2)$);
     \coordinate (B22) at ($(A1)+(90:2)$);
      \coordinate (B3) at ($(O)+(90:3)$);
       \coordinate (B33) at ($(A1)+(90:3)$);
       \coordinate (B4) at ($(O)+(90:4)$);
       \coordinate (B44) at ($(A1)+(90:4)$);
       \coordinate (B5) at ($(O)+(90:5)$);
       \coordinate (B55) at ($(A1)+(90:5)$);
         \coordinate (D1) at ($(O)+(90:-1)$);
        \coordinate (D2) at ($(A1)+(90:-1)$);
 %draw tableau    
 \draw[very thick] (O) -- (A1);
 \draw[very thick] (O) -- (A2);
 \draw[very thick] (A1) -- (A3);
 \draw[very thick] (A2) -- (A3);
 \draw[white] (O) -- (D1) -- (D2) -- (A1);
 %draw boxes
 \foreach \i in {1,5}
 {
 \draw (B\i) -- (B\i\i);
 }
 \draw ($(B3)+(30:0.6)$) node[scale = 1] {$\vdots$};
 %\draw ($(B1)+(50:0.77)$) node[scale = 0.7] {$\vdots$};
  \draw ($(C1)+(15:1.7)$) node[scale = 0.8] {$\text{and}$};
\end{tikzpicture}
%\quad
\begin{tikzpicture}[scale = 0.7]
%coordinates
\coordinate (O) at (0,0); 
  \coordinate (A1) at ($(O)+(0:1)$);
    \coordinate (A2) at ($(O)+(90:6)$);
    \coordinate (A3) at ($(A1)+(90:6)$);
    \coordinate (B1) at ($(O)+(90:1)$);
    \coordinate (B11) at ($(A1)+(90:1)$);
    \coordinate (B2) at ($(O)+(90:2)$);
     \coordinate (B22) at ($(A1)+(90:2)$);
      \coordinate (B3) at ($(O)+(90:3)$);
       \coordinate (B33) at ($(A1)+(90:3)$);
       \coordinate (B4) at ($(O)+(90:4)$);
       \coordinate (B44) at ($(A1)+(90:4)$);
       \coordinate (B5) at ($(O)+(90:5)$);
       \coordinate (B55) at ($(A1)+(90:5)$);
       \coordinate (X1) at ($(O)+(-90:1)$);
  \coordinate (X2) at ($(A1)+(-90:1)$);
 %draw tableau    
 \draw (O) -- (A1);
 \draw[very thick] (O) -- (A2);
 \draw[very thick] (A1) -- (A3);
 \draw[very thick] (A2) -- (A3);
 \draw[very thick] (O) -- (X1);
 \draw[very thick] (A1) -- (X2);
 \draw[very thick] (X1) -- (X2);
 %draw boxes
 \foreach \i in {1,2,3,4,5}
 {
 \draw (B\i) -- (B\i\i);
 }
 %entries
 \draw ($(B3)+(40:0.65)$) node[scale = 0.7] {$r$};
 \draw ($(B2)+(42:0.65)$) node[scale = 0.7] {$r+2$};
 %dots
 \draw ($(B4)+(50:0.77)$) node[scale = 0.7] {$\vdots$};
 \draw ($(B1)+(50:0.77)$) node[scale = 0.7] {$\vdots$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale = 0.7]
%coordinates
\coordinate (O) at (0,0); 
  \coordinate (A1) at ($(O)+(0:1)$);
    \coordinate (A2) at ($(O)+(90:6)$);
    \coordinate (A3) at ($(A1)+(90:6)$);
    \coordinate (B1) at ($(O)+(90:1)$);
    \coordinate (B11) at ($(A1)+(90:1)$);
    \coordinate (B2) at ($(O)+(90:2)$);
      \coordinate (B22) at ($(A1)+(90:2)$);
       \coordinate (B3) at ($(O)+(90:3)$);
       \coordinate (B33) at ($(A1)+(90:3)$);
         \coordinate (B4) at ($(O)+(90:4)$);
        \coordinate (B44) at ($(A1)+(90:4)$);
       \coordinate (B5) at ($(O)+(90:5)$);
      \coordinate (B55) at ($(A1)+(90:5)$);
     \coordinate (C1) at ($(O)+(90:2.5)$);
    \coordinate (C11) at ($(A1)+(90:2.5)$);
   \coordinate (C2) at ($(O)+(90:3.5)$);
  \coordinate (C22) at ($(A1)+(90:3.5)$);
    \coordinate (D1) at ($(O)+(90:-1)$);
        \coordinate (D2) at ($(A1)+(90:-1)$);
 
 %draw tableau    
 \draw[very thick] (O) -- (A1);
 \draw[very thick] (O) -- (A2);
 \draw[very thick] (A1) -- (A3);
 \draw[very thick] (A2) -- (A3);
 \draw[white] (O) -- (D1) -- (D2) -- (A1);
 %drawboxes
 \foreach \i in {1,5}
 {
 \draw (B\i) -- (B\i\i);
 }
 \draw (C1) -- (C11);
  \draw (C2) -- (C22);
  %dots
   \draw ($(B4)+(35:0.6)$) node[scale = 0.7] {$\vdots$};
 \draw ($(B1)+(60:1)$) node[scale = 0.7] {$\vdots$};
 %entries
 \draw ($(C1)+(42:0.66)$) node[scale = 0.7] {$r+1$};
 %\draw ($(C1)+(15:1.5)$) node[scale = 0.8] {$,$};
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[scale = 0.7]
%coordinates
\coordinate (O) at (0,0); 
  \coordinate (A1) at ($(O)+(0:1)$);
    \coordinate (A2) at ($(O)+(90:6)$);
    \coordinate (A3) at ($(A1)+(90:6)$);
    \coordinate (B1) at ($(O)+(90:1)$);
    \coordinate (B11) at ($(A1)+(90:1)$);
    \coordinate (B2) at ($(O)+(90:2)$);
     \coordinate (B22) at ($(A1)+(90:2)$);
      \coordinate (B3) at ($(O)+(90:3)$);
       \coordinate (B33) at ($(A1)+(90:3)$);
       \coordinate (B4) at ($(O)+(90:4)$);
       \coordinate (B44) at ($(A1)+(90:4)$);
       \coordinate (B5) at ($(O)+(90:5)$);
       \coordinate (B55) at ($(A1)+(90:5)$);
       \coordinate (C1) at ($(O)+(90:2.5)$);
        \coordinate (C11) at ($(A1)+(90:2.5)$);
          \coordinate (C2) at ($(O)+(90:3.5)$);
        \coordinate (C22) at ($(A1)+(90:3.5)$);
        \coordinate (D1) at ($(B1)+(90:0.5)$);
        \coordinate (D11) at ($(B11)+(90:0.5)$);
        \coordinate (D5) at ($(B5)+(-90:0.5)$);
        \coordinate (D55) at ($(B55)+(-90:0.5)$);
        \coordinate (E1) at ($(D1)+(90:1)$);
        \coordinate (E2) at ($(D1)+(90:2)$);
        \coordinate (E3) at ($(D1)+(90:3)$);
        \coordinate (E11) at ($(D11)+(90:1)$);
        \coordinate (E22) at ($(D11)+(90:2)$);
        \coordinate (E33) at ($(D11)+(90:3)$);
          \coordinate (X1) at ($(O)+(-90:1)$);
  \coordinate (X2) at ($(A1)+(-90:1)$);
 %draw tableau    
 \draw (O) -- (A1);
 \draw[very thick] (O) -- (A2);
 \draw[very thick] (A1) -- (A3);
 \draw[very thick] (A2) -- (A3);
  \draw[very thick] (O) -- (X1);
 \draw[very thick] (A1) -- (X2);
 \draw[very thick] (X1) -- (X2);
 %drawboxes
 %\foreach \i in {1}
 %{
 %\draw (B\i) -- (B\i\i);
 %}
 \draw (D1) -- (D11);
 %\draw (D5) -- (D55);
 \foreach \j in {1,2,3}
 {
 \draw (E\j) -- (E\j\j);
 }
 %\draw (C1) -- (C11);
  %\draw (C2) -- (C22);
  %dots
   %\draw ($(B4)+(35:0.6)$) node {$\vdots$};
 %\draw ($(B1)+(60:1)$) node {$\vdots$};
 %entries
 \draw ($(O)+(60:1)$) node {$\vdots$};
 \draw ($(E3)+(60:1)$) node {$\vdots$};
 %\draw ($(E2)+(42:0.66)$) node[scale = 0.7] {$r$};
  \draw ($(E1)+(42:0.66)$) node[scale = 0.7] {$a$};
 \draw ($(D1)+(42:0.66)$) node[scale = 0.7] {$a-k$};
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale = 0.7]
%coordinates
\coordinate (O) at (0,0); 
  \coordinate (A1) at ($(O)+(0:1)$);
    \coordinate (A2) at ($(O)+(90:6)$);
    \coordinate (A3) at ($(A1)+(90:6)$);
    \coordinate (B1) at ($(O)+(90:1)$);
    \coordinate (B11) at ($(A1)+(90:1)$);
    \coordinate (B2) at ($(O)+(90:2)$);
     \coordinate (B22) at ($(A1)+(90:2)$);
      \coordinate (B3) at ($(O)+(90:3)$);
       \coordinate (B33) at ($(A1)+(90:3)$);
       \coordinate (B4) at ($(O)+(90:4)$);
       \coordinate (B44) at ($(A1)+(90:4)$);
       \coordinate (B5) at ($(O)+(90:5)$);
       \coordinate (B55) at ($(A1)+(90:5)$);
           \coordinate (D1) at ($(O)+(90:-1)$);
        \coordinate (D2) at ($(A1)+(90:-1)$);
 %draw tableau    
 \draw[very thick] (O) -- (A1);
 \draw[very thick] (O) -- (A2);
 \draw[very thick] (A1) -- (A3);
 \draw[very thick] (A2) -- (A3);
  \draw[white] (O) -- (D1) -- (D2) -- (A1);
 %draw boxes
 \foreach \i in {1,5}
 {
 \draw (B\i) -- (B\i\i);
 }

 \draw ($(B3)+(30:0.6)$) node[scale = 1] {$\vdots$};
 %\draw ($(B1)+(50:0.77)$) node[scale = 0.7] {$\vdots$};
  %\draw ($(C1)+(15:1.7)$) node[scale = 0.8] {$\text{and}$};
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}
\coordinate (X1) at (7.5,2);
\fill (X1) circle (1.2pt);
\foreach \y in {1,2}
{
\coordinate (Y1) at ($(X1)+(-135:0.5)$);
\coordinate (Y2) at ($(X1)+(-45:0.5)$);
\fill (Y\y) circle (1.2pt);
}
\foreach \z in {1,2,3}
{
\coordinate (Z1) at ($(Y1)+(-135:0.5)$);
\coordinate (Z2) at ($(Y1)+(-45:0.5)$);
\coordinate (Z3) at ($(Y2)+(-45:0.5)$);
\fill (Z\z) circle (1.2pt);
}
\foreach \l in {1,2,3,4}
{
\coordinate (L1) at ($(Z1)+(-135:0.5)$);
\coordinate (L2) at ($(Z1)+(-45:0.5)$);
\coordinate (L3) at ($(Z2)+(-45:0.5)$);
\coordinate (L4) at ($(Z3)+(-45:0.5)$);
\fill (L\l) circle (1.2pt);
}
\foreach \m in {1,2,3,4,5}
{
\coordinate (M1) at ($(L1)+(-135:0.5)$);
\coordinate (M2) at ($(L1)+(-45:0.5)$);
\coordinate (M3) at ($(L2)+(-45:0.5)$);
\coordinate (M4) at ($(L3)+(-45:0.5)$);
\coordinate (M5) at ($(L4)+(-45:0.5)$);
\fill (M\m) circle (1.2pt);
}
\foreach \n in {1,2,3,4,5,6}
{
\coordinate (N1) at ($(M1)+(-135:0.5)$);
\coordinate (N2) at ($(M1)+(-45:0.5)$);
\coordinate (N3) at ($(M2)+(-45:0.5)$);
\coordinate (N4) at ($(M3)+(-45:0.5)$);
\coordinate (N5) at ($(M4)+(-45:0.5)$);
\coordinate (N6) at ($(M5)+(-45:0.5)$);
\fill (N\n) circle (1.2pt);
}
\foreach \o in {1,2,3,4,5,6,7}
{
\coordinate (O1) at ($(N1)+(-135:0.5)$);
\coordinate (O2) at ($(N1)+(-45:0.5)$);
\coordinate (O3) at ($(N2)+(-45:0.5)$);
\coordinate (O4) at ($(N3)+(-45:0.5)$);
\coordinate (O5) at ($(N4)+(-45:0.5)$);
\coordinate (O6) at ($(N5)+(-45:0.5)$);
\coordinate (O7) at ($(N6)+(-45:0.5)$);
\fill (O\o) circle (1.2pt);
}
\foreach \p in {1,2,3,4,5,6,7,8}
{
\coordinate (P1) at ($(O1)+(-135:0.5)$);
\coordinate (P2) at ($(O1)+(-45:0.5)$);
\coordinate (P3) at ($(O2)+(-45:0.5)$);
\coordinate (P4) at ($(O3)+(-45:0.5)$);
\coordinate (P5) at ($(O4)+(-45:0.5)$);
\coordinate (P6) at ($(O5)+(-45:0.5)$);
\coordinate (P7) at ($(O6)+(-45:0.5)$);
\coordinate (P8) at ($(O7)+(-45:0.5)$);
\fill (P\p) circle (1.2pt);
}
\foreach \q in {1,2,3,4,5,6,7,8,9}
{
\coordinate (Q1) at ($(P1)+(-135:0.5)$);
\coordinate (Q2) at ($(P1)+(-45:0.5)$);
\coordinate (Q3) at ($(P2)+(-45:0.5)$);
\coordinate (Q4) at ($(P3)+(-45:0.5)$);
\coordinate (Q5) at ($(P4)+(-45:0.5)$);
\coordinate (Q6) at ($(P5)+(-45:0.5)$);
\coordinate (Q7) at ($(P6)+(-45:0.5)$);
\coordinate (Q8) at ($(P7)+(-45:0.5)$);
\coordinate (Q9) at ($(P8)+(-45:0.5)$);
%\fill (Q\q) circle (1.2pt);
}
\foreach \qq in {1,2,3,4,5,6,7,8,9,10}
{
\coordinate (QQ1) at ($(Q1)+(-135:0.5)$);
\coordinate (QQ2) at ($(Q1)+(-45:0.5)$);
\coordinate (QQ3) at ($(Q2)+(-45:0.5)$);
\coordinate (QQ4) at ($(Q3)+(-45:0.5)$);
\coordinate (QQ5) at ($(Q4)+(-45:0.5)$);
\coordinate (QQ6) at ($(Q5)+(-45:0.5)$);
\coordinate (QQ7) at ($(Q6)+(-45:0.5)$);
\coordinate (QQ8) at ($(Q7)+(-45:0.5)$);
\coordinate (QQ9) at ($(Q8)+(-45:0.5)$);
\coordinate (QQ10) at ($(Q9)+(-45:0.5)$);
%\fill (QQ\qq) circle (1.2pt);
}
\foreach \qqq in {1,...,11}
{
\coordinate (QQQ1) at ($(QQ1)+(-135:0.5)$);
\coordinate (QQQ2) at ($(QQ1)+(-45:0.5)$);
\coordinate (QQQ3) at ($(QQ2)+(-45:0.5)$);
\coordinate (QQQ4) at ($(QQ3)+(-45:0.5)$);
\coordinate (QQQ5) at ($(QQ4)+(-45:0.5)$);
\coordinate (QQQ6) at ($(QQ5)+(-45:0.5)$);
\coordinate (QQQ7) at ($(QQ6)+(-45:0.5)$);
\coordinate (QQQ8) at ($(QQ7)+(-45:0.5)$);
\coordinate (QQQ9) at ($(QQ8)+(-45:0.5)$);
\coordinate (QQQ10) at ($(QQ9)+(-45:0.5)$);
\coordinate (QQQ11) at ($(QQ10)+(-45:0.5)$);
\fill (QQQ\qqq) circle (1.2pt);
}
\foreach \r in {1,...,12}
{
\coordinate (R1) at ($(QQQ1)+(-135:0.5)$);
\coordinate (R2) at ($(QQQ1)+(-45:0.5)$);
\coordinate (R3) at ($(QQQ2)+(-45:0.5)$);
\coordinate (R4) at ($(QQQ3)+(-45:0.5)$);
\coordinate (R5) at ($(QQQ4)+(-45:0.5)$);
\coordinate (R6) at ($(QQQ5)+(-45:0.5)$);
\coordinate (R7) at ($(QQQ6)+(-45:0.5)$);
\coordinate (R8) at ($(QQQ7)+(-45:0.5)$);
\coordinate (R9) at ($(QQQ8)+(-45:0.5)$);
\coordinate (R10) at ($(QQQ9)+(-45:0.5)$);
\coordinate (R11) at ($(QQQ10)+(-45:0.5)$);
\coordinate (R12) at ($(QQQ11)+(-45:0.5)$);
\fill (R\r) circle (1.2pt);
}
\foreach \rr in {1,...,13}
{
\coordinate (RR1) at ($(R1)+(-135:0.5)$);
\coordinate (RR2) at ($(R1)+(-45:0.5)$);
\coordinate (RR3) at ($(R2)+(-45:0.5)$);
\coordinate (RR4) at ($(R3)+(-45:0.5)$);
\coordinate (RR5) at ($(R4)+(-45:0.5)$);
\coordinate (RR6) at ($(R5)+(-45:0.5)$);
\coordinate (RR7) at ($(R6)+(-45:0.5)$);
\coordinate (RR8) at ($(R7)+(-45:0.5)$);
\coordinate (RR9) at ($(R8)+(-45:0.5)$);
\coordinate (RR10) at ($(R9)+(-45:0.5)$);
\coordinate (RR11) at ($(R10)+(-45:0.5)$);
\coordinate (RR12) at ($(R11)+(-45:0.5)$);
\coordinate (RR13) at ($(R12)+(-45:0.5)$);
\fill (RR\rr) circle (1.2pt);
}
\foreach \rrr in {1,...,14}
{
\coordinate (RRR1) at ($(RR1)+(-135:0.5)$);
\coordinate (RRR2) at ($(RR1)+(-45:0.5)$);
\coordinate (RRR3) at ($(RR2)+(-45:0.5)$);
\coordinate (RRR4) at ($(RR3)+(-45:0.5)$);
\coordinate (RRR5) at ($(RR4)+(-45:0.5)$);
\coordinate (RRR6) at ($(RR5)+(-45:0.5)$);
\coordinate (RRR7) at ($(RR6)+(-45:0.5)$);
\coordinate (RRR8) at ($(RR7)+(-45:0.5)$);
\coordinate (RRR9) at ($(RR8)+(-45:0.5)$);
\coordinate (RRR10) at ($(RR9)+(-45:0.5)$);
\coordinate (RRR11) at ($(RR10)+(-45:0.5)$);
\coordinate (RRR12) at ($(RR11)+(-45:0.5)$);
\coordinate (RRR13) at ($(RR12)+(-45:0.5)$);
\coordinate (RRR14) at ($(RR13)+(-45:0.5)$);
\fill (RRR\rrr) circle (1.2pt);
}
\coordinate (A1) at (7.5,2.3);
\coordinate (A2) at ($(A1)+(-135:0.8)$);
\coordinate (A3) at ($(A1)+(-45:0.8)$);
\draw [->] (A1) -- node[midway,scale = 0.7,sloped,above]{$+\epsilon_1$}(A3);
\draw [->] (A1) -- node[midway,scale = 0.7,sloped,above]{$+\epsilon_2$}(A2);
%left wall of the fund alcove
\coordinate (ZZ1) at ($(Z1)+(-90:4.0)$); 
\coordinate (ZZZ1) at ($(Z1)+(90:0.2)$);
\draw[dashed] (ZZZ1) -- (ZZ1);
%right wall of the fund alcove
\coordinate (ZZ3) at ($(Z3)+(-90:4)$); 
\coordinate (ZZZ3) at ($(Z3)+(90:0.2)$);
\draw[dashed] (ZZZ3) -- (ZZ3);
%walls negative alcoves
\coordinate (OO1) at ($(O1)+(-90:2.6)$); 
\coordinate (OOO1) at ($(O1)+(90:0.2)$);
\draw[dashed] (OOO1) -- (OO1);
\coordinate (QQQW1) at ($(QQQ1)+(-90:1.2)$);
\coordinate (QQQQW1) at ($(QQQ1)+(90:0.2)$);
\draw[dashed] (QQQW1) -- (QQQQW1);
%walls positive alcoves
\coordinate (OO7) at ($(O7)+(-90:2.6)$); 
\coordinate (OOO7) at ($(O7)+(90:0.2)$);
\draw[dashed] (OOO7) -- (OO7);
\coordinate (QQQW11) at ($(QQQ11)+(-90:1.2)$);
\coordinate (QQQQW11) at ($(QQQ11)+(90:0.2)$);
\draw[dashed] (QQQW11) -- (QQQQW11);
%draw length increasing path
\draw[thick] (X1) -- (Y1);
\draw[thick] (Y1) -- (Z2);
\draw[thick] (Z2) -- (O2);
\draw[thick] (O2) -- (P3);
\draw[thick, dotted] (P3) -- (QQQ3);
\draw[thick] (QQQ3) -- (RR3);
\draw[thick] (RR3) -- (RRR4);
% Draw path T^\la
%\draw[thick,red] (X1) -- (Y1);
%\draw[thick,red] (Y1) -- (Z2);
%\draw[thick,red] (Z2) -- (QQ2);
% Draw linked paths
%\draw[thick,black] (Q6) -- (QQ6);
%\draw[thick,black] (M2) -- (QQ7);
%\draw[thick,black] (Q2) -- (QQ3);
% Label bipartitions
\draw ($(QQ2)+(-45:-0.4)$) node {$\vdots$}; 
\draw ($(QQ8)+(-45:-0.4)$) node {$\vdots$}; 
\draw ($(QQ6)+(-45:-0.4)$) node {$\vdots$};
\draw ($(QQ10)+(-45:-0.4)$) node {$\vdots$};
\draw ($(RRR4)+(-90:0.3)$) node {$\mu$};
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[scale = 0.9]

\coordinate (X1) at (7.5,2);

\coordinate (Y1) at ($(X1)+(-135:0.5)$);
\coordinate (Y2) at ($(X1)+(-45:0.5)$);

\coordinate (Z1) at ($(Y1)+(-135:0.5)$);
\coordinate (Z2) at ($(Y1)+(-45:0.5)$);
\coordinate (Z3) at ($(Y2)+(-45:0.5)$);

\coordinate (L1) at ($(Z1)+(-135:0.5)$);
\coordinate (L2) at ($(Z1)+(-45:0.5)$);
\coordinate (L3) at ($(Z2)+(-45:0.5)$);
\coordinate (L4) at ($(Z3)+(-45:0.5)$);

\coordinate (M1) at ($(L1)+(-135:0.5)$);
\coordinate (M2) at ($(L1)+(-45:0.5)$);
\coordinate (M3) at ($(L2)+(-45:0.5)$);
\coordinate (M4) at ($(L3)+(-45:0.5)$);
\coordinate (M5) at ($(L4)+(-45:0.5)$);

\coordinate (N1) at ($(M1)+(-135:0.5)$);
\coordinate (N2) at ($(M1)+(-45:0.5)$);
\coordinate (N3) at ($(M2)+(-45:0.5)$);
\coordinate (N4) at ($(M3)+(-45:0.5)$);
\coordinate (N5) at ($(M4)+(-45:0.5)$);
\coordinate (N6) at ($(M5)+(-45:0.5)$);

\coordinate (O1) at ($(N1)+(-135:0.5)$);
\coordinate (O2) at ($(N1)+(-45:0.5)$);
\coordinate (O3) at ($(N2)+(-45:0.5)$);
\coordinate (O4) at ($(N3)+(-45:0.5)$);
\coordinate (O5) at ($(N4)+(-45:0.5)$);
\coordinate (O6) at ($(N5)+(-45:0.5)$);
\coordinate (O7) at ($(N6)+(-45:0.5)$);

\coordinate (P1) at ($(O1)+(-135:0.5)$);
\coordinate (P2) at ($(O1)+(-45:0.5)$);
\coordinate (P3) at ($(O2)+(-45:0.5)$);
\coordinate (P4) at ($(O3)+(-45:0.5)$);
\coordinate (P5) at ($(O4)+(-45:0.5)$);
\coordinate (P6) at ($(O5)+(-45:0.5)$);
\coordinate (P7) at ($(O6)+(-45:0.5)$);
\coordinate (P8) at ($(O7)+(-45:0.5)$);

\coordinate (Q1) at ($(P1)+(-135:0.5)$);
\coordinate (Q2) at ($(P1)+(-45:0.5)$);
\coordinate (Q3) at ($(P2)+(-45:0.5)$);
\coordinate (Q4) at ($(P3)+(-45:0.5)$);
\coordinate (Q5) at ($(P4)+(-45:0.5)$);
\coordinate (Q6) at ($(P5)+(-45:0.5)$);
\coordinate (Q7) at ($(P6)+(-45:0.5)$);
\coordinate (Q8) at ($(P7)+(-45:0.5)$);
\coordinate (Q9) at ($(P8)+(-45:0.5)$);

\coordinate (QQ1) at ($(Q1)+(-135:0.5)$);
\coordinate (QQ2) at ($(Q1)+(-45:0.5)$);
\coordinate (QQ3) at ($(Q2)+(-45:0.5)$);
\coordinate (QQ4) at ($(Q3)+(-45:0.5)$);
\coordinate (QQ5) at ($(Q4)+(-45:0.5)$);
\coordinate (QQ6) at ($(Q5)+(-45:0.5)$);
\coordinate (QQ7) at ($(Q6)+(-45:0.5)$);
\coordinate (QQ8) at ($(Q7)+(-45:0.5)$);
\coordinate (QQ9) at ($(Q8)+(-45:0.5)$);
\coordinate (QQ10) at ($(Q9)+(-45:0.5)$);

\coordinate (QQQ1) at ($(QQ1)+(-135:0.5)$);
\coordinate (QQQ2) at ($(QQ1)+(-45:0.5)$);
\coordinate (QQQ3) at ($(QQ2)+(-45:0.5)$);
\coordinate (QQQ4) at ($(QQ3)+(-45:0.5)$);
\coordinate (QQQ5) at ($(QQ4)+(-45:0.5)$);
\coordinate (QQQ6) at ($(QQ5)+(-45:0.5)$);
\coordinate (QQQ7) at ($(QQ6)+(-45:0.5)$);
\coordinate (QQQ8) at ($(QQ7)+(-45:0.5)$);
\coordinate (QQQ9) at ($(QQ8)+(-45:0.5)$);
\coordinate (QQQ10) at ($(QQ9)+(-45:0.5)$);
\coordinate (QQQ11) at ($(QQ10)+(-45:0.5)$);

\coordinate (R1) at ($(QQQ1)+(-135:0.5)$);
\coordinate (R2) at ($(QQQ1)+(-45:0.5)$);
\coordinate (R3) at ($(QQQ2)+(-45:0.5)$);
\coordinate (R4) at ($(QQQ3)+(-45:0.5)$);
\coordinate (R5) at ($(QQQ4)+(-45:0.5)$);
\coordinate (R6) at ($(QQQ5)+(-45:0.5)$);
\coordinate (R7) at ($(QQQ6)+(-45:0.5)$);
\coordinate (R8) at ($(QQQ7)+(-45:0.5)$);
\coordinate (R9) at ($(QQQ8)+(-45:0.5)$);
\coordinate (R10) at ($(QQQ9)+(-45:0.5)$);
\coordinate (R11) at ($(QQQ10)+(-45:0.5)$);
\coordinate (R12) at ($(QQQ11)+(-45:0.5)$);

\coordinate (RR1) at ($(R1)+(-135:0.5)$);
\coordinate (RR2) at ($(R1)+(-45:0.5)$);
\coordinate (RR3) at ($(R2)+(-45:0.5)$);
\coordinate (RR4) at ($(R3)+(-45:0.5)$);
\coordinate (RR5) at ($(R4)+(-45:0.5)$);
\coordinate (RR6) at ($(R5)+(-45:0.5)$);
\coordinate (RR7) at ($(R6)+(-45:0.5)$);
\coordinate (RR8) at ($(R7)+(-45:0.5)$);
\coordinate (RR9) at ($(R8)+(-45:0.5)$);
\coordinate (RR10) at ($(R9)+(-45:0.5)$);
\coordinate (RR11) at ($(R10)+(-45:0.5)$);
\coordinate (RR12) at ($(R11)+(-45:0.5)$);
\coordinate (RR13) at ($(R12)+(-45:0.5)$);

\coordinate (RRR1) at ($(RR1)+(-135:0.5)$);
\coordinate (RRR2) at ($(RR1)+(-45:0.5)$);
\coordinate (RRR3) at ($(RR2)+(-45:0.5)$);
\coordinate (RRR4) at ($(RR3)+(-45:0.5)$);
\coordinate (RRR5) at ($(RR4)+(-45:0.5)$);
\coordinate (RRR6) at ($(RR5)+(-45:0.5)$);
\coordinate (RRR7) at ($(RR6)+(-45:0.5)$);
\coordinate (RRR8) at ($(RR7)+(-45:0.5)$);
\coordinate (RRR9) at ($(RR8)+(-45:0.5)$);
\coordinate (RRR10) at ($(RR9)+(-45:0.5)$);
\coordinate (RRR11) at ($(RR10)+(-45:0.5)$);
\coordinate (RRR12) at ($(RR11)+(-45:0.5)$);
\coordinate (RRR13) at ($(RR12)+(-45:0.5)$);
\coordinate (RRR14) at ($(RR13)+(-45:0.5)$);

\coordinate (RRRR1) at ($(RRR1)+(-135:0.5)$);
\coordinate (RRRR2) at ($(RRR1)+(-45:0.5)$);
\coordinate (RRRR3) at ($(RRR2)+(-45:0.5)$);
\coordinate (RRRR4) at ($(RRR3)+(-45:0.5)$);
\coordinate (RRRR5) at ($(RRR4)+(-45:0.5)$);
\coordinate (RRRR6) at ($(RRR5)+(-45:0.5)$);
\coordinate (RRRR7) at ($(RRR6)+(-45:0.5)$);
\coordinate (RRRR8) at ($(RRR7)+(-45:0.5)$);
\coordinate (RRRR9) at ($(RRR8)+(-45:0.5)$);
\coordinate (RRRR10) at ($(RRR9)+(-45:0.5)$);
\coordinate (RRRR11) at ($(RRR10)+(-45:0.5)$);
\coordinate (RRRR12) at ($(RRR11)+(-45:0.5)$);
\coordinate (RRRR13) at ($(RRR12)+(-45:0.5)$);
\coordinate (RRRR14) at ($(RRR13)+(-45:0.5)$);
\coordinate (RRRR15) at ($(RRR14)+(-45:0.5)$);

\coordinate (S1) at ($(RRRR1)+(-135:0.5)$);
\coordinate (S2) at ($(RRRR1)+(-45:0.5)$);
\coordinate (S3) at ($(RRRR2)+(-45:0.5)$);
\coordinate (S4) at ($(RRRR3)+(-45:0.5)$);
\coordinate (S5) at ($(RRRR4)+(-45:0.5)$);
\coordinate (S6) at ($(RRRR5)+(-45:0.5)$);
\coordinate (S7) at ($(RRRR6)+(-45:0.5)$);
\coordinate (S8) at ($(RRRR7)+(-45:0.5)$);
\coordinate (S9) at ($(RRRR8)+(-45:0.5)$);
\coordinate (S10) at ($(RRRR9)+(-45:0.5)$);
\coordinate (S11) at ($(RRRR10)+(-45:0.5)$);
\coordinate (S12) at ($(RRRR11)+(-45:0.5)$);
\coordinate (S13) at ($(RRRR12)+(-45:0.5)$);
\coordinate (S14) at ($(RRRR13)+(-45:0.5)$);
\coordinate (S15) at ($(RRRR14)+(-45:0.5)$);
\coordinate (S16) at ($(RRRR15)+(-45:0.5)$);

\coordinate (SS1) at ($(S1)+(-135:0.5)$);
\coordinate (SS2) at ($(S1)+(-45:0.5)$);
\coordinate (SS3) at ($(S2)+(-45:0.5)$);
\coordinate (SS4) at ($(S3)+(-45:0.5)$);
\coordinate (SS5) at ($(S4)+(-45:0.5)$);
\coordinate (SS6) at ($(S5)+(-45:0.5)$);
\coordinate (SS7) at ($(S6)+(-45:0.5)$);
\coordinate (SS8) at ($(S7)+(-45:0.5)$);
\coordinate (SS9) at ($(S8)+(-45:0.5)$);
\coordinate (SS10) at ($(S9)+(-45:0.5)$);
\coordinate (SS11) at ($(S10)+(-45:0.5)$);
\coordinate (SS12) at ($(S11)+(-45:0.5)$);
\coordinate (SS13) at ($(S12)+(-45:0.5)$);
\coordinate (SS14) at ($(S13)+(-45:0.5)$);
\coordinate (SS15) at ($(S14)+(-45:0.5)$);
\coordinate (SS16) at ($(S15)+(-45:0.5)$);
\coordinate (SS17) at ($(S16)+(-45:0.5)$);

\coordinate (SSS1) at ($(SS1)+(-135:0.5)$);
\coordinate (SSS2) at ($(SS1)+(-45:0.5)$);
\coordinate (SSS3) at ($(SS2)+(-45:0.5)$);
\coordinate (SSS4) at ($(SS3)+(-45:0.5)$);
\coordinate (SSS5) at ($(SS4)+(-45:0.5)$);
\coordinate (SSS6) at ($(SS5)+(-45:0.5)$);
\coordinate (SSS7) at ($(SS6)+(-45:0.5)$);
\coordinate (SSS8) at ($(SS7)+(-45:0.5)$);
\coordinate (SSS9) at ($(SS8)+(-45:0.5)$);
\coordinate (SSS10) at ($(SS9)+(-45:0.5)$);
\coordinate (SSS11) at ($(SS10)+(-45:0.5)$);
\coordinate (SSS12) at ($(SS11)+(-45:0.5)$);
\coordinate (SSS13) at ($(SS12)+(-45:0.5)$);
\coordinate (SSS14) at ($(SS13)+(-45:0.5)$);
\coordinate (SSS15) at ($(SS14)+(-45:0.5)$);
\coordinate (SSS16) at ($(SS15)+(-45:0.5)$);
\coordinate (SSS17) at ($(SS16)+(-45:0.5)$);
\coordinate (SSS18) at ($(SS17)+(-45:0.5)$);

\coordinate (SSSS1) at ($(SSS1)+(-135:0.5)$);
\coordinate (SSSS2) at ($(SSS1)+(-45:0.5)$);
\coordinate (SSSS3) at ($(SSS2)+(-45:0.5)$);
\coordinate (SSSS4) at ($(SSS3)+(-45:0.5)$);
\coordinate (SSSS5) at ($(SSS4)+(-45:0.5)$);
\coordinate (SSSS6) at ($(SSS5)+(-45:0.5)$);
\coordinate (SSSS7) at ($(SSS6)+(-45:0.5)$);
\coordinate (SSSS8) at ($(SSS7)+(-45:0.5)$);
\coordinate (SSSS9) at ($(SSS8)+(-45:0.5)$);
\coordinate (SSSS10) at ($(SSS9)+(-45:0.5)$);
\coordinate (SSSS11) at ($(SSS10)+(-45:0.5)$);
\coordinate (SSSS12) at ($(SSS11)+(-45:0.5)$);
\coordinate (SSSS13) at ($(SSS12)+(-45:0.5)$);
\coordinate (SSSS14) at ($(SSS13)+(-45:0.5)$);
\coordinate (SSSS15) at ($(SSS14)+(-45:0.5)$);
\coordinate (SSSS16) at ($(SSS15)+(-45:0.5)$);
\coordinate (SSSS17) at ($(SSS16)+(-45:0.5)$);
\coordinate (SSSS18) at ($(SSS17)+(-45:0.5)$);
\coordinate (SSSS19) at ($(SSS18)+(-45:0.5)$);

\coordinate (T1) at ($(SSSS1)+(-135:0.5)$);
\coordinate (T2) at ($(SSSS1)+(-45:0.5)$);
\coordinate (T3) at ($(SSSS2)+(-45:0.5)$);
\coordinate (T4) at ($(SSSS3)+(-45:0.5)$);
\coordinate (T5) at ($(SSSS4)+(-45:0.5)$);
\coordinate (T6) at ($(SSSS5)+(-45:0.5)$);
\coordinate (T7) at ($(SSSS6)+(-45:0.5)$);
\coordinate (T8) at ($(SSSS7)+(-45:0.5)$);
\coordinate (T9) at ($(SSSS8)+(-45:0.5)$);
\coordinate (T10) at ($(SSSS9)+(-45:0.5)$);
\coordinate (T11) at ($(SSSS10)+(-45:0.5)$);
\coordinate (T12) at ($(SSSS11)+(-45:0.5)$);
\coordinate (T13) at ($(SSSS12)+(-45:0.5)$);
\coordinate (T14) at ($(SSSS13)+(-45:0.5)$);
\coordinate (T15) at ($(SSSS14)+(-45:0.5)$);
\coordinate (T16) at ($(SSSS15)+(-45:0.5)$);
\coordinate (T17) at ($(SSSS16)+(-45:0.5)$);
\coordinate (T18) at ($(SSSS17)+(-45:0.5)$);
\coordinate (T19) at ($(SSSS18)+(-45:0.5)$);
\coordinate (T20) at ($(SSSS19)+(-45:0.5)$);

\coordinate (TT1) at ($(T1)+(-135:0.5)$);
\coordinate (TT2) at ($(T1)+(-45:0.5)$);
\coordinate (TT3) at ($(T2)+(-45:0.5)$);
\coordinate (TT4) at ($(T3)+(-45:0.5)$);
\coordinate (TT5) at ($(T4)+(-45:0.5)$);
\coordinate (TT6) at ($(T5)+(-45:0.5)$);
\coordinate (TT7) at ($(T6)+(-45:0.5)$);
\coordinate (TT8) at ($(T7)+(-45:0.5)$);
\coordinate (TT9) at ($(T8)+(-45:0.5)$);
\coordinate (TT10) at ($(T9)+(-45:0.5)$);
\coordinate (TT11) at ($(T10)+(-45:0.5)$);
\coordinate (TT12) at ($(T11)+(-45:0.5)$);
\coordinate (TT13) at ($(T12)+(-45:0.5)$);
\coordinate (TT14) at ($(T13)+(-45:0.5)$);
\coordinate (TT15) at ($(T14)+(-45:0.5)$);
\coordinate (TT16) at ($(T15)+(-45:0.5)$);
\coordinate (TT17) at ($(T16)+(-45:0.5)$);
\coordinate (TT18) at ($(T17)+(-45:0.5)$);
\coordinate (TT19) at ($(T18)+(-45:0.5)$);
\coordinate (TT20) at ($(T19)+(-45:0.5)$);
\coordinate (TT21) at ($(T20)+(-45:0.5)$);

\coordinate (A1) at (7.5,2.3);
\coordinate (A2) at ($(A1)+(-135:0.8)$);
\coordinate (A3) at ($(A1)+(-45:0.8)$);
\draw [->] (A1) -- node[midway,scale = 0.7,sloped,above]{$+\epsilon_1$}(A3);
\draw [->] (A1) -- node[midway,scale = 0.7,sloped,above]{$+\epsilon_2$}(A2);

%shaded area
\fill[red!30] (X1) -- (L4) -- (M4) -- (Y1) -- (X1);
\fill[red!30] (M4) -- (Q8) -- (SS8) -- (S7) -- (RRRR7) -- (RRR6) -- (RR6) -- (R5) -- (Q5) -- (P4) -- (M4);
\fill[red!30] (P4) -- (SS4) -- (TT8) -- (RRRR8) -- (RRR7) -- (SSSS7) -- (RR7) -- (R6) -- (QQQ6) -- (QQ5) -- (Q5) -- (P4);

%left wall of the fund alcove
\coordinate (ZZ1) at ($(Z1)+(-90:6.3)$); 
\coordinate (ZZZ1) at ($(Z1)+(90:0.2)$);
\draw[dashed] (ZZZ1) -- (ZZ1);
%right wall of the fund alcove
\coordinate (ZZ3) at ($(Z3)+(-90:6.3)$); 
\coordinate (ZZZ3) at ($(Z3)+(90:0.2)$);
\draw[dashed] (ZZZ3) -- (ZZ3);
%walls negative alcoves
\coordinate (OO1) at ($(O1)+(-90:5)$); 
\coordinate (OOO1) at ($(O1)+(90:0.2)$);
\draw[dashed] (OOO1) -- (OO1);
\coordinate (QQQW1) at ($(QQQ1)+(-90:3.6)$);
\coordinate (QQQQW1) at ($(QQQ1)+(90:0.2)$);
\draw[dashed] (QQQW1) -- (QQQQW1);
\coordinate (HYP1) at ($(RRRR1)+(-90:2.2)$); 
\coordinate (HYPER1) at ($(RRRR1)+(90:0.2)$);
\draw[dashed] (HYP1) -- (HYPER1);
\coordinate (NEWHYP1) at ($(SSSS1)+(-90:0.8)$); 
\coordinate (NEWHYPER1) at ($(SSSS1)+(90:0.2)$);
\draw[dashed] (NEWHYP1) -- (NEWHYPER1);
%walls positive alcoves
\coordinate (OO7) at ($(O7)+(-90:5)$); 
\coordinate (OOO7) at ($(O7)+(90:0.2)$);
\draw[dashed] (OOO7) -- (OO7);
\coordinate (QQQW11) at ($(QQQ11)+(-90:3.6)$);
\coordinate (QQQQW11) at ($(QQQ11)+(90:0.2)$);
\draw[dashed] (QQQW11) -- (QQQQW11);
\coordinate (2HYP1) at ($(RRRR15)+(-90:2.2)$); 
\coordinate (2HYPER1) at ($(RRRR15)+(90:0.2)$);
\draw[dashed] (2HYP1) -- (2HYPER1);
\coordinate (NEW2HYP1) at ($(SSSS19)+(-90:0.8)$); 
\coordinate (NEW2HYPER1) at ($(SSSS19)+(90:0.2)$);
\draw[dashed] (NEW2HYP1) -- (NEW2HYPER1);

% dots 
\fill (X1) circle (1.2pt);
\foreach \y in {1,2}
{
\fill (Y\y) circle (1.2pt);
}
\foreach \z in {1,2,3}
{
\fill (Z\z) circle (1.2pt);
}
\foreach \l in {1,2,3,4}
{
\fill (L\l) circle (1.2pt);
}
\foreach \m in {1,2,3,4,5}
{
\fill (M\m) circle (1.2pt);
}
\foreach \n in {1,2,3,4,5,6}
{
\fill (N\n) circle (1.2pt);
}
\foreach \o in {1,2,3,4,5,6,7}
{
\fill (O\o) circle (1.2pt);
}
\foreach \p in {1,2,3,4,5,6,7,8}
{
\fill (P\p) circle (1.2pt);
}
\foreach \q in {1,2,3,4,5,6,7,8,9}
{
\fill (Q\q) circle (1.2pt);
}
\foreach \qq in {1,2,3,4,5,6,7,8,9,10}
{
\fill (QQ\qq) circle (1.2pt);
}
\foreach \qqq in {1,...,11}
{
\fill (QQQ\qqq) circle (1.2pt);
}
\foreach \r in {1,...,12}
{
\fill (R\r) circle (1.2pt);
}
\foreach \rr in {1,...,13}
{
\fill (RR\rr) circle (1.2pt);
}
\foreach \rrr in {1,...,14}
{
\fill (RRR\rrr) circle (1.2pt);
}
\foreach \rrrr in {1,...,15}
{
\fill (RRRR\rrrr) circle (1.2pt);
}
\foreach \s in {1,...,16}
{
\fill (S\s) circle (1.2pt);
}
\foreach \ss in {1,...,17}
{
\fill (SS\ss) circle (1.2pt);
}
\foreach \sss in {1,...,18}
{
\fill (SSS\sss) circle (1.2pt);
}
\foreach \ssss in {1,...,19}
{
\fill (SSSS\ssss) circle (1.2pt);
}
\foreach \t in {1,...,20}
{
\fill (T\t) circle (1.2pt);
}
\foreach \tt in {1,...,21}
{
\fill (TT\tt) circle (1.2pt);
}

\draw[thick,black,dotted] (Z2) -- (L2) -- (M3) -- (N3) -- (O4); 

%red path
\draw[thick,red] (X1) -- (Y1);
\draw[thick,red] (Y1) -- (Z2);
\draw[thick,red] (Z2) -- (M4);
\draw[thick,red] (M4) -- (P4);
\draw[thick,red] (P4) -- (Q5);
\draw[thick,red] (Q5) -- (QQ5);
\draw[thick,red] (QQ5) -- (QQQ6);
\draw[thick,red] (QQQ6) -- (R6);
\draw[thick,red] (R6) -- (RR7);
\draw[thick,red] (RR7) -- (RRR7);
\draw[thick,red] (RRR7) -- (RRRR8);
\draw[thick,red] (RRRR8) -- (TT8);
%\draw[thick,red] (R6) -- (RR7);
%\draw[thick,red] (RR7) -- (RRR8);
%\draw[thick,red] (RRR8) -- (TT8);

%reflection
\draw[thick,red,dotted] (M4) -- (P7) -- (Q7) -- (QQ8) -- (QQQ8) -- (R9) -- (RR9) -- (RRR10) -- (RRRR10) -- (TT16);

\draw ($(TT8)+(-90:0.3)$) node {$\mu$};
%\draw ($(TT5)+(-90:0.3)$) node {$\la$};
\draw ($(TT16)+(-90:0.3)$) node {$\lapr$};
%simple transpositions
%simple transpositions
\draw ($(L2)+(0:0.4)$) node[scale = 0.9] {${\color{red}s_3}$};
\draw ($(N3)+(0:0.4)$) node[scale = 0.9] {${\color{red}s_5}$};
\draw ($(M3)+(0:0.4)$) node[scale = 0.9] {${\color{red}s_4}$};

\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[scale = 0.9]

\coordinate (X1) at (7.5,2);

\coordinate (Y1) at ($(X1)+(-135:0.5)$);
\coordinate (Y2) at ($(X1)+(-45:0.5)$);

\coordinate (Z1) at ($(Y1)+(-135:0.5)$);
\coordinate (Z2) at ($(Y1)+(-45:0.5)$);
\coordinate (Z3) at ($(Y2)+(-45:0.5)$);

\coordinate (L1) at ($(Z1)+(-135:0.5)$);
\coordinate (L2) at ($(Z1)+(-45:0.5)$);
\coordinate (L3) at ($(Z2)+(-45:0.5)$);
\coordinate (L4) at ($(Z3)+(-45:0.5)$);

\coordinate (M1) at ($(L1)+(-135:0.5)$);
\coordinate (M2) at ($(L1)+(-45:0.5)$);
\coordinate (M3) at ($(L2)+(-45:0.5)$);
\coordinate (M4) at ($(L3)+(-45:0.5)$);
\coordinate (M5) at ($(L4)+(-45:0.5)$);

\coordinate (N1) at ($(M1)+(-135:0.5)$);
\coordinate (N2) at ($(M1)+(-45:0.5)$);
\coordinate (N3) at ($(M2)+(-45:0.5)$);
\coordinate (N4) at ($(M3)+(-45:0.5)$);
\coordinate (N5) at ($(M4)+(-45:0.5)$);
\coordinate (N6) at ($(M5)+(-45:0.5)$);

\coordinate (O1) at ($(N1)+(-135:0.5)$);
\coordinate (O2) at ($(N1)+(-45:0.5)$);
\coordinate (O3) at ($(N2)+(-45:0.5)$);
\coordinate (O4) at ($(N3)+(-45:0.5)$);
\coordinate (O5) at ($(N4)+(-45:0.5)$);
\coordinate (O6) at ($(N5)+(-45:0.5)$);
\coordinate (O7) at ($(N6)+(-45:0.5)$);

\coordinate (P1) at ($(O1)+(-135:0.5)$);
\coordinate (P2) at ($(O1)+(-45:0.5)$);
\coordinate (P3) at ($(O2)+(-45:0.5)$);
\coordinate (P4) at ($(O3)+(-45:0.5)$);
\coordinate (P5) at ($(O4)+(-45:0.5)$);
\coordinate (P6) at ($(O5)+(-45:0.5)$);
\coordinate (P7) at ($(O6)+(-45:0.5)$);
\coordinate (P8) at ($(O7)+(-45:0.5)$);

\coordinate (Q1) at ($(P1)+(-135:0.5)$);
\coordinate (Q2) at ($(P1)+(-45:0.5)$);
\coordinate (Q3) at ($(P2)+(-45:0.5)$);
\coordinate (Q4) at ($(P3)+(-45:0.5)$);
\coordinate (Q5) at ($(P4)+(-45:0.5)$);
\coordinate (Q6) at ($(P5)+(-45:0.5)$);
\coordinate (Q7) at ($(P6)+(-45:0.5)$);
\coordinate (Q8) at ($(P7)+(-45:0.5)$);
\coordinate (Q9) at ($(P8)+(-45:0.5)$);

\coordinate (QQ1) at ($(Q1)+(-135:0.5)$);
\coordinate (QQ2) at ($(Q1)+(-45:0.5)$);
\coordinate (QQ3) at ($(Q2)+(-45:0.5)$);
\coordinate (QQ4) at ($(Q3)+(-45:0.5)$);
\coordinate (QQ5) at ($(Q4)+(-45:0.5)$);
\coordinate (QQ6) at ($(Q5)+(-45:0.5)$);
\coordinate (QQ7) at ($(Q6)+(-45:0.5)$);
\coordinate (QQ8) at ($(Q7)+(-45:0.5)$);
\coordinate (QQ9) at ($(Q8)+(-45:0.5)$);
\coordinate (QQ10) at ($(Q9)+(-45:0.5)$);

\coordinate (QQQ1) at ($(QQ1)+(-135:0.5)$);
\coordinate (QQQ2) at ($(QQ1)+(-45:0.5)$);
\coordinate (QQQ3) at ($(QQ2)+(-45:0.5)$);
\coordinate (QQQ4) at ($(QQ3)+(-45:0.5)$);
\coordinate (QQQ5) at ($(QQ4)+(-45:0.5)$);
\coordinate (QQQ6) at ($(QQ5)+(-45:0.5)$);
\coordinate (QQQ7) at ($(QQ6)+(-45:0.5)$);
\coordinate (QQQ8) at ($(QQ7)+(-45:0.5)$);
\coordinate (QQQ9) at ($(QQ8)+(-45:0.5)$);
\coordinate (QQQ10) at ($(QQ9)+(-45:0.5)$);
\coordinate (QQQ11) at ($(QQ10)+(-45:0.5)$);

\coordinate (R1) at ($(QQQ1)+(-135:0.5)$);
\coordinate (R2) at ($(QQQ1)+(-45:0.5)$);
\coordinate (R3) at ($(QQQ2)+(-45:0.5)$);
\coordinate (R4) at ($(QQQ3)+(-45:0.5)$);
\coordinate (R5) at ($(QQQ4)+(-45:0.5)$);
\coordinate (R6) at ($(QQQ5)+(-45:0.5)$);
\coordinate (R7) at ($(QQQ6)+(-45:0.5)$);
\coordinate (R8) at ($(QQQ7)+(-45:0.5)$);
\coordinate (R9) at ($(QQQ8)+(-45:0.5)$);
\coordinate (R10) at ($(QQQ9)+(-45:0.5)$);
\coordinate (R11) at ($(QQQ10)+(-45:0.5)$);
\coordinate (R12) at ($(QQQ11)+(-45:0.5)$);

\coordinate (RR1) at ($(R1)+(-135:0.5)$);
\coordinate (RR2) at ($(R1)+(-45:0.5)$);
\coordinate (RR3) at ($(R2)+(-45:0.5)$);
\coordinate (RR4) at ($(R3)+(-45:0.5)$);
\coordinate (RR5) at ($(R4)+(-45:0.5)$);
\coordinate (RR6) at ($(R5)+(-45:0.5)$);
\coordinate (RR7) at ($(R6)+(-45:0.5)$);
\coordinate (RR8) at ($(R7)+(-45:0.5)$);
\coordinate (RR9) at ($(R8)+(-45:0.5)$);
\coordinate (RR10) at ($(R9)+(-45:0.5)$);
\coordinate (RR11) at ($(R10)+(-45:0.5)$);
\coordinate (RR12) at ($(R11)+(-45:0.5)$);
\coordinate (RR13) at ($(R12)+(-45:0.5)$);

\coordinate (RRR1) at ($(RR1)+(-135:0.5)$);
\coordinate (RRR2) at ($(RR1)+(-45:0.5)$);
\coordinate (RRR3) at ($(RR2)+(-45:0.5)$);
\coordinate (RRR4) at ($(RR3)+(-45:0.5)$);
\coordinate (RRR5) at ($(RR4)+(-45:0.5)$);
\coordinate (RRR6) at ($(RR5)+(-45:0.5)$);
\coordinate (RRR7) at ($(RR6)+(-45:0.5)$);
\coordinate (RRR8) at ($(RR7)+(-45:0.5)$);
\coordinate (RRR9) at ($(RR8)+(-45:0.5)$);
\coordinate (RRR10) at ($(RR9)+(-45:0.5)$);
\coordinate (RRR11) at ($(RR10)+(-45:0.5)$);
\coordinate (RRR12) at ($(RR11)+(-45:0.5)$);
\coordinate (RRR13) at ($(RR12)+(-45:0.5)$);
\coordinate (RRR14) at ($(RR13)+(-45:0.5)$);

\coordinate (RRRR1) at ($(RRR1)+(-135:0.5)$);
\coordinate (RRRR2) at ($(RRR1)+(-45:0.5)$);
\coordinate (RRRR3) at ($(RRR2)+(-45:0.5)$);
\coordinate (RRRR4) at ($(RRR3)+(-45:0.5)$);
\coordinate (RRRR5) at ($(RRR4)+(-45:0.5)$);
\coordinate (RRRR6) at ($(RRR5)+(-45:0.5)$);
\coordinate (RRRR7) at ($(RRR6)+(-45:0.5)$);
\coordinate (RRRR8) at ($(RRR7)+(-45:0.5)$);
\coordinate (RRRR9) at ($(RRR8)+(-45:0.5)$);
\coordinate (RRRR10) at ($(RRR9)+(-45:0.5)$);
\coordinate (RRRR11) at ($(RRR10)+(-45:0.5)$);
\coordinate (RRRR12) at ($(RRR11)+(-45:0.5)$);
\coordinate (RRRR13) at ($(RRR12)+(-45:0.5)$);
\coordinate (RRRR14) at ($(RRR13)+(-45:0.5)$);
\coordinate (RRRR15) at ($(RRR14)+(-45:0.5)$);

\coordinate (S1) at ($(RRRR1)+(-135:0.5)$);
\coordinate (S2) at ($(RRRR1)+(-45:0.5)$);
\coordinate (S3) at ($(RRRR2)+(-45:0.5)$);
\coordinate (S4) at ($(RRRR3)+(-45:0.5)$);
\coordinate (S5) at ($(RRRR4)+(-45:0.5)$);
\coordinate (S6) at ($(RRRR5)+(-45:0.5)$);
\coordinate (S7) at ($(RRRR6)+(-45:0.5)$);
\coordinate (S8) at ($(RRRR7)+(-45:0.5)$);
\coordinate (S9) at ($(RRRR8)+(-45:0.5)$);
\coordinate (S10) at ($(RRRR9)+(-45:0.5)$);
\coordinate (S11) at ($(RRRR10)+(-45:0.5)$);
\coordinate (S12) at ($(RRRR11)+(-45:0.5)$);
\coordinate (S13) at ($(RRRR12)+(-45:0.5)$);
\coordinate (S14) at ($(RRRR13)+(-45:0.5)$);
\coordinate (S15) at ($(RRRR14)+(-45:0.5)$);
\coordinate (S16) at ($(RRRR15)+(-45:0.5)$);

\coordinate (SS1) at ($(S1)+(-135:0.5)$);
\coordinate (SS2) at ($(S1)+(-45:0.5)$);
\coordinate (SS3) at ($(S2)+(-45:0.5)$);
\coordinate (SS4) at ($(S3)+(-45:0.5)$);
\coordinate (SS5) at ($(S4)+(-45:0.5)$);
\coordinate (SS6) at ($(S5)+(-45:0.5)$);
\coordinate (SS7) at ($(S6)+(-45:0.5)$);
\coordinate (SS8) at ($(S7)+(-45:0.5)$);
\coordinate (SS9) at ($(S8)+(-45:0.5)$);
\coordinate (SS10) at ($(S9)+(-45:0.5)$);
\coordinate (SS11) at ($(S10)+(-45:0.5)$);
\coordinate (SS12) at ($(S11)+(-45:0.5)$);
\coordinate (SS13) at ($(S12)+(-45:0.5)$);
\coordinate (SS14) at ($(S13)+(-45:0.5)$);
\coordinate (SS15) at ($(S14)+(-45:0.5)$);
\coordinate (SS16) at ($(S15)+(-45:0.5)$);
\coordinate (SS17) at ($(S16)+(-45:0.5)$);

\coordinate (SSS1) at ($(SS1)+(-135:0.5)$);
\coordinate (SSS2) at ($(SS1)+(-45:0.5)$);
\coordinate (SSS3) at ($(SS2)+(-45:0.5)$);
\coordinate (SSS4) at ($(SS3)+(-45:0.5)$);
\coordinate (SSS5) at ($(SS4)+(-45:0.5)$);
\coordinate (SSS6) at ($(SS5)+(-45:0.5)$);
\coordinate (SSS7) at ($(SS6)+(-45:0.5)$);
\coordinate (SSS8) at ($(SS7)+(-45:0.5)$);
\coordinate (SSS9) at ($(SS8)+(-45:0.5)$);
\coordinate (SSS10) at ($(SS9)+(-45:0.5)$);
\coordinate (SSS11) at ($(SS10)+(-45:0.5)$);
\coordinate (SSS12) at ($(SS11)+(-45:0.5)$);
\coordinate (SSS13) at ($(SS12)+(-45:0.5)$);
\coordinate (SSS14) at ($(SS13)+(-45:0.5)$);
\coordinate (SSS15) at ($(SS14)+(-45:0.5)$);
\coordinate (SSS16) at ($(SS15)+(-45:0.5)$);
\coordinate (SSS17) at ($(SS16)+(-45:0.5)$);
\coordinate (SSS18) at ($(SS17)+(-45:0.5)$);

\coordinate (SSSS1) at ($(SSS1)+(-135:0.5)$);
\coordinate (SSSS2) at ($(SSS1)+(-45:0.5)$);
\coordinate (SSSS3) at ($(SSS2)+(-45:0.5)$);
\coordinate (SSSS4) at ($(SSS3)+(-45:0.5)$);
\coordinate (SSSS5) at ($(SSS4)+(-45:0.5)$);
\coordinate (SSSS6) at ($(SSS5)+(-45:0.5)$);
\coordinate (SSSS7) at ($(SSS6)+(-45:0.5)$);
\coordinate (SSSS8) at ($(SSS7)+(-45:0.5)$);
\coordinate (SSSS9) at ($(SSS8)+(-45:0.5)$);
\coordinate (SSSS10) at ($(SSS9)+(-45:0.5)$);
\coordinate (SSSS11) at ($(SSS10)+(-45:0.5)$);
\coordinate (SSSS12) at ($(SSS11)+(-45:0.5)$);
\coordinate (SSSS13) at ($(SSS12)+(-45:0.5)$);
\coordinate (SSSS14) at ($(SSS13)+(-45:0.5)$);
\coordinate (SSSS15) at ($(SSS14)+(-45:0.5)$);
\coordinate (SSSS16) at ($(SSS15)+(-45:0.5)$);
\coordinate (SSSS17) at ($(SSS16)+(-45:0.5)$);
\coordinate (SSSS18) at ($(SSS17)+(-45:0.5)$);
\coordinate (SSSS19) at ($(SSS18)+(-45:0.5)$);

\coordinate (T1) at ($(SSSS1)+(-135:0.5)$);
\coordinate (T2) at ($(SSSS1)+(-45:0.5)$);
\coordinate (T3) at ($(SSSS2)+(-45:0.5)$);
\coordinate (T4) at ($(SSSS3)+(-45:0.5)$);
\coordinate (T5) at ($(SSSS4)+(-45:0.5)$);
\coordinate (T6) at ($(SSSS5)+(-45:0.5)$);
\coordinate (T7) at ($(SSSS6)+(-45:0.5)$);
\coordinate (T8) at ($(SSSS7)+(-45:0.5)$);
\coordinate (T9) at ($(SSSS8)+(-45:0.5)$);
\coordinate (T10) at ($(SSSS9)+(-45:0.5)$);
\coordinate (T11) at ($(SSSS10)+(-45:0.5)$);
\coordinate (T12) at ($(SSSS11)+(-45:0.5)$);
\coordinate (T13) at ($(SSSS12)+(-45:0.5)$);
\coordinate (T14) at ($(SSSS13)+(-45:0.5)$);
\coordinate (T15) at ($(SSSS14)+(-45:0.5)$);
\coordinate (T16) at ($(SSSS15)+(-45:0.5)$);
\coordinate (T17) at ($(SSSS16)+(-45:0.5)$);
\coordinate (T18) at ($(SSSS17)+(-45:0.5)$);
\coordinate (T19) at ($(SSSS18)+(-45:0.5)$);
\coordinate (T20) at ($(SSSS19)+(-45:0.5)$);

\coordinate (TT1) at ($(T1)+(-135:0.5)$);
\coordinate (TT2) at ($(T1)+(-45:0.5)$);
\coordinate (TT3) at ($(T2)+(-45:0.5)$);
\coordinate (TT4) at ($(T3)+(-45:0.5)$);
\coordinate (TT5) at ($(T4)+(-45:0.5)$);
\coordinate (TT6) at ($(T5)+(-45:0.5)$);
\coordinate (TT7) at ($(T6)+(-45:0.5)$);
\coordinate (TT8) at ($(T7)+(-45:0.5)$);
\coordinate (TT9) at ($(T8)+(-45:0.5)$);
\coordinate (TT10) at ($(T9)+(-45:0.5)$);
\coordinate (TT11) at ($(T10)+(-45:0.5)$);
\coordinate (TT12) at ($(T11)+(-45:0.5)$);
\coordinate (TT13) at ($(T12)+(-45:0.5)$);
\coordinate (TT14) at ($(T13)+(-45:0.5)$);
\coordinate (TT15) at ($(T14)+(-45:0.5)$);
\coordinate (TT16) at ($(T15)+(-45:0.5)$);
\coordinate (TT17) at ($(T16)+(-45:0.5)$);
\coordinate (TT18) at ($(T17)+(-45:0.5)$);
\coordinate (TT19) at ($(T18)+(-45:0.5)$);
\coordinate (TT20) at ($(T19)+(-45:0.5)$);
\coordinate (TT21) at ($(T20)+(-45:0.5)$);

\coordinate (A1) at (7.5,2.3);
\coordinate (A2) at ($(A1)+(-135:0.8)$);
\coordinate (A3) at ($(A1)+(-45:0.8)$);
\draw [->] (A1) -- node[midway,scale = 0.7,sloped,above]{$+\epsilon_1$}(A3);
\draw [->] (A1) -- node[midway,scale = 0.7,sloped,above]{$+\epsilon_2$}(A2);

%shaded area
\fill[blue!30] (X1) -- (L4) -- (M4) -- (Y1) -- (X1);
\fill[blue!30] (M4) -- (P7) -- (RR7) --(R6) -- (QQQ6) -- (QQ5) -- (Q5) -- (P4) -- (M4);
\fill[blue!30] (P4) -- (S4) -- (SSSS7) -- (RR7) -- (R6) -- (QQQ6) -- (QQ5) -- (Q5) -- (P4);
\fill[blue!30] (TT7) -- (SSS4) -- (S4) -- (SSSS7)  -- (TT7);

%left wall of the fund alcove
\coordinate (ZZ1) at ($(Z1)+(-90:6.3)$); 
\coordinate (ZZZ1) at ($(Z1)+(90:0.2)$);
\draw[dashed] (ZZZ1) -- (ZZ1);
%right wall of the fund alcove
\coordinate (ZZ3) at ($(Z3)+(-90:6.3)$); 
\coordinate (ZZZ3) at ($(Z3)+(90:0.2)$);
\draw[dashed] (ZZZ3) -- (ZZ3);
%walls negative alcoves
\coordinate (OO1) at ($(O1)+(-90:5)$); 
\coordinate (OOO1) at ($(O1)+(90:0.2)$);
\draw[dashed] (OOO1) -- (OO1);
\coordinate (QQQW1) at ($(QQQ1)+(-90:3.6)$);
\coordinate (QQQQW1) at ($(QQQ1)+(90:0.2)$);
\draw[dashed] (QQQW1) -- (QQQQW1);
\coordinate (HYP1) at ($(RRRR1)+(-90:2.2)$); 
\coordinate (HYPER1) at ($(RRRR1)+(90:0.2)$);
\draw[dashed] (HYP1) -- (HYPER1);
\coordinate (NEWHYP1) at ($(SSSS1)+(-90:0.8)$); 
\coordinate (NEWHYPER1) at ($(SSSS1)+(90:0.2)$);
\draw[dashed] (NEWHYP1) -- (NEWHYPER1);
%walls positive alcoves
\coordinate (OO7) at ($(O7)+(-90:5)$); 
\coordinate (OOO7) at ($(O7)+(90:0.2)$);
\draw[dashed] (OOO7) -- (OO7);
\coordinate (QQQW11) at ($(QQQ11)+(-90:3.6)$);
\coordinate (QQQQW11) at ($(QQQ11)+(90:0.2)$);
\draw[dashed] (QQQW11) -- (QQQQW11);
\coordinate (2HYP1) at ($(RRRR15)+(-90:2.2)$); 
\coordinate (2HYPER1) at ($(RRRR15)+(90:0.2)$);
\draw[dashed] (2HYP1) -- (2HYPER1);
\coordinate (NEW2HYP1) at ($(SSSS19)+(-90:0.8)$); 
\coordinate (NEW2HYPER1) at ($(SSSS19)+(90:0.2)$);
\draw[dashed] (NEW2HYP1) -- (NEW2HYPER1);

% dots 
\fill (X1) circle (1.2pt);
\foreach \y in {1,2}
{
\fill (Y\y) circle (1.2pt);
}
\foreach \z in {1,2,3}
{
\fill (Z\z) circle (1.2pt);
}
\foreach \l in {1,2,3,4}
{
\fill (L\l) circle (1.2pt);
}
\foreach \m in {1,2,3,4,5}
{
\fill (M\m) circle (1.2pt);
}
\foreach \n in {1,2,3,4,5,6}
{
\fill (N\n) circle (1.2pt);
}
\foreach \o in {1,2,3,4,5,6,7}
{
\fill (O\o) circle (1.2pt);
}
\foreach \p in {1,2,3,4,5,6,7,8}
{
\fill (P\p) circle (1.2pt);
}
\foreach \q in {1,2,3,4,5,6,7,8,9}
{
\fill (Q\q) circle (1.2pt);
}
\foreach \qq in {1,2,3,4,5,6,7,8,9,10}
{
\fill (QQ\qq) circle (1.2pt);
}
\foreach \qqq in {1,...,11}
{
\fill (QQQ\qqq) circle (1.2pt);
}
\foreach \r in {1,...,12}
{
\fill (R\r) circle (1.2pt);
}
\foreach \rr in {1,...,13}
{
\fill (RR\rr) circle (1.2pt);
}
\foreach \rrr in {1,...,14}
{
\fill (RRR\rrr) circle (1.2pt);
}
\foreach \rrrr in {1,...,15}
{
\fill (RRRR\rrrr) circle (1.2pt);
}
\foreach \s in {1,...,16}
{
\fill (S\s) circle (1.2pt);
}
\foreach \ss in {1,...,17}
{
\fill (SS\ss) circle (1.2pt);
}
\foreach \sss in {1,...,18}
{
\fill (SSS\sss) circle (1.2pt);
}
\foreach \ssss in {1,...,19}
{
\fill (SSSS\ssss) circle (1.2pt);
}
\foreach \t in {1,...,20}
{
\fill (T\t) circle (1.2pt);
}
\foreach \tt in {1,...,21}
{
\fill (TT\tt) circle (1.2pt);
}

%dotted black
\draw[thick,black,dotted] (Z2) -- (L2) -- (M3) -- (N3) -- (O4); 

%red path
\draw[thick,blue] (X1) -- (Y1) --  (Z2) -- (M4) -- (P4) -- (Q5) -- (QQ5) -- (QQQ6) -- (R6) -- (RR7) -- (TT7);

%reflection
\draw[thick,blue,dotted] (M4) -- (P7) -- (Q7) -- (QQ8) -- (QQQ8) -- (R9) -- (RR9) -- (TT17);

%\draw[thick,black] (M2) -- (Q6);
%\draw[thick,black] (Q6) -- (RRRR6);
%\draw[thick,black] (RRRR6) -- (S7);
%\draw[thick,black] (S7) -- (TT7);

\draw ($(TT7)+(-90:0.3)$) node {$\mu$};
%\draw ($(TT5)+(-90:0.3)$) node {$\la$};
\draw ($(TT17)+(-90:0.3)$) node {$\lapr$};
%simple transpositions
%simple transpositions
\draw ($(L2)+(0:0.4)$) node[scale = 0.9] {${\color{blue}s_3}$};
\draw ($(N3)+(0:0.4)$) node[scale = 0.9] {${\color{blue}s_5}$};
\draw ($(M3)+(0:0.4)$) node[scale = 0.9] {${\color{blue}s_4}$};
\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[scale = 0.9]

\coordinate (X1) at (7.5,2);

\coordinate (Y1) at ($(X1)+(-135:0.5)$);
\coordinate (Y2) at ($(X1)+(-45:0.5)$);

\coordinate (Z1) at ($(Y1)+(-135:0.5)$);
\coordinate (Z2) at ($(Y1)+(-45:0.5)$);
\coordinate (Z3) at ($(Y2)+(-45:0.5)$);

\coordinate (L1) at ($(Z1)+(-135:0.5)$);
\coordinate (L2) at ($(Z1)+(-45:0.5)$);
\coordinate (L3) at ($(Z2)+(-45:0.5)$);
\coordinate (L4) at ($(Z3)+(-45:0.5)$);

\coordinate (M1) at ($(L1)+(-135:0.5)$);
\coordinate (M2) at ($(L1)+(-45:0.5)$);
\coordinate (M3) at ($(L2)+(-45:0.5)$);
\coordinate (M4) at ($(L3)+(-45:0.5)$);
\coordinate (M5) at ($(L4)+(-45:0.5)$);

\coordinate (N1) at ($(M1)+(-135:0.5)$);
\coordinate (N2) at ($(M1)+(-45:0.5)$);
\coordinate (N3) at ($(M2)+(-45:0.5)$);
\coordinate (N4) at ($(M3)+(-45:0.5)$);
\coordinate (N5) at ($(M4)+(-45:0.5)$);
\coordinate (N6) at ($(M5)+(-45:0.5)$);

\coordinate (O1) at ($(N1)+(-135:0.5)$);
\coordinate (O2) at ($(N1)+(-45:0.5)$);
\coordinate (O3) at ($(N2)+(-45:0.5)$);
\coordinate (O4) at ($(N3)+(-45:0.5)$);
\coordinate (O5) at ($(N4)+(-45:0.5)$);
\coordinate (O6) at ($(N5)+(-45:0.5)$);
\coordinate (O7) at ($(N6)+(-45:0.5)$);

\coordinate (P1) at ($(O1)+(-135:0.5)$);
\coordinate (P2) at ($(O1)+(-45:0.5)$);
\coordinate (P3) at ($(O2)+(-45:0.5)$);
\coordinate (P4) at ($(O3)+(-45:0.5)$);
\coordinate (P5) at ($(O4)+(-45:0.5)$);
\coordinate (P6) at ($(O5)+(-45:0.5)$);
\coordinate (P7) at ($(O6)+(-45:0.5)$);
\coordinate (P8) at ($(O7)+(-45:0.5)$);

\coordinate (Q1) at ($(P1)+(-135:0.5)$);
\coordinate (Q2) at ($(P1)+(-45:0.5)$);
\coordinate (Q3) at ($(P2)+(-45:0.5)$);
\coordinate (Q4) at ($(P3)+(-45:0.5)$);
\coordinate (Q5) at ($(P4)+(-45:0.5)$);
\coordinate (Q6) at ($(P5)+(-45:0.5)$);
\coordinate (Q7) at ($(P6)+(-45:0.5)$);
\coordinate (Q8) at ($(P7)+(-45:0.5)$);
\coordinate (Q9) at ($(P8)+(-45:0.5)$);

\coordinate (QQ1) at ($(Q1)+(-135:0.5)$);
\coordinate (QQ2) at ($(Q1)+(-45:0.5)$);
\coordinate (QQ3) at ($(Q2)+(-45:0.5)$);
\coordinate (QQ4) at ($(Q3)+(-45:0.5)$);
\coordinate (QQ5) at ($(Q4)+(-45:0.5)$);
\coordinate (QQ6) at ($(Q5)+(-45:0.5)$);
\coordinate (QQ7) at ($(Q6)+(-45:0.5)$);
\coordinate (QQ8) at ($(Q7)+(-45:0.5)$);
\coordinate (QQ9) at ($(Q8)+(-45:0.5)$);
\coordinate (QQ10) at ($(Q9)+(-45:0.5)$);

\coordinate (QQQ1) at ($(QQ1)+(-135:0.5)$);
\coordinate (QQQ2) at ($(QQ1)+(-45:0.5)$);
\coordinate (QQQ3) at ($(QQ2)+(-45:0.5)$);
\coordinate (QQQ4) at ($(QQ3)+(-45:0.5)$);
\coordinate (QQQ5) at ($(QQ4)+(-45:0.5)$);
\coordinate (QQQ6) at ($(QQ5)+(-45:0.5)$);
\coordinate (QQQ7) at ($(QQ6)+(-45:0.5)$);
\coordinate (QQQ8) at ($(QQ7)+(-45:0.5)$);
\coordinate (QQQ9) at ($(QQ8)+(-45:0.5)$);
\coordinate (QQQ10) at ($(QQ9)+(-45:0.5)$);
\coordinate (QQQ11) at ($(QQ10)+(-45:0.5)$);

\coordinate (R1) at ($(QQQ1)+(-135:0.5)$);
\coordinate (R2) at ($(QQQ1)+(-45:0.5)$);
\coordinate (R3) at ($(QQQ2)+(-45:0.5)$);
\coordinate (R4) at ($(QQQ3)+(-45:0.5)$);
\coordinate (R5) at ($(QQQ4)+(-45:0.5)$);
\coordinate (R6) at ($(QQQ5)+(-45:0.5)$);
\coordinate (R7) at ($(QQQ6)+(-45:0.5)$);
\coordinate (R8) at ($(QQQ7)+(-45:0.5)$);
\coordinate (R9) at ($(QQQ8)+(-45:0.5)$);
\coordinate (R10) at ($(QQQ9)+(-45:0.5)$);
\coordinate (R11) at ($(QQQ10)+(-45:0.5)$);
\coordinate (R12) at ($(QQQ11)+(-45:0.5)$);

\coordinate (RR1) at ($(R1)+(-135:0.5)$);
\coordinate (RR2) at ($(R1)+(-45:0.5)$);
\coordinate (RR3) at ($(R2)+(-45:0.5)$);
\coordinate (RR4) at ($(R3)+(-45:0.5)$);
\coordinate (RR5) at ($(R4)+(-45:0.5)$);
\coordinate (RR6) at ($(R5)+(-45:0.5)$);
\coordinate (RR7) at ($(R6)+(-45:0.5)$);
\coordinate (RR8) at ($(R7)+(-45:0.5)$);
\coordinate (RR9) at ($(R8)+(-45:0.5)$);
\coordinate (RR10) at ($(R9)+(-45:0.5)$);
\coordinate (RR11) at ($(R10)+(-45:0.5)$);
\coordinate (RR12) at ($(R11)+(-45:0.5)$);
\coordinate (RR13) at ($(R12)+(-45:0.5)$);

\coordinate (RRR1) at ($(RR1)+(-135:0.5)$);
\coordinate (RRR2) at ($(RR1)+(-45:0.5)$);
\coordinate (RRR3) at ($(RR2)+(-45:0.5)$);
\coordinate (RRR4) at ($(RR3)+(-45:0.5)$);
\coordinate (RRR5) at ($(RR4)+(-45:0.5)$);
\coordinate (RRR6) at ($(RR5)+(-45:0.5)$);
\coordinate (RRR7) at ($(RR6)+(-45:0.5)$);
\coordinate (RRR8) at ($(RR7)+(-45:0.5)$);
\coordinate (RRR9) at ($(RR8)+(-45:0.5)$);
\coordinate (RRR10) at ($(RR9)+(-45:0.5)$);
\coordinate (RRR11) at ($(RR10)+(-45:0.5)$);
\coordinate (RRR12) at ($(RR11)+(-45:0.5)$);
\coordinate (RRR13) at ($(RR12)+(-45:0.5)$);
\coordinate (RRR14) at ($(RR13)+(-45:0.5)$);

\coordinate (RRRR1) at ($(RRR1)+(-135:0.5)$);
\coordinate (RRRR2) at ($(RRR1)+(-45:0.5)$);
\coordinate (RRRR3) at ($(RRR2)+(-45:0.5)$);
\coordinate (RRRR4) at ($(RRR3)+(-45:0.5)$);
\coordinate (RRRR5) at ($(RRR4)+(-45:0.5)$);
\coordinate (RRRR6) at ($(RRR5)+(-45:0.5)$);
\coordinate (RRRR7) at ($(RRR6)+(-45:0.5)$);
\coordinate (RRRR8) at ($(RRR7)+(-45:0.5)$);
\coordinate (RRRR9) at ($(RRR8)+(-45:0.5)$);
\coordinate (RRRR10) at ($(RRR9)+(-45:0.5)$);
\coordinate (RRRR11) at ($(RRR10)+(-45:0.5)$);
\coordinate (RRRR12) at ($(RRR11)+(-45:0.5)$);
\coordinate (RRRR13) at ($(RRR12)+(-45:0.5)$);
\coordinate (RRRR14) at ($(RRR13)+(-45:0.5)$);
\coordinate (RRRR15) at ($(RRR14)+(-45:0.5)$);

\coordinate (S1) at ($(RRRR1)+(-135:0.5)$);
\coordinate (S2) at ($(RRRR1)+(-45:0.5)$);
\coordinate (S3) at ($(RRRR2)+(-45:0.5)$);
\coordinate (S4) at ($(RRRR3)+(-45:0.5)$);
\coordinate (S5) at ($(RRRR4)+(-45:0.5)$);
\coordinate (S6) at ($(RRRR5)+(-45:0.5)$);
\coordinate (S7) at ($(RRRR6)+(-45:0.5)$);
\coordinate (S8) at ($(RRRR7)+(-45:0.5)$);
\coordinate (S9) at ($(RRRR8)+(-45:0.5)$);
\coordinate (S10) at ($(RRRR9)+(-45:0.5)$);
\coordinate (S11) at ($(RRRR10)+(-45:0.5)$);
\coordinate (S12) at ($(RRRR11)+(-45:0.5)$);
\coordinate (S13) at ($(RRRR12)+(-45:0.5)$);
\coordinate (S14) at ($(RRRR13)+(-45:0.5)$);
\coordinate (S15) at ($(RRRR14)+(-45:0.5)$);
\coordinate (S16) at ($(RRRR15)+(-45:0.5)$);

\coordinate (SS1) at ($(S1)+(-135:0.5)$);
\coordinate (SS2) at ($(S1)+(-45:0.5)$);
\coordinate (SS3) at ($(S2)+(-45:0.5)$);
\coordinate (SS4) at ($(S3)+(-45:0.5)$);
\coordinate (SS5) at ($(S4)+(-45:0.5)$);
\coordinate (SS6) at ($(S5)+(-45:0.5)$);
\coordinate (SS7) at ($(S6)+(-45:0.5)$);
\coordinate (SS8) at ($(S7)+(-45:0.5)$);
\coordinate (SS9) at ($(S8)+(-45:0.5)$);
\coordinate (SS10) at ($(S9)+(-45:0.5)$);
\coordinate (SS11) at ($(S10)+(-45:0.5)$);
\coordinate (SS12) at ($(S11)+(-45:0.5)$);
\coordinate (SS13) at ($(S12)+(-45:0.5)$);
\coordinate (SS14) at ($(S13)+(-45:0.5)$);
\coordinate (SS15) at ($(S14)+(-45:0.5)$);
\coordinate (SS16) at ($(S15)+(-45:0.5)$);
\coordinate (SS17) at ($(S16)+(-45:0.5)$);

\coordinate (SSS1) at ($(SS1)+(-135:0.5)$);
\coordinate (SSS2) at ($(SS1)+(-45:0.5)$);
\coordinate (SSS3) at ($(SS2)+(-45:0.5)$);
\coordinate (SSS4) at ($(SS3)+(-45:0.5)$);
\coordinate (SSS5) at ($(SS4)+(-45:0.5)$);
\coordinate (SSS6) at ($(SS5)+(-45:0.5)$);
\coordinate (SSS7) at ($(SS6)+(-45:0.5)$);
\coordinate (SSS8) at ($(SS7)+(-45:0.5)$);
\coordinate (SSS9) at ($(SS8)+(-45:0.5)$);
\coordinate (SSS10) at ($(SS9)+(-45:0.5)$);
\coordinate (SSS11) at ($(SS10)+(-45:0.5)$);
\coordinate (SSS12) at ($(SS11)+(-45:0.5)$);
\coordinate (SSS13) at ($(SS12)+(-45:0.5)$);
\coordinate (SSS14) at ($(SS13)+(-45:0.5)$);
\coordinate (SSS15) at ($(SS14)+(-45:0.5)$);
\coordinate (SSS16) at ($(SS15)+(-45:0.5)$);
\coordinate (SSS17) at ($(SS16)+(-45:0.5)$);
\coordinate (SSS18) at ($(SS17)+(-45:0.5)$);

\coordinate (SSSS1) at ($(SSS1)+(-135:0.5)$);
\coordinate (SSSS2) at ($(SSS1)+(-45:0.5)$);
\coordinate (SSSS3) at ($(SSS2)+(-45:0.5)$);
\coordinate (SSSS4) at ($(SSS3)+(-45:0.5)$);
\coordinate (SSSS5) at ($(SSS4)+(-45:0.5)$);
\coordinate (SSSS6) at ($(SSS5)+(-45:0.5)$);
\coordinate (SSSS7) at ($(SSS6)+(-45:0.5)$);
\coordinate (SSSS8) at ($(SSS7)+(-45:0.5)$);
\coordinate (SSSS9) at ($(SSS8)+(-45:0.5)$);
\coordinate (SSSS10) at ($(SSS9)+(-45:0.5)$);
\coordinate (SSSS11) at ($(SSS10)+(-45:0.5)$);
\coordinate (SSSS12) at ($(SSS11)+(-45:0.5)$);
\coordinate (SSSS13) at ($(SSS12)+(-45:0.5)$);
\coordinate (SSSS14) at ($(SSS13)+(-45:0.5)$);
\coordinate (SSSS15) at ($(SSS14)+(-45:0.5)$);
\coordinate (SSSS16) at ($(SSS15)+(-45:0.5)$);
\coordinate (SSSS17) at ($(SSS16)+(-45:0.5)$);
\coordinate (SSSS18) at ($(SSS17)+(-45:0.5)$);
\coordinate (SSSS19) at ($(SSS18)+(-45:0.5)$);

\coordinate (T1) at ($(SSSS1)+(-135:0.5)$);
\coordinate (T2) at ($(SSSS1)+(-45:0.5)$);
\coordinate (T3) at ($(SSSS2)+(-45:0.5)$);
\coordinate (T4) at ($(SSSS3)+(-45:0.5)$);
\coordinate (T5) at ($(SSSS4)+(-45:0.5)$);
\coordinate (T6) at ($(SSSS5)+(-45:0.5)$);
\coordinate (T7) at ($(SSSS6)+(-45:0.5)$);
\coordinate (T8) at ($(SSSS7)+(-45:0.5)$);
\coordinate (T9) at ($(SSSS8)+(-45:0.5)$);
\coordinate (T10) at ($(SSSS9)+(-45:0.5)$);
\coordinate (T11) at ($(SSSS10)+(-45:0.5)$);
\coordinate (T12) at ($(SSSS11)+(-45:0.5)$);
\coordinate (T13) at ($(SSSS12)+(-45:0.5)$);
\coordinate (T14) at ($(SSSS13)+(-45:0.5)$);
\coordinate (T15) at ($(SSSS14)+(-45:0.5)$);
\coordinate (T16) at ($(SSSS15)+(-45:0.5)$);
\coordinate (T17) at ($(SSSS16)+(-45:0.5)$);
\coordinate (T18) at ($(SSSS17)+(-45:0.5)$);
\coordinate (T19) at ($(SSSS18)+(-45:0.5)$);
\coordinate (T20) at ($(SSSS19)+(-45:0.5)$);

\coordinate (TT1) at ($(T1)+(-135:0.5)$);
\coordinate (TT2) at ($(T1)+(-45:0.5)$);
\coordinate (TT3) at ($(T2)+(-45:0.5)$);
\coordinate (TT4) at ($(T3)+(-45:0.5)$);
\coordinate (TT5) at ($(T4)+(-45:0.5)$);
\coordinate (TT6) at ($(T5)+(-45:0.5)$);
\coordinate (TT7) at ($(T6)+(-45:0.5)$);
\coordinate (TT8) at ($(T7)+(-45:0.5)$);
\coordinate (TT9) at ($(T8)+(-45:0.5)$);
\coordinate (TT10) at ($(T9)+(-45:0.5)$);
\coordinate (TT11) at ($(T10)+(-45:0.5)$);
\coordinate (TT12) at ($(T11)+(-45:0.5)$);
\coordinate (TT13) at ($(T12)+(-45:0.5)$);
\coordinate (TT14) at ($(T13)+(-45:0.5)$);
\coordinate (TT15) at ($(T14)+(-45:0.5)$);
\coordinate (TT16) at ($(T15)+(-45:0.5)$);
\coordinate (TT17) at ($(T16)+(-45:0.5)$);
\coordinate (TT18) at ($(T17)+(-45:0.5)$);
\coordinate (TT19) at ($(T18)+(-45:0.5)$);
\coordinate (TT20) at ($(T19)+(-45:0.5)$);
\coordinate (TT21) at ($(T20)+(-45:0.5)$);

\coordinate (A1) at (7.5,2.3);
\coordinate (A2) at ($(A1)+(-135:0.8)$);
\coordinate (A3) at ($(A1)+(-45:0.8)$);
\draw [->] (A1) -- node[midway,scale = 0.7,sloped,above]{$+\epsilon_1$}(A3);
\draw [->] (A1) -- node[midway,scale = 0.7,sloped,above]{$+\epsilon_2$}(A2);

%left wall of the fund alcove
\coordinate (ZZ1) at ($(Z1)+(-90:6.3)$); 
\coordinate (ZZZ1) at ($(Z1)+(90:0.2)$);
\draw[dashed] (ZZZ1) -- (ZZ1);
%right wall of the fund alcove
\coordinate (ZZ3) at ($(Z3)+(-90:6.3)$); 
\coordinate (ZZZ3) at ($(Z3)+(90:0.2)$);
\draw[dashed] (ZZZ3) -- (ZZ3);
%walls negative alcoves
\coordinate (OO1) at ($(O1)+(-90:5)$); 
\coordinate (OOO1) at ($(O1)+(90:0.2)$);
\draw[dashed] (OOO1) -- (OO1);
\coordinate (QQQW1) at ($(QQQ1)+(-90:3.6)$);
\coordinate (QQQQW1) at ($(QQQ1)+(90:0.2)$);
\draw[dashed] (QQQW1) -- (QQQQW1);
\coordinate (HYP1) at ($(RRRR1)+(-90:2.2)$); 
\coordinate (HYPER1) at ($(RRRR1)+(90:0.2)$);
\draw[dashed] (HYP1) -- (HYPER1);
\coordinate (NEWHYP1) at ($(SSSS1)+(-90:0.8)$); 
\coordinate (NEWHYPER1) at ($(SSSS1)+(90:0.2)$);
\draw[dashed] (NEWHYP1) -- (NEWHYPER1);
%walls positive alcoves
\coordinate (OO7) at ($(O7)+(-90:5)$); 
\coordinate (OOO7) at ($(O7)+(90:0.2)$);
\draw[dashed] (OOO7) -- (OO7);
\coordinate (QQQW11) at ($(QQQ11)+(-90:3.6)$);
\coordinate (QQQQW11) at ($(QQQ11)+(90:0.2)$);
\draw[dashed] (QQQW11) -- (QQQQW11);
\coordinate (2HYP1) at ($(RRRR15)+(-90:2.2)$); 
\coordinate (2HYPER1) at ($(RRRR15)+(90:0.2)$);
\draw[dashed] (2HYP1) -- (2HYPER1);
\coordinate (NEW2HYP1) at ($(SSSS19)+(-90:0.8)$); 
\coordinate (NEW2HYPER1) at ($(SSSS19)+(90:0.2)$);
\draw[dashed] (NEW2HYP1) -- (NEW2HYPER1);

% dots 
\fill (X1) circle (1.2pt);
\foreach \y in {1,2}
{
\fill (Y\y) circle (1.2pt);
}
\foreach \z in {1,2,3}
{
\fill (Z\z) circle (1.2pt);
}
\foreach \l in {1,2,3,4}
{
\fill (L\l) circle (1.2pt);
}
\foreach \m in {1,2,3,4,5}
{
\fill (M\m) circle (1.2pt);
}
\foreach \n in {1,2,3,4,5,6}
{
\fill (N\n) circle (1.2pt);
}
\foreach \o in {1,2,3,4,5,6,7}
{
\fill (O\o) circle (1.2pt);
}
\foreach \p in {1,2,3,4,5,6,7,8}
{
\fill (P\p) circle (1.2pt);
}
\foreach \q in {1,2,3,4,5,6,7,8,9}
{
\fill (Q\q) circle (1.2pt);
}
\foreach \qq in {1,2,3,4,5,6,7,8,9,10}
{
\fill (QQ\qq) circle (1.2pt);
}
\foreach \qqq in {1,...,11}
{
\fill (QQQ\qqq) circle (1.2pt);
}
\foreach \r in {1,...,12}
{
\fill (R\r) circle (1.2pt);
}
\foreach \rr in {1,...,13}
{
\fill (RR\rr) circle (1.2pt);
}
\foreach \rrr in {1,...,14}
{
\fill (RRR\rrr) circle (1.2pt);
}
\foreach \rrrr in {1,...,15}
{
\fill (RRRR\rrrr) circle (1.2pt);
}
\foreach \s in {1,...,16}
{
\fill (S\s) circle (1.2pt);
}
\foreach \ss in {1,...,17}
{
\fill (SS\ss) circle (1.2pt);
}
\foreach \sss in {1,...,18}
{
\fill (SSS\sss) circle (1.2pt);
}
\foreach \ssss in {1,...,19}
{
\fill (SSSS\ssss) circle (1.2pt);
}
\foreach \t in {1,...,20}
{
\fill (T\t) circle (1.2pt);
}
\foreach \tt in {1,...,21}
{
\fill (TT\tt) circle (1.2pt);
}

%blue path
\draw[thick,blue] (X1) -- (L4) -- (M4) -- (N5) -- (S5) -- (SSS7) -- (SSSS7) -- (T8) -- (TT8) ;

%dotted black
\draw[thick,black,dotted] (Z2) -- (L2) -- (M3) -- (N3) -- (O4);

%red path
\draw[thick,red,scale = 0.9] (X1) -- (Y1) -- (Z2) -- (M4) -- (P4) -- (Q5); 

\draw[thick,red,scale = 0.9] ($(Q5)+(135:-0.04)$) -- ($(QQ5)+(135:-0.04)$);
\draw[thick,red,scale = 0.9] ($(RRRR8)+(135:-0.04)$) -- ($(T8)+(135:-0.04)$);
\draw[thick,red,scale = 0.9] ($(T8)+(135:-0.04)$) -- ($(TT8)+(135:-0.04)$);
\draw[thick,red,scale = 0.9] (RRR7) -- ($(RRRR8)+(135:-0.04)$);

\draw[thick,red,scale = 0.9]  (QQ5) -- (QQQ6) -- (R6) -- (RR7) -- (RRR7); % -- (RRRR8) -- (T8);

%dotted red path

\draw[thick,red,dotted] (N5) -- (P7) -- (Q7) -- (QQ8) -- (QQQ8) -- (R9) -- (RR9) -- (RRR10) -- (RRRR10) -- (TT16);

%\draw[thick,red] (RRRR8) -- (TT8);

\draw ($(TT8)+(-90:0.3)$) node {$\mu$};
%\draw ($(TT5)+(-90:0.3)$) node {$\la$};
\draw ($(TT16)+(-90:0.3)$) node {$\lapr$};
%simple transpositions
%simple transpositions
\draw ($(L2)+(0:0.4)$) node[scale = 0.9] {${\color{red}s_3}$};
\draw ($(N3)+(0:0.4)$) node[scale = 0.9] {${\color{red}s_5}$};
\draw ($(M3)+(0:0.4)$) node[scale = 0.9] {${\color{red}s_4}$};
\draw ($(Y1)+(0:0.4)$) node[scale = 0.9] {${\color{blue}s_1}$};
\draw ($(Z2)+(0:0.4)$) node[scale = 0.9] {${\color{blue}s_2}$};
\draw ($(L3)+(0:0.4)$) node[scale = 0.9] {${\color{blue}s_3}$};
\draw ($(N4)+(0:0.4)$) node[scale = 0.9] {${\color{blue}s_5}$};
\draw ($(O4)+(0:0.4)$) node[scale = 0.9] {${\color{blue}s_6}$};
\draw ($(P4)+(0:0.4)$) node[scale = 0.9] {${\color{blue}s_7}$};
\draw ($(QQQ6)+(0:-0.38)$) node[scale = 0.9] {${\color{blue}s_{10}}$};
\draw ($(RR7)+(0:-0.4)$) node[scale = 0.9] {${\color{blue}s_{12}}$};
\draw ($(RRRR8)+(0:-0.4)$) node[scale = 0.9] {${\color{blue}s_{14}}$};
\draw ($(S8)+(0:-0.4)$) node[scale = 0.9] {${\color{blue}s_{15}}$};
\draw ($(SS8)+(0:-0.4)$) node[scale = 0.9] {${\color{blue}s_{16}}$};
\draw ($(SSS8)+(0:-0.4)$) node[scale = 0.9] {${\color{blue}s_{17}}$};
\draw ($(SSSS8)+(0:-0.38)$) node[scale = 0.9] {${\color{blue}s_{18}}$};
\draw ($(RRR7)+(0:-0.4)$) node[scale = 0.9] {${\color{blue}s_{13}}$};
\draw ($(RRRR7)+(0:-0.4)$) node[scale = 0.9] {${\color{blue}s_{14}}$};
\draw ($(S7)+(0:-0.4)$) node[scale = 0.9] {${\color{blue}s_{15}}$};
\draw ($(SS7)+(0:-0.4)$) node[scale = 0.9] {${\color{blue}s_{16}}$};
\draw ($(R6)+(0:-0.38)$) node[scale = 0.9] {${\color{blue}s_{11}}$};
\draw ($(RR6)+(0:-0.38)$) node[scale = 0.9] {${\color{blue}s_{12}}$};
\draw ($(RRR6)+(0:-0.38)$) node[scale = 0.9] {${\color{blue}s_{13}}$};
\draw ($(RRRR6)+(0:-0.38)$) node[scale = 0.9] {${\color{blue}s_{14}}$};
\draw ($(S6)+(0:-0.38)$) node[scale = 0.9] {${\color{blue}s_{15}}$};
%\draw ($(L2)+(0:0.4)$) node {${\color{red}s_3}$};
%\draw ($(N3)+(0:0.4)$) node {${\color{red}s_5}$};
%\draw ($(M3)+(0:0.4)$) node {${\color{red}s_4}$};
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[scale = 0.9]

\coordinate (X1) at (7.5,2);

\coordinate (Y1) at ($(X1)+(-135:0.5)$);
\coordinate (Y2) at ($(X1)+(-45:0.5)$);

\coordinate (Z1) at ($(Y1)+(-135:0.5)$);
\coordinate (Z2) at ($(Y1)+(-45:0.5)$);
\coordinate (Z3) at ($(Y2)+(-45:0.5)$);

\coordinate (L1) at ($(Z1)+(-135:0.5)$);
\coordinate (L2) at ($(Z1)+(-45:0.5)$);
\coordinate (L3) at ($(Z2)+(-45:0.5)$);
\coordinate (L4) at ($(Z3)+(-45:0.5)$);

\coordinate (M1) at ($(L1)+(-135:0.5)$);
\coordinate (M2) at ($(L1)+(-45:0.5)$);
\coordinate (M3) at ($(L2)+(-45:0.5)$);
\coordinate (M4) at ($(L3)+(-45:0.5)$);
\coordinate (M5) at ($(L4)+(-45:0.5)$);

\coordinate (N1) at ($(M1)+(-135:0.5)$);
\coordinate (N2) at ($(M1)+(-45:0.5)$);
\coordinate (N3) at ($(M2)+(-45:0.5)$);
\coordinate (N4) at ($(M3)+(-45:0.5)$);
\coordinate (N5) at ($(M4)+(-45:0.5)$);
\coordinate (N6) at ($(M5)+(-45:0.5)$);

\coordinate (O1) at ($(N1)+(-135:0.5)$);
\coordinate (O2) at ($(N1)+(-45:0.5)$);
\coordinate (O3) at ($(N2)+(-45:0.5)$);
\coordinate (O4) at ($(N3)+(-45:0.5)$);
\coordinate (O5) at ($(N4)+(-45:0.5)$);
\coordinate (O6) at ($(N5)+(-45:0.5)$);
\coordinate (O7) at ($(N6)+(-45:0.5)$);

\coordinate (P1) at ($(O1)+(-135:0.5)$);
\coordinate (P2) at ($(O1)+(-45:0.5)$);
\coordinate (P3) at ($(O2)+(-45:0.5)$);
\coordinate (P4) at ($(O3)+(-45:0.5)$);
\coordinate (P5) at ($(O4)+(-45:0.5)$);
\coordinate (P6) at ($(O5)+(-45:0.5)$);
\coordinate (P7) at ($(O6)+(-45:0.5)$);
\coordinate (P8) at ($(O7)+(-45:0.5)$);

\coordinate (Q1) at ($(P1)+(-135:0.5)$);
\coordinate (Q2) at ($(P1)+(-45:0.5)$);
\coordinate (Q3) at ($(P2)+(-45:0.5)$);
\coordinate (Q4) at ($(P3)+(-45:0.5)$);
\coordinate (Q5) at ($(P4)+(-45:0.5)$);
\coordinate (Q6) at ($(P5)+(-45:0.5)$);
\coordinate (Q7) at ($(P6)+(-45:0.5)$);
\coordinate (Q8) at ($(P7)+(-45:0.5)$);
\coordinate (Q9) at ($(P8)+(-45:0.5)$);

\coordinate (QQ1) at ($(Q1)+(-135:0.5)$);
\coordinate (QQ2) at ($(Q1)+(-45:0.5)$);
\coordinate (QQ3) at ($(Q2)+(-45:0.5)$);
\coordinate (QQ4) at ($(Q3)+(-45:0.5)$);
\coordinate (QQ5) at ($(Q4)+(-45:0.5)$);
\coordinate (QQ6) at ($(Q5)+(-45:0.5)$);
\coordinate (QQ7) at ($(Q6)+(-45:0.5)$);
\coordinate (QQ8) at ($(Q7)+(-45:0.5)$);
\coordinate (QQ9) at ($(Q8)+(-45:0.5)$);
\coordinate (QQ10) at ($(Q9)+(-45:0.5)$);

\coordinate (QQQ1) at ($(QQ1)+(-135:0.5)$);
\coordinate (QQQ2) at ($(QQ1)+(-45:0.5)$);
\coordinate (QQQ3) at ($(QQ2)+(-45:0.5)$);
\coordinate (QQQ4) at ($(QQ3)+(-45:0.5)$);
\coordinate (QQQ5) at ($(QQ4)+(-45:0.5)$);
\coordinate (QQQ6) at ($(QQ5)+(-45:0.5)$);
\coordinate (QQQ7) at ($(QQ6)+(-45:0.5)$);
\coordinate (QQQ8) at ($(QQ7)+(-45:0.5)$);
\coordinate (QQQ9) at ($(QQ8)+(-45:0.5)$);
\coordinate (QQQ10) at ($(QQ9)+(-45:0.5)$);
\coordinate (QQQ11) at ($(QQ10)+(-45:0.5)$);

\coordinate (R1) at ($(QQQ1)+(-135:0.5)$);
\coordinate (R2) at ($(QQQ1)+(-45:0.5)$);
\coordinate (R3) at ($(QQQ2)+(-45:0.5)$);
\coordinate (R4) at ($(QQQ3)+(-45:0.5)$);
\coordinate (R5) at ($(QQQ4)+(-45:0.5)$);
\coordinate (R6) at ($(QQQ5)+(-45:0.5)$);
\coordinate (R7) at ($(QQQ6)+(-45:0.5)$);
\coordinate (R8) at ($(QQQ7)+(-45:0.5)$);
\coordinate (R9) at ($(QQQ8)+(-45:0.5)$);
\coordinate (R10) at ($(QQQ9)+(-45:0.5)$);
\coordinate (R11) at ($(QQQ10)+(-45:0.5)$);
\coordinate (R12) at ($(QQQ11)+(-45:0.5)$);

\coordinate (RR1) at ($(R1)+(-135:0.5)$);
\coordinate (RR2) at ($(R1)+(-45:0.5)$);
\coordinate (RR3) at ($(R2)+(-45:0.5)$);
\coordinate (RR4) at ($(R3)+(-45:0.5)$);
\coordinate (RR5) at ($(R4)+(-45:0.5)$);
\coordinate (RR6) at ($(R5)+(-45:0.5)$);
\coordinate (RR7) at ($(R6)+(-45:0.5)$);
\coordinate (RR8) at ($(R7)+(-45:0.5)$);
\coordinate (RR9) at ($(R8)+(-45:0.5)$);
\coordinate (RR10) at ($(R9)+(-45:0.5)$);
\coordinate (RR11) at ($(R10)+(-45:0.5)$);
\coordinate (RR12) at ($(R11)+(-45:0.5)$);
\coordinate (RR13) at ($(R12)+(-45:0.5)$);

\coordinate (RRR1) at ($(RR1)+(-135:0.5)$);
\coordinate (RRR2) at ($(RR1)+(-45:0.5)$);
\coordinate (RRR3) at ($(RR2)+(-45:0.5)$);
\coordinate (RRR4) at ($(RR3)+(-45:0.5)$);
\coordinate (RRR5) at ($(RR4)+(-45:0.5)$);
\coordinate (RRR6) at ($(RR5)+(-45:0.5)$);
\coordinate (RRR7) at ($(RR6)+(-45:0.5)$);
\coordinate (RRR8) at ($(RR7)+(-45:0.5)$);
\coordinate (RRR9) at ($(RR8)+(-45:0.5)$);
\coordinate (RRR10) at ($(RR9)+(-45:0.5)$);
\coordinate (RRR11) at ($(RR10)+(-45:0.5)$);
\coordinate (RRR12) at ($(RR11)+(-45:0.5)$);
\coordinate (RRR13) at ($(RR12)+(-45:0.5)$);
\coordinate (RRR14) at ($(RR13)+(-45:0.5)$);

\coordinate (RRRR1) at ($(RRR1)+(-135:0.5)$);
\coordinate (RRRR2) at ($(RRR1)+(-45:0.5)$);
\coordinate (RRRR3) at ($(RRR2)+(-45:0.5)$);
\coordinate (RRRR4) at ($(RRR3)+(-45:0.5)$);
\coordinate (RRRR5) at ($(RRR4)+(-45:0.5)$);
\coordinate (RRRR6) at ($(RRR5)+(-45:0.5)$);
\coordinate (RRRR7) at ($(RRR6)+(-45:0.5)$);
\coordinate (RRRR8) at ($(RRR7)+(-45:0.5)$);
\coordinate (RRRR9) at ($(RRR8)+(-45:0.5)$);
\coordinate (RRRR10) at ($(RRR9)+(-45:0.5)$);
\coordinate (RRRR11) at ($(RRR10)+(-45:0.5)$);
\coordinate (RRRR12) at ($(RRR11)+(-45:0.5)$);
\coordinate (RRRR13) at ($(RRR12)+(-45:0.5)$);
\coordinate (RRRR14) at ($(RRR13)+(-45:0.5)$);
\coordinate (RRRR15) at ($(RRR14)+(-45:0.5)$);

\coordinate (S1) at ($(RRRR1)+(-135:0.5)$);
\coordinate (S2) at ($(RRRR1)+(-45:0.5)$);
\coordinate (S3) at ($(RRRR2)+(-45:0.5)$);
\coordinate (S4) at ($(RRRR3)+(-45:0.5)$);
\coordinate (S5) at ($(RRRR4)+(-45:0.5)$);
\coordinate (S6) at ($(RRRR5)+(-45:0.5)$);
\coordinate (S7) at ($(RRRR6)+(-45:0.5)$);
\coordinate (S8) at ($(RRRR7)+(-45:0.5)$);
\coordinate (S9) at ($(RRRR8)+(-45:0.5)$);
\coordinate (S10) at ($(RRRR9)+(-45:0.5)$);
\coordinate (S11) at ($(RRRR10)+(-45:0.5)$);
\coordinate (S12) at ($(RRRR11)+(-45:0.5)$);
\coordinate (S13) at ($(RRRR12)+(-45:0.5)$);
\coordinate (S14) at ($(RRRR13)+(-45:0.5)$);
\coordinate (S15) at ($(RRRR14)+(-45:0.5)$);
\coordinate (S16) at ($(RRRR15)+(-45:0.5)$);

\coordinate (SS1) at ($(S1)+(-135:0.5)$);
\coordinate (SS2) at ($(S1)+(-45:0.5)$);
\coordinate (SS3) at ($(S2)+(-45:0.5)$);
\coordinate (SS4) at ($(S3)+(-45:0.5)$);
\coordinate (SS5) at ($(S4)+(-45:0.5)$);
\coordinate (SS6) at ($(S5)+(-45:0.5)$);
\coordinate (SS7) at ($(S6)+(-45:0.5)$);
\coordinate (SS8) at ($(S7)+(-45:0.5)$);
\coordinate (SS9) at ($(S8)+(-45:0.5)$);
\coordinate (SS10) at ($(S9)+(-45:0.5)$);
\coordinate (SS11) at ($(S10)+(-45:0.5)$);
\coordinate (SS12) at ($(S11)+(-45:0.5)$);
\coordinate (SS13) at ($(S12)+(-45:0.5)$);
\coordinate (SS14) at ($(S13)+(-45:0.5)$);
\coordinate (SS15) at ($(S14)+(-45:0.5)$);
\coordinate (SS16) at ($(S15)+(-45:0.5)$);
\coordinate (SS17) at ($(S16)+(-45:0.5)$);

\coordinate (SSS1) at ($(SS1)+(-135:0.5)$);
\coordinate (SSS2) at ($(SS1)+(-45:0.5)$);
\coordinate (SSS3) at ($(SS2)+(-45:0.5)$);
\coordinate (SSS4) at ($(SS3)+(-45:0.5)$);
\coordinate (SSS5) at ($(SS4)+(-45:0.5)$);
\coordinate (SSS6) at ($(SS5)+(-45:0.5)$);
\coordinate (SSS7) at ($(SS6)+(-45:0.5)$);
\coordinate (SSS8) at ($(SS7)+(-45:0.5)$);
\coordinate (SSS9) at ($(SS8)+(-45:0.5)$);
\coordinate (SSS10) at ($(SS9)+(-45:0.5)$);
\coordinate (SSS11) at ($(SS10)+(-45:0.5)$);
\coordinate (SSS12) at ($(SS11)+(-45:0.5)$);
\coordinate (SSS13) at ($(SS12)+(-45:0.5)$);
\coordinate (SSS14) at ($(SS13)+(-45:0.5)$);
\coordinate (SSS15) at ($(SS14)+(-45:0.5)$);
\coordinate (SSS16) at ($(SS15)+(-45:0.5)$);
\coordinate (SSS17) at ($(SS16)+(-45:0.5)$);
\coordinate (SSS18) at ($(SS17)+(-45:0.5)$);

\coordinate (SSSS1) at ($(SSS1)+(-135:0.5)$);
\coordinate (SSSS2) at ($(SSS1)+(-45:0.5)$);
\coordinate (SSSS3) at ($(SSS2)+(-45:0.5)$);
\coordinate (SSSS4) at ($(SSS3)+(-45:0.5)$);
\coordinate (SSSS5) at ($(SSS4)+(-45:0.5)$);
\coordinate (SSSS6) at ($(SSS5)+(-45:0.5)$);
\coordinate (SSSS7) at ($(SSS6)+(-45:0.5)$);
\coordinate (SSSS8) at ($(SSS7)+(-45:0.5)$);
\coordinate (SSSS9) at ($(SSS8)+(-45:0.5)$);
\coordinate (SSSS10) at ($(SSS9)+(-45:0.5)$);
\coordinate (SSSS11) at ($(SSS10)+(-45:0.5)$);
\coordinate (SSSS12) at ($(SSS11)+(-45:0.5)$);
\coordinate (SSSS13) at ($(SSS12)+(-45:0.5)$);
\coordinate (SSSS14) at ($(SSS13)+(-45:0.5)$);
\coordinate (SSSS15) at ($(SSS14)+(-45:0.5)$);
\coordinate (SSSS16) at ($(SSS15)+(-45:0.5)$);
\coordinate (SSSS17) at ($(SSS16)+(-45:0.5)$);
\coordinate (SSSS18) at ($(SSS17)+(-45:0.5)$);
\coordinate (SSSS19) at ($(SSS18)+(-45:0.5)$);

\coordinate (T1) at ($(SSSS1)+(-135:0.5)$);
\coordinate (T2) at ($(SSSS1)+(-45:0.5)$);
\coordinate (T3) at ($(SSSS2)+(-45:0.5)$);
\coordinate (T4) at ($(SSSS3)+(-45:0.5)$);
\coordinate (T5) at ($(SSSS4)+(-45:0.5)$);
\coordinate (T6) at ($(SSSS5)+(-45:0.5)$);
\coordinate (T7) at ($(SSSS6)+(-45:0.5)$);
\coordinate (T8) at ($(SSSS7)+(-45:0.5)$);
\coordinate (T9) at ($(SSSS8)+(-45:0.5)$);
\coordinate (T10) at ($(SSSS9)+(-45:0.5)$);
\coordinate (T11) at ($(SSSS10)+(-45:0.5)$);
\coordinate (T12) at ($(SSSS11)+(-45:0.5)$);
\coordinate (T13) at ($(SSSS12)+(-45:0.5)$);
\coordinate (T14) at ($(SSSS13)+(-45:0.5)$);
\coordinate (T15) at ($(SSSS14)+(-45:0.5)$);
\coordinate (T16) at ($(SSSS15)+(-45:0.5)$);
\coordinate (T17) at ($(SSSS16)+(-45:0.5)$);
\coordinate (T18) at ($(SSSS17)+(-45:0.5)$);
\coordinate (T19) at ($(SSSS18)+(-45:0.5)$);
\coordinate (T20) at ($(SSSS19)+(-45:0.5)$);

\coordinate (TT1) at ($(T1)+(-135:0.5)$);
\coordinate (TT2) at ($(T1)+(-45:0.5)$);
\coordinate (TT3) at ($(T2)+(-45:0.5)$);
\coordinate (TT4) at ($(T3)+(-45:0.5)$);
\coordinate (TT5) at ($(T4)+(-45:0.5)$);
\coordinate (TT6) at ($(T5)+(-45:0.5)$);
\coordinate (TT7) at ($(T6)+(-45:0.5)$);
\coordinate (TT8) at ($(T7)+(-45:0.5)$);
\coordinate (TT9) at ($(T8)+(-45:0.5)$);
\coordinate (TT10) at ($(T9)+(-45:0.5)$);
\coordinate (TT11) at ($(T10)+(-45:0.5)$);
\coordinate (TT12) at ($(T11)+(-45:0.5)$);
\coordinate (TT13) at ($(T12)+(-45:0.5)$);
\coordinate (TT14) at ($(T13)+(-45:0.5)$);
\coordinate (TT15) at ($(T14)+(-45:0.5)$);
\coordinate (TT16) at ($(T15)+(-45:0.5)$);
\coordinate (TT17) at ($(T16)+(-45:0.5)$);
\coordinate (TT18) at ($(T17)+(-45:0.5)$);
\coordinate (TT19) at ($(T18)+(-45:0.5)$);
\coordinate (TT20) at ($(T19)+(-45:0.5)$);
\coordinate (TT21) at ($(T20)+(-45:0.5)$);

\coordinate (A1) at (7.5,2.3);
\coordinate (A2) at ($(A1)+(-135:0.8)$);
\coordinate (A3) at ($(A1)+(-45:0.8)$);
\draw [->] (A1) -- node[midway,scale = 0.7,sloped,above]{$+\epsilon_1$}(A3);
\draw [->] (A1) -- node[midway,scale = 0.7,sloped,above]{$+\epsilon_2$}(A2);

\draw ($(Z1)+(160:0.8)$) node {$H_{-1/2}$};
\draw ($(QQQ1)+(160:0.8)$) node {$H_{-5/2}$};
\draw ($(O1)+(160:0.8)$) node {$H_{-3/2}$};
\draw ($(Z3)+(20:0.8)$) node {$H_{1/2}$};

%left wall of the fund alcove
\coordinate (ZZ1) at ($(Z1)+(-90:6.3)$); 
\coordinate (ZZZ1) at ($(Z1)+(90:0.2)$);
\draw[dashed] (ZZZ1) -- (ZZ1);
%right wall of the fund alcove
\coordinate (ZZ3) at ($(Z3)+(-90:6.3)$); 
\coordinate (ZZZ3) at ($(Z3)+(90:0.2)$);
\draw[dashed] (ZZZ3) -- (ZZ3);
%walls negative alcoves
\coordinate (OO1) at ($(O1)+(-90:5)$); 
\coordinate (OOO1) at ($(O1)+(90:0.2)$);
\draw[dashed] (OOO1) -- (OO1);
\coordinate (QQQW1) at ($(QQQ1)+(-90:3.6)$);
\coordinate (QQQQW1) at ($(QQQ1)+(90:0.2)$);
\draw[dashed] (QQQW1) -- (QQQQW1);
\coordinate (HYP1) at ($(RRRR1)+(-90:2.2)$); 
\coordinate (HYPER1) at ($(RRRR1)+(90:0.2)$);
\draw[dashed] (HYP1) -- (HYPER1);
\coordinate (NEWHYP1) at ($(SSSS1)+(-90:0.8)$); 
\coordinate (NEWHYPER1) at ($(SSSS1)+(90:0.2)$);
\draw[dashed] (NEWHYP1) -- (NEWHYPER1);
%walls positive alcoves
\coordinate (OO7) at ($(O7)+(-90:5)$); 
\coordinate (OOO7) at ($(O7)+(90:0.2)$);
\draw[dashed] (OOO7) -- (OO7);
\coordinate (QQQW11) at ($(QQQ11)+(-90:3.6)$);
\coordinate (QQQQW11) at ($(QQQ11)+(90:0.2)$);
\draw[dashed] (QQQW11) -- (QQQQW11);
\coordinate (2HYP1) at ($(RRRR15)+(-90:2.2)$); 
\coordinate (2HYPER1) at ($(RRRR15)+(90:0.2)$);
\draw[dashed] (2HYP1) -- (2HYPER1);
\coordinate (NEW2HYP1) at ($(SSSS19)+(-90:0.8)$); 
\coordinate (NEW2HYPER1) at ($(SSSS19)+(90:0.2)$);
\draw[dashed] (NEW2HYP1) -- (NEW2HYPER1);

% dots 
\fill (X1) circle (1.2pt);
\foreach \y in {1,2}
{
\fill (Y\y) circle (1.2pt);
}
\foreach \z in {1,2,3}
{
\fill (Z\z) circle (1.2pt);
}
\foreach \l in {1,2,3,4}
{
\fill (L\l) circle (1.2pt);
}
\foreach \m in {1,2,3,4,5}
{
\fill (M\m) circle (1.2pt);
}
\foreach \n in {1,2,3,4,5,6}
{
\fill (N\n) circle (1.2pt);
}
\foreach \o in {1,2,3,4,5,6,7}
{
\fill (O\o) circle (1.2pt);
}
\foreach \p in {1,2,3,4,5,6,7,8}
{
\fill (P\p) circle (1.2pt);
}
\foreach \q in {1,2,3,4,5,6,7,8,9}
{
\fill (Q\q) circle (1.2pt);
}
\foreach \qq in {1,2,3,4,5,6,7,8,9,10}
{
\fill (QQ\qq) circle (1.2pt);
}
\foreach \qqq in {1,...,11}
{
\fill (QQQ\qqq) circle (1.2pt);
}
\foreach \r in {1,...,12}
{
\fill (R\r) circle (1.2pt);
}
\foreach \rr in {1,...,13}
{
\fill (RR\rr) circle (1.2pt);
}
\foreach \rrr in {1,...,14}
{
\fill (RRR\rrr) circle (1.2pt);
}
\foreach \rrrr in {1,...,15}
{
\fill (RRRR\rrrr) circle (1.2pt);
}
\foreach \s in {1,...,16}
{
\fill (S\s) circle (1.2pt);
}
\foreach \ss in {1,...,17}
{
\fill (SS\ss) circle (1.2pt);
}
\foreach \sss in {1,...,18}
{
\fill (SSS\sss) circle (1.2pt);
}
\foreach \ssss in {1,...,19}
{
\fill (SSSS\ssss) circle (1.2pt);
}
\foreach \t in {1,...,20}
{
\fill (T\t) circle (1.2pt);
}
\foreach \tt in {1,...,21}
{
\fill (TT\tt) circle (1.2pt);
}

%blue path
%\draw[thick,blue] (X1) -- (L4) -- (M4) -- (N5) -- (S5) -- (SSS7) -- (SSSS7) -- (T8) -- (TT8) ;

%dotted black
%\draw[thick,black,dotted] (Z2) -- (L2) -- (M3) -- (N3) -- (O4); 

%red path
%\draw[thick,red,scale = 0.9] (X1) -- (Y1) -- (Z2) -- (M4) -- (P4) -- (Q5); 

%\draw[thick,red,scale = 0.9] ($(Q5)+(135:-0.04)$) -- ($(QQ5)+(135:-0.04)$);
%\draw[thick,red,scale = 0.9] ($(RRRR8)+(135:-0.04)$) -- ($(T8)+(135:-0.04)$);
%\draw[thick,red,scale = 0.9] ($(T8)+(135:-0.04)$) -- ($(TT8)+(135:-0.04)$);
%\draw[thick,red,scale = 0.9] (RRR7) -- ($(RRRR8)+(135:-0.04)$);

%\draw[thick,red,scale = 0.9]  (QQ5) -- (QQQ6) -- (R6) -- (RR7) -- (RRR7); % -- (RRRR8) -- (T8);

%dotted red path

%\draw[thick,red,dotted] (N5) -- (P7) -- (Q7) -- (QQ8) -- (QQQ8) -- (R9) -- (RR9) -- (RRR10) -- (RRRR10) -- (TT16);

\draw[thick]  (X1) -- (Y1) -- (Z2) -- (L2) -- (M3) -- (O3) -- (QQQ7) -- (TT7) ; 

\draw[thick,red] ($(X1)+(180:0.06)$) -- ($(Y1)+(180:0.06)$) -- ($(Z2)+(180:0.06)$) -- ($(L2)+(180:0.06)$) -- ($(M3)+(180:0.06)$) -- ($(O3)+(180:0.06)$) -- ($(RRRR3)+(180:0.06)$) -- ($(SSSS7)+(180:0.06)$) -- ($(TT7)+(180:0.06)$) ;

\draw[thick,blue] ($(X1)+(180:0.1)$) -- ($(Y1)+(180:0.1)$) -- ($(Z2)+(180:0.1)$) -- ($(L2)+(180:0.1)$) -- ($(M3)+(180:0.1)$) -- ($(O3)+(180:0.1)$) -- ($(RRRR3)+(180:0.1)$) -- ($(SSS6)+(180:0.08)$) -- ($(SSSS6)+(180:0.08)$) -- ($(T7)+(180:0.1)$) -- ($(TT7)+(180:0.1)$);

\draw ($(TT7)+(-90:0.3)$) node {$\mu$};
%\draw ($(TT5)+(-90:0.3)$) node {$\la$};
\draw ($(TT5)+(-90:0.3)$) node {$\la$};
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[scale = 0.7]
\coordinate (A1) at (0,0);
\coordinate (A2) at ($(A1)+(0:0.5)$);
\coordinate (A3) at ($(A2)+(0:0.5)$);
\coordinate (A4) at ($(A3)+(0:0.5)$);
\coordinate (A5) at ($(A4)+(0:0.5)$);
\coordinate (A6) at ($(A5)+(0:0.5)$);
\coordinate (A7) at ($(A6)+(0:0.5)$);
\coordinate (A8) at ($(A7)+(0:0.5)$);
\coordinate (A9) at ($(A8)+(0:0.5)$);
\coordinate (A10) at ($(A9)+(0:0.5)$);
\coordinate (A11) at ($(A10)+(0:0.5)$);
\coordinate (A12) at ($(A11)+(0:0.5)$);
\coordinate (A13) at ($(A12)+(0:0.5)$);
\coordinate (A14) at ($(A13)+(0:0.5)$);
\coordinate (A15) at ($(A14)+(0:0.5)$);
\coordinate (A16) at ($(A15)+(0:0.5)$);
\coordinate (A17) at ($(A16)+(0:0.5)$);
\coordinate (A18) at ($(A17)+(0:0.5)$);
\coordinate (A19) at ($(A18)+(0:0.5)$);
\coordinate (A20) at ($(A19)+(0:0.5)$);
\coordinate (A21) at ($(A20)+(0:0.5)$);
\coordinate (A22) at ($(A21)+(0:0.5)$);
\coordinate (A23) at ($(A22)+(0:0.5)$);
\coordinate (A24) at ($(A23)+(0:0.5)$);
\coordinate (A25) at ($(A24)+(0:0.5)$);
\coordinate (A26) at ($(A25)+(0:0.5)$);
\coordinate (A27) at ($(A26)+(0:0.5)$);
\coordinate (A28) at ($(A27)+(0:0.5)$);
\coordinate (A29) at ($(A28)+(0:0.5)$);
\coordinate (A30) at ($(A29)+(0:0.5)$);
\coordinate (A31) at ($(A30)+(0:0.5)$);
\coordinate (A32) at ($(A31)+(0:0.5)$);
\coordinate (A33) at ($(A32)+(0:0.5)$);
\coordinate (A34) at ($(A33)+(0:0.5)$);
\coordinate (A35) at ($(A34)+(0:0.5)$);

\coordinate (B1) at (0,0.5);
\coordinate (B2) at ($(B1)+(0:0.5)$);
\coordinate (B3) at ($(B2)+(0:0.5)$);
\coordinate (B4) at ($(B3)+(0:0.5)$);
\coordinate (B5) at ($(B4)+(0:0.5)$);
\coordinate (B6) at ($(B5)+(0:0.5)$);
\coordinate (B7) at ($(B6)+(0:0.5)$);
\coordinate (B8) at ($(B7)+(0:0.5)$);
\coordinate (B9) at ($(B8)+(0:0.5)$);
\coordinate (B10) at ($(B9)+(0:0.5)$);
\coordinate (B11) at ($(B10)+(0:0.5)$);
\coordinate (B12) at ($(B11)+(0:0.5)$);
\coordinate (B13) at ($(B12)+(0:0.5)$);
\coordinate (B14) at ($(B13)+(0:0.5)$);
\coordinate (B15) at ($(B14)+(0:0.5)$);
\coordinate (B16) at ($(B15)+(0:0.5)$);
\coordinate (B17) at ($(B16)+(0:0.5)$);
\coordinate (B18) at ($(B17)+(0:0.5)$);
\coordinate (B19) at ($(B18)+(0:0.5)$);
\coordinate (B20) at ($(B19)+(0:0.5)$);
\coordinate (B21) at ($(B20)+(0:0.5)$);
\coordinate (B22) at ($(B21)+(0:0.5)$);
\coordinate (B23) at ($(B22)+(0:0.5)$);
\coordinate (B24) at ($(B23)+(0:0.5)$);
\coordinate (B25) at ($(B24)+(0:0.5)$);
\coordinate (B26) at ($(B25)+(0:0.5)$);
\coordinate (B27) at ($(B26)+(0:0.5)$);
\coordinate (B28) at ($(B27)+(0:0.5)$);
\coordinate (B29) at ($(B28)+(0:0.5)$);
\coordinate (B30) at ($(B29)+(0:0.5)$);
\coordinate (B31) at ($(B30)+(0:0.5)$);
\coordinate (B32) at ($(B31)+(0:0.5)$);
\coordinate (B33) at ($(B32)+(0:0.5)$);
\coordinate (B34) at ($(B33)+(0:0.5)$);
\coordinate (B35) at ($(B34)+(0:0.5)$);

\coordinate (C1) at (0,1);
\coordinate (C2) at ($(C1)+(0:0.5)$);
\coordinate (C3) at ($(C2)+(0:0.5)$);
\coordinate (C4) at ($(C3)+(0:0.5)$);
\coordinate (C5) at ($(C4)+(0:0.5)$);
\coordinate (C6) at ($(C5)+(0:0.5)$);
\coordinate (C7) at ($(C6)+(0:0.5)$);
\coordinate (C8) at ($(C7)+(0:0.5)$);
\coordinate (C9) at ($(C8)+(0:0.5)$);
\coordinate (C10) at ($(C9)+(0:0.5)$);
\coordinate (C11) at ($(C10)+(0:0.5)$);
\coordinate (C12) at ($(C11)+(0:0.5)$);
\coordinate (C13) at ($(C12)+(0:0.5)$);
\coordinate (C14) at ($(C13)+(0:0.5)$);
\coordinate (C15) at ($(C14)+(0:0.5)$);
\coordinate (C16) at ($(C15)+(0:0.5)$);
\coordinate (C17) at ($(C16)+(0:0.5)$);
\coordinate (C18) at ($(C17)+(0:0.5)$);
\coordinate (C19) at ($(C18)+(0:0.5)$);
\coordinate (C20) at ($(C19)+(0:0.5)$);
\coordinate (C21) at ($(C20)+(0:0.5)$);
\coordinate (C22) at ($(C21)+(0:0.5)$);
\coordinate (C23) at ($(C22)+(0:0.5)$);
\coordinate (C24) at ($(C23)+(0:0.5)$);
\coordinate (C25) at ($(C24)+(0:0.5)$);
\coordinate (C26) at ($(C25)+(0:0.5)$);
\coordinate (C27) at ($(C26)+(0:0.5)$);
\coordinate (C28) at ($(C27)+(0:0.5)$);
\coordinate (C29) at ($(C28)+(0:0.5)$);
\coordinate (C30) at ($(C29)+(0:0.5)$);
\coordinate (C31) at ($(C30)+(0:0.5)$);
\coordinate (C32) at ($(C31)+(0:0.5)$);
\coordinate (C33) at ($(C32)+(0:0.5)$);
\coordinate (C34) at ($(C33)+(0:0.5)$);
\coordinate (C35) at ($(C34)+(0:0.5)$);

\coordinate (D1) at (0,1.5);
\coordinate (D2) at ($(D1)+(0:0.5)$);
\coordinate (D3) at ($(D2)+(0:0.5)$);
\coordinate (D4) at ($(D3)+(0:0.5)$);
\coordinate (D5) at ($(D4)+(0:0.5)$);
\coordinate (D6) at ($(D5)+(0:0.5)$);
\coordinate (D7) at ($(D6)+(0:0.5)$);
\coordinate (D8) at ($(D7)+(0:0.5)$);
\coordinate (D9) at ($(D8)+(0:0.5)$);
\coordinate (D10) at ($(D9)+(0:0.5)$);
\coordinate (D11) at ($(D10)+(0:0.5)$);
\coordinate (D12) at ($(D11)+(0:0.5)$);
\coordinate (D13) at ($(D12)+(0:0.5)$);
\coordinate (D14) at ($(D13)+(0:0.5)$);
\coordinate (D15) at ($(D14)+(0:0.5)$);
\coordinate (D16) at ($(D15)+(0:0.5)$);
\coordinate (D17) at ($(D16)+(0:0.5)$);
\coordinate (D18) at ($(D17)+(0:0.5)$);
\coordinate (D19) at ($(D18)+(0:0.5)$);
\coordinate (D20) at ($(D19)+(0:0.5)$);
\coordinate (D21) at ($(D20)+(0:0.5)$);
\coordinate (D22) at ($(D21)+(0:0.5)$);
\coordinate (D23) at ($(D22)+(0:0.5)$);
\coordinate (D24) at ($(D23)+(0:0.5)$);
\coordinate (D25) at ($(D24)+(0:0.5)$);
\coordinate (D26) at ($(D25)+(0:0.5)$);
\coordinate (D27) at ($(D26)+(0:0.5)$);
\coordinate (D28) at ($(D27)+(0:0.5)$);
\coordinate (D29) at ($(D28)+(0:0.5)$);
\coordinate (D30) at ($(D29)+(0:0.5)$);
\coordinate (D31) at ($(D30)+(0:0.5)$);
\coordinate (D32) at ($(D31)+(0:0.5)$);
\coordinate (D33) at ($(D32)+(0:0.5)$);
\coordinate (D34) at ($(D33)+(0:0.5)$);
\coordinate (D35) at ($(D34)+(0:0.5)$);

\coordinate (E1) at (0,2);
\coordinate (E2) at ($(E1)+(0:0.5)$);
\coordinate (E3) at ($(E2)+(0:0.5)$);
\coordinate (E4) at ($(E3)+(0:0.5)$);
\coordinate (E5) at ($(E4)+(0:0.5)$);
\coordinate (E6) at ($(E5)+(0:0.5)$);
\coordinate (E7) at ($(E6)+(0:0.5)$);
\coordinate (E8) at ($(E7)+(0:0.5)$);
\coordinate (E9) at ($(E8)+(0:0.5)$);
\coordinate (E10) at ($(E9)+(0:0.5)$);
\coordinate (E11) at ($(E10)+(0:0.5)$);
\coordinate (E12) at ($(E11)+(0:0.5)$);
\coordinate (E13) at ($(E12)+(0:0.5)$);
\coordinate (E14) at ($(E13)+(0:0.5)$);
\coordinate (E15) at ($(E14)+(0:0.5)$);
\coordinate (E16) at ($(E15)+(0:0.5)$);
\coordinate (E17) at ($(E16)+(0:0.5)$);
\coordinate (E18) at ($(E17)+(0:0.5)$);
\coordinate (E19) at ($(E18)+(0:0.5)$);
\coordinate (E20) at ($(E19)+(0:0.5)$);
\coordinate (E21) at ($(E20)+(0:0.5)$);
\coordinate (E22) at ($(E21)+(0:0.5)$);
\coordinate (E23) at ($(E22)+(0:0.5)$);
\coordinate (E24) at ($(E23)+(0:0.5)$);
\coordinate (E25) at ($(E24)+(0:0.5)$);
\coordinate (E26) at ($(E25)+(0:0.5)$);
\coordinate (E27) at ($(E26)+(0:0.5)$);
\coordinate (E28) at ($(E27)+(0:0.5)$);
\coordinate (E29) at ($(E28)+(0:0.5)$);
\coordinate (E30) at ($(E29)+(0:0.5)$);
\coordinate (E31) at ($(E30)+(0:0.5)$);
\coordinate (E32) at ($(E31)+(0:0.5)$);
\coordinate (E33) at ($(E32)+(0:0.5)$);
\coordinate (E34) at ($(E33)+(0:0.5)$);
\coordinate (E35) at ($(E34)+(0:0.5)$);

\coordinate (F1) at (0,2.5);
\coordinate (F2) at ($(F1)+(0:0.5)$);
\coordinate (F3) at ($(F2)+(0:0.5)$);
\coordinate (F4) at ($(F3)+(0:0.5)$);
\coordinate (F5) at ($(F4)+(0:0.5)$);
\coordinate (F6) at ($(F5)+(0:0.5)$);
\coordinate (F7) at ($(F6)+(0:0.5)$);
\coordinate (F8) at ($(F7)+(0:0.5)$);
\coordinate (F9) at ($(F8)+(0:0.5)$);
\coordinate (F10) at ($(F9)+(0:0.5)$);
\coordinate (F11) at ($(F10)+(0:0.5)$);
\coordinate (F12) at ($(F11)+(0:0.5)$);
\coordinate (F13) at ($(F12)+(0:0.5)$);
\coordinate (F14) at ($(F13)+(0:0.5)$);
\coordinate (F15) at ($(F14)+(0:0.5)$);
\coordinate (F16) at ($(F15)+(0:0.5)$);
\coordinate (F17) at ($(F16)+(0:0.5)$);
\coordinate (F18) at ($(F17)+(0:0.5)$);
\coordinate (F19) at ($(F18)+(0:0.5)$);
\coordinate (F20) at ($(F19)+(0:0.5)$);
\coordinate (F21) at ($(F20)+(0:0.5)$);
\coordinate (F22) at ($(F21)+(0:0.5)$);
\coordinate (F23) at ($(F22)+(0:0.5)$);
\coordinate (F24) at ($(F23)+(0:0.5)$);
\coordinate (F25) at ($(F24)+(0:0.5)$);
\coordinate (F26) at ($(F25)+(0:0.5)$);
\coordinate (F27) at ($(F26)+(0:0.5)$);
\coordinate (F28) at ($(F27)+(0:0.5)$);
\coordinate (F29) at ($(F28)+(0:0.5)$);
\coordinate (F30) at ($(F29)+(0:0.5)$);
\coordinate (F31) at ($(F30)+(0:0.5)$);
\coordinate (F32) at ($(F31)+(0:0.5)$);
\coordinate (F33) at ($(F32)+(0:0.5)$);
\coordinate (F34) at ($(F33)+(0:0.5)$);
\coordinate (F35) at ($(F34)+(0:0.5)$);

\coordinate (G1) at (0,3);
\coordinate (G2) at ($(G1)+(0:0.5)$);
\coordinate (G3) at ($(G2)+(0:0.5)$);
\coordinate (G4) at ($(G3)+(0:0.5)$);
\coordinate (G5) at ($(G4)+(0:0.5)$);
\coordinate (G6) at ($(G5)+(0:0.5)$);
\coordinate (G7) at ($(G6)+(0:0.5)$);
\coordinate (G8) at ($(G7)+(0:0.5)$);
\coordinate (G9) at ($(G8)+(0:0.5)$);
\coordinate (G10) at ($(G9)+(0:0.5)$);
\coordinate (G11) at ($(G10)+(0:0.5)$);
\coordinate (G12) at ($(G11)+(0:0.5)$);
\coordinate (G13) at ($(G12)+(0:0.5)$);
\coordinate (G14) at ($(G13)+(0:0.5)$);
\coordinate (G15) at ($(G14)+(0:0.5)$);
\coordinate (G16) at ($(G15)+(0:0.5)$);
\coordinate (G17) at ($(G16)+(0:0.5)$);
\coordinate (G18) at ($(G17)+(0:0.5)$);
\coordinate (G19) at ($(G18)+(0:0.5)$);
\coordinate (G20) at ($(G19)+(0:0.5)$);
\coordinate (G21) at ($(G20)+(0:0.5)$);
\coordinate (G22) at ($(G21)+(0:0.5)$);
\coordinate (G23) at ($(G22)+(0:0.5)$);
\coordinate (G24) at ($(G23)+(0:0.5)$);
\coordinate (G25) at ($(G24)+(0:0.5)$);
\coordinate (G26) at ($(G25)+(0:0.5)$);
\coordinate (G27) at ($(G26)+(0:0.5)$);
\coordinate (G28) at ($(G27)+(0:0.5)$);
\coordinate (G29) at ($(G28)+(0:0.5)$);
\coordinate (G30) at ($(G29)+(0:0.5)$);
\coordinate (G31) at ($(G30)+(0:0.5)$);
\coordinate (G32) at ($(G31)+(0:0.5)$);
\coordinate (G33) at ($(G32)+(0:0.5)$);
\coordinate (G34) at ($(G33)+(0:0.5)$);
\coordinate (G35) at ($(G34)+(0:0.5)$);

\coordinate (H1) at (0,3.5);
\coordinate (H2) at ($(H1)+(0:0.5)$);
\coordinate (H3) at ($(H2)+(0:0.5)$);
\coordinate (H4) at ($(H3)+(0:0.5)$);
\coordinate (H5) at ($(H4)+(0:0.5)$);
\coordinate (H6) at ($(H5)+(0:0.5)$);
\coordinate (H7) at ($(H6)+(0:0.5)$);
\coordinate (H8) at ($(H7)+(0:0.5)$);
\coordinate (H9) at ($(H8)+(0:0.5)$);
\coordinate (H10) at ($(H9)+(0:0.5)$);
\coordinate (H11) at ($(H10)+(0:0.5)$);
\coordinate (H12) at ($(H11)+(0:0.5)$);
\coordinate (H13) at ($(H12)+(0:0.5)$);
\coordinate (H14) at ($(H13)+(0:0.5)$);
\coordinate (H15) at ($(H14)+(0:0.5)$);
\coordinate (H16) at ($(H15)+(0:0.5)$);
\coordinate (H17) at ($(H16)+(0:0.5)$);
\coordinate (H18) at ($(H17)+(0:0.5)$);
\coordinate (H19) at ($(H18)+(0:0.5)$);
\coordinate (H20) at ($(H19)+(0:0.5)$);
\coordinate (H21) at ($(H20)+(0:0.5)$);
\coordinate (H22) at ($(H21)+(0:0.5)$);
\coordinate (H23) at ($(H22)+(0:0.5)$);
\coordinate (H24) at ($(H23)+(0:0.5)$);
\coordinate (H25) at ($(H24)+(0:0.5)$);
\coordinate (H26) at ($(H25)+(0:0.5)$);
\coordinate (H27) at ($(H26)+(0:0.5)$);
\coordinate (H28) at ($(H27)+(0:0.5)$);
\coordinate (H29) at ($(H28)+(0:0.5)$);
\coordinate (H30) at ($(H29)+(0:0.5)$);
\coordinate (H31) at ($(H30)+(0:0.5)$);
\coordinate (H32) at ($(H31)+(0:0.5)$);
\coordinate (H33) at ($(H32)+(0:0.5)$);
\coordinate (H34) at ($(H33)+(0:0.5)$);
\coordinate (H35) at ($(H34)+(0:0.5)$);

\coordinate (I1) at (0,4);
\coordinate (I2) at ($(I1)+(0:0.5)$);
\coordinate (I3) at ($(I2)+(0:0.5)$);
\coordinate (I4) at ($(I3)+(0:0.5)$);
\coordinate (I5) at ($(I4)+(0:0.5)$);
\coordinate (I6) at ($(I5)+(0:0.5)$);
\coordinate (I7) at ($(I6)+(0:0.5)$);
\coordinate (I8) at ($(I7)+(0:0.5)$);
\coordinate (I9) at ($(I8)+(0:0.5)$);
\coordinate (I10) at ($(I9)+(0:0.5)$);
\coordinate (I11) at ($(I10)+(0:0.5)$);
\coordinate (I12) at ($(I11)+(0:0.5)$);
\coordinate (I13) at ($(I12)+(0:0.5)$);
\coordinate (I14) at ($(I13)+(0:0.5)$);
\coordinate (I15) at ($(I14)+(0:0.5)$);
\coordinate (I16) at ($(I15)+(0:0.5)$);
\coordinate (I17) at ($(I16)+(0:0.5)$);
\coordinate (I18) at ($(I17)+(0:0.5)$);
\coordinate (I19) at ($(I18)+(0:0.5)$);
\coordinate (I20) at ($(I19)+(0:0.5)$);
\coordinate (I21) at ($(I20)+(0:0.5)$);
\coordinate (I22) at ($(I21)+(0:0.5)$);
\coordinate (I23) at ($(I22)+(0:0.5)$);
\coordinate (I24) at ($(I23)+(0:0.5)$);
\coordinate (I25) at ($(I24)+(0:0.5)$);
\coordinate (I26) at ($(I25)+(0:0.5)$);
\coordinate (I27) at ($(I26)+(0:0.5)$);
\coordinate (I28) at ($(I27)+(0:0.5)$);
\coordinate (I29) at ($(I28)+(0:0.5)$);
\coordinate (I30) at ($(I29)+(0:0.5)$);
\coordinate (I31) at ($(I30)+(0:0.5)$);
\coordinate (I32) at ($(I31)+(0:0.5)$);
\coordinate (I33) at ($(I32)+(0:0.5)$);
\coordinate (I34) at ($(I33)+(0:0.5)$);
\coordinate (I35) at ($(I34)+(0:0.5)$);

\coordinate (J1) at (0,4.5);
\coordinate (J2) at ($(J1)+(0:0.5)$);
\coordinate (J3) at ($(J2)+(0:0.5)$);
\coordinate (J4) at ($(J3)+(0:0.5)$);
\coordinate (J5) at ($(J4)+(0:0.5)$);
\coordinate (J6) at ($(J5)+(0:0.5)$);
\coordinate (J7) at ($(J6)+(0:0.5)$);
\coordinate (J8) at ($(J7)+(0:0.5)$);
\coordinate (J9) at ($(J8)+(0:0.5)$);
\coordinate (J10) at ($(J9)+(0:0.5)$);
\coordinate (J11) at ($(J10)+(0:0.5)$);
\coordinate (J12) at ($(J11)+(0:0.5)$);
\coordinate (J13) at ($(J12)+(0:0.5)$);
\coordinate (J14) at ($(J13)+(0:0.5)$);
\coordinate (J15) at ($(J14)+(0:0.5)$);
\coordinate (J16) at ($(J15)+(0:0.5)$);
\coordinate (J17) at ($(J16)+(0:0.5)$);
\coordinate (J18) at ($(J17)+(0:0.5)$);
\coordinate (J19) at ($(J18)+(0:0.5)$);
\coordinate (J20) at ($(J19)+(0:0.5)$);
\coordinate (J21) at ($(J20)+(0:0.5)$);
\coordinate (J22) at ($(J21)+(0:0.5)$);
\coordinate (J23) at ($(J22)+(0:0.5)$);
\coordinate (J24) at ($(J23)+(0:0.5)$);
\coordinate (J25) at ($(J24)+(0:0.5)$);
\coordinate (J26) at ($(J25)+(0:0.5)$);
\coordinate (J27) at ($(J26)+(0:0.5)$);
\coordinate (J28) at ($(J27)+(0:0.5)$);
\coordinate (J29) at ($(J28)+(0:0.5)$);
\coordinate (J30) at ($(J29)+(0:0.5)$);
\coordinate (J31) at ($(J30)+(0:0.5)$);
\coordinate (J32) at ($(J31)+(0:0.5)$);
\coordinate (J33) at ($(J32)+(0:0.5)$);
\coordinate (J34) at ($(J33)+(0:0.5)$);
\coordinate (J35) at ($(J34)+(0:0.5)$);

%lines
\draw (A1) -- (J1);
\draw (A2) -- (J2);
\draw ($(E2)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw(A4) -- (J4);
\draw (A5) -- (J5);
\draw (A6) -- (J15);
\draw (A7) -- (B6) -- (J6);
\draw (A8) -- (I16) -- (J16);
\draw (A9) -- (C7) -- (J7);
\draw (A10) -- (H17) -- (J17);
\draw (A11) -- (D8) -- (J8);
\draw (A12) -- (G18) -- (J18);
\draw (A13) -- (E9) -- (J9);
\draw (A14) -- (H21) -- (J21);
\draw (A15) -- (F10) -- (J10);
\draw (A16) -- (H23) -- (J23);
\draw (A17) -- (G11) -- (J11);
\draw (A18) -- (H25) -- (J25);
\draw (A19) -- (H12) -- (J12);
\draw (A20) -- (H27) -- (J27);
\draw (A21) -- (I13) -- (J13);
\draw (A22) -- (H29) -- (J29);
\draw (A23) -- (J14);
\draw (A24) -- (B24) -- (G19) -- (J19);
\draw (A25) -- (C25) -- (H20) -- (J20);
\draw (A26) -- (D26) -- (H22) -- (J22);
\draw (A27) -- (E27) -- (H24) -- (J24);
\draw (A28) -- (F28) -- (H26) -- (J26);
\draw (A29) -- (G29) -- (H28) -- (J28);
\draw (A30) -- (J30);
\draw ($(E30)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A32) -- (J32);
\draw (A33) -- (J33);
\draw[red] (F17) -- (G18);
\draw[red] (F18) -- (G17); 
 \draw [decorate,decoration={brace,amplitude=3pt},xshift=-2pt,yshift=3pt]   (3.6+7,-0.7)-- (0.4-0.5,-0.7)   node [black,midway,yshift=-0.3cm]{\text{$2\mu_1$}} ; 
%  \draw [decorate,decoration={brace,amplitude=3pt},xshift=-2pt,yshift=3pt]   (2.5,-0.5)-- (5,-0.5)   node [black,midway,yshift=-0.3cm]{\text{$2$nd row}} ; 
  \draw [decorate,decoration={brace,amplitude=3pt},xshift=-2pt,yshift=3pt]   ($(J6)+(90:0.6)$) -- ($(J14)+(90:0.6)$)    node [black,midway,yshift=0.4cm]{\text{$|\ell(\mu)|e$}} ; 
    \draw [decorate,decoration={brace,amplitude=3pt},xshift=-2pt,yshift=3pt]   ($(J14)+(90:0.5)$) -- ($(J18)+(90:0.5)$)    node [black,midway,yshift=0.4cm]{\text{$e$}} ; 

%labels
\draw ($(A6)+(90:-0.3)$) node[scale = 0.7] {$\psi_{n}$};
\draw ($(J14)+(70:0.3)$) node[scale = 0.7] {$\psi_{a}$};
%\draw ($(J6)+(45:0.5)$) node[scale = 0.6] {$\psi_{n}$};
\draw ($(J17)+(45:0.5)$) node[scale = 0.7, red] {$\psi_{b-1}$};
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[scale = 0.9]

\coordinate (X1) at (7.5,2);

\coordinate (Y1) at ($(X1)+(-135:0.5)$);
\coordinate (Y2) at ($(X1)+(-45:0.5)$);

\coordinate (Z1) at ($(Y1)+(-135:0.5)$);
\coordinate (Z2) at ($(Y1)+(-45:0.5)$);
\coordinate (Z3) at ($(Y2)+(-45:0.5)$);

\coordinate (L1) at ($(Z1)+(-135:0.5)$);
\coordinate (L2) at ($(Z1)+(-45:0.5)$);
\coordinate (L3) at ($(Z2)+(-45:0.5)$);
\coordinate (L4) at ($(Z3)+(-45:0.5)$);

\coordinate (M1) at ($(L1)+(-135:0.5)$);
\coordinate (M2) at ($(L1)+(-45:0.5)$);
\coordinate (M3) at ($(L2)+(-45:0.5)$);
\coordinate (M4) at ($(L3)+(-45:0.5)$);
\coordinate (M5) at ($(L4)+(-45:0.5)$);

\coordinate (N1) at ($(M1)+(-135:0.5)$);
\coordinate (N2) at ($(M1)+(-45:0.5)$);
\coordinate (N3) at ($(M2)+(-45:0.5)$);
\coordinate (N4) at ($(M3)+(-45:0.5)$);
\coordinate (N5) at ($(M4)+(-45:0.5)$);
\coordinate (N6) at ($(M5)+(-45:0.5)$);

\coordinate (O1) at ($(N1)+(-135:0.5)$);
\coordinate (O2) at ($(N1)+(-45:0.5)$);
\coordinate (O3) at ($(N2)+(-45:0.5)$);
\coordinate (O4) at ($(N3)+(-45:0.5)$);
\coordinate (O5) at ($(N4)+(-45:0.5)$);
\coordinate (O6) at ($(N5)+(-45:0.5)$);
\coordinate (O7) at ($(N6)+(-45:0.5)$);

\coordinate (P1) at ($(O1)+(-135:0.5)$);
\coordinate (P2) at ($(O1)+(-45:0.5)$);
\coordinate (P3) at ($(O2)+(-45:0.5)$);
\coordinate (P4) at ($(O3)+(-45:0.5)$);
\coordinate (P5) at ($(O4)+(-45:0.5)$);
\coordinate (P6) at ($(O5)+(-45:0.5)$);
\coordinate (P7) at ($(O6)+(-45:0.5)$);
\coordinate (P8) at ($(O7)+(-45:0.5)$);

\coordinate (Q1) at ($(P1)+(-135:0.5)$);
\coordinate (Q2) at ($(P1)+(-45:0.5)$);
\coordinate (Q3) at ($(P2)+(-45:0.5)$);
\coordinate (Q4) at ($(P3)+(-45:0.5)$);
\coordinate (Q5) at ($(P4)+(-45:0.5)$);
\coordinate (Q6) at ($(P5)+(-45:0.5)$);
\coordinate (Q7) at ($(P6)+(-45:0.5)$);
\coordinate (Q8) at ($(P7)+(-45:0.5)$);
\coordinate (Q9) at ($(P8)+(-45:0.5)$);

\coordinate (QQ1) at ($(Q1)+(-135:0.5)$);
\coordinate (QQ2) at ($(Q1)+(-45:0.5)$);
\coordinate (QQ3) at ($(Q2)+(-45:0.5)$);
\coordinate (QQ4) at ($(Q3)+(-45:0.5)$);
\coordinate (QQ5) at ($(Q4)+(-45:0.5)$);
\coordinate (QQ6) at ($(Q5)+(-45:0.5)$);
\coordinate (QQ7) at ($(Q6)+(-45:0.5)$);
\coordinate (QQ8) at ($(Q7)+(-45:0.5)$);
\coordinate (QQ9) at ($(Q8)+(-45:0.5)$);
\coordinate (QQ10) at ($(Q9)+(-45:0.5)$);

\coordinate (QQQ1) at ($(QQ1)+(-135:0.5)$);
\coordinate (QQQ2) at ($(QQ1)+(-45:0.5)$);
\coordinate (QQQ3) at ($(QQ2)+(-45:0.5)$);
\coordinate (QQQ4) at ($(QQ3)+(-45:0.5)$);
\coordinate (QQQ5) at ($(QQ4)+(-45:0.5)$);
\coordinate (QQQ6) at ($(QQ5)+(-45:0.5)$);
\coordinate (QQQ7) at ($(QQ6)+(-45:0.5)$);
\coordinate (QQQ8) at ($(QQ7)+(-45:0.5)$);
\coordinate (QQQ9) at ($(QQ8)+(-45:0.5)$);
\coordinate (QQQ10) at ($(QQ9)+(-45:0.5)$);
\coordinate (QQQ11) at ($(QQ10)+(-45:0.5)$);

\coordinate (R1) at ($(QQQ1)+(-135:0.5)$);
\coordinate (R2) at ($(QQQ1)+(-45:0.5)$);
\coordinate (R3) at ($(QQQ2)+(-45:0.5)$);
\coordinate (R4) at ($(QQQ3)+(-45:0.5)$);
\coordinate (R5) at ($(QQQ4)+(-45:0.5)$);
\coordinate (R6) at ($(QQQ5)+(-45:0.5)$);
\coordinate (R7) at ($(QQQ6)+(-45:0.5)$);
\coordinate (R8) at ($(QQQ7)+(-45:0.5)$);
\coordinate (R9) at ($(QQQ8)+(-45:0.5)$);
\coordinate (R10) at ($(QQQ9)+(-45:0.5)$);
\coordinate (R11) at ($(QQQ10)+(-45:0.5)$);
\coordinate (R12) at ($(QQQ11)+(-45:0.5)$);

\coordinate (RR1) at ($(R1)+(-135:0.5)$);
\coordinate (RR2) at ($(R1)+(-45:0.5)$);
\coordinate (RR3) at ($(R2)+(-45:0.5)$);
\coordinate (RR4) at ($(R3)+(-45:0.5)$);
\coordinate (RR5) at ($(R4)+(-45:0.5)$);
\coordinate (RR6) at ($(R5)+(-45:0.5)$);
\coordinate (RR7) at ($(R6)+(-45:0.5)$);
\coordinate (RR8) at ($(R7)+(-45:0.5)$);
\coordinate (RR9) at ($(R8)+(-45:0.5)$);
\coordinate (RR10) at ($(R9)+(-45:0.5)$);
\coordinate (RR11) at ($(R10)+(-45:0.5)$);
\coordinate (RR12) at ($(R11)+(-45:0.5)$);
\coordinate (RR13) at ($(R12)+(-45:0.5)$);

\coordinate (RRR1) at ($(RR1)+(-135:0.5)$);
\coordinate (RRR2) at ($(RR1)+(-45:0.5)$);
\coordinate (RRR3) at ($(RR2)+(-45:0.5)$);
\coordinate (RRR4) at ($(RR3)+(-45:0.5)$);
\coordinate (RRR5) at ($(RR4)+(-45:0.5)$);
\coordinate (RRR6) at ($(RR5)+(-45:0.5)$);
\coordinate (RRR7) at ($(RR6)+(-45:0.5)$);
\coordinate (RRR8) at ($(RR7)+(-45:0.5)$);
\coordinate (RRR9) at ($(RR8)+(-45:0.5)$);
\coordinate (RRR10) at ($(RR9)+(-45:0.5)$);
\coordinate (RRR11) at ($(RR10)+(-45:0.5)$);
\coordinate (RRR12) at ($(RR11)+(-45:0.5)$);
\coordinate (RRR13) at ($(RR12)+(-45:0.5)$);
\coordinate (RRR14) at ($(RR13)+(-45:0.5)$);

\coordinate (RRRR1) at ($(RRR1)+(-135:0.5)$);
\coordinate (RRRR2) at ($(RRR1)+(-45:0.5)$);
\coordinate (RRRR3) at ($(RRR2)+(-45:0.5)$);
\coordinate (RRRR4) at ($(RRR3)+(-45:0.5)$);
\coordinate (RRRR5) at ($(RRR4)+(-45:0.5)$);
\coordinate (RRRR6) at ($(RRR5)+(-45:0.5)$);
\coordinate (RRRR7) at ($(RRR6)+(-45:0.5)$);
\coordinate (RRRR8) at ($(RRR7)+(-45:0.5)$);
\coordinate (RRRR9) at ($(RRR8)+(-45:0.5)$);
\coordinate (RRRR10) at ($(RRR9)+(-45:0.5)$);
\coordinate (RRRR11) at ($(RRR10)+(-45:0.5)$);
\coordinate (RRRR12) at ($(RRR11)+(-45:0.5)$);
\coordinate (RRRR13) at ($(RRR12)+(-45:0.5)$);
\coordinate (RRRR14) at ($(RRR13)+(-45:0.5)$);
\coordinate (RRRR15) at ($(RRR14)+(-45:0.5)$);

\coordinate (S1) at ($(RRRR1)+(-135:0.5)$);
\coordinate (S2) at ($(RRRR1)+(-45:0.5)$);
\coordinate (S3) at ($(RRRR2)+(-45:0.5)$);
\coordinate (S4) at ($(RRRR3)+(-45:0.5)$);
\coordinate (S5) at ($(RRRR4)+(-45:0.5)$);
\coordinate (S6) at ($(RRRR5)+(-45:0.5)$);
\coordinate (S7) at ($(RRRR6)+(-45:0.5)$);
\coordinate (S8) at ($(RRRR7)+(-45:0.5)$);
\coordinate (S9) at ($(RRRR8)+(-45:0.5)$);
\coordinate (S10) at ($(RRRR9)+(-45:0.5)$);
\coordinate (S11) at ($(RRRR10)+(-45:0.5)$);
\coordinate (S12) at ($(RRRR11)+(-45:0.5)$);
\coordinate (S13) at ($(RRRR12)+(-45:0.5)$);
\coordinate (S14) at ($(RRRR13)+(-45:0.5)$);
\coordinate (S15) at ($(RRRR14)+(-45:0.5)$);
\coordinate (S16) at ($(RRRR15)+(-45:0.5)$);

\coordinate (SS1) at ($(S1)+(-135:0.5)$);
\coordinate (SS2) at ($(S1)+(-45:0.5)$);
\coordinate (SS3) at ($(S2)+(-45:0.5)$);
\coordinate (SS4) at ($(S3)+(-45:0.5)$);
\coordinate (SS5) at ($(S4)+(-45:0.5)$);
\coordinate (SS6) at ($(S5)+(-45:0.5)$);
\coordinate (SS7) at ($(S6)+(-45:0.5)$);
\coordinate (SS8) at ($(S7)+(-45:0.5)$);
\coordinate (SS9) at ($(S8)+(-45:0.5)$);
\coordinate (SS10) at ($(S9)+(-45:0.5)$);
\coordinate (SS11) at ($(S10)+(-45:0.5)$);
\coordinate (SS12) at ($(S11)+(-45:0.5)$);
\coordinate (SS13) at ($(S12)+(-45:0.5)$);
\coordinate (SS14) at ($(S13)+(-45:0.5)$);
\coordinate (SS15) at ($(S14)+(-45:0.5)$);
\coordinate (SS16) at ($(S15)+(-45:0.5)$);
\coordinate (SS17) at ($(S16)+(-45:0.5)$);

\coordinate (SSS1) at ($(SS1)+(-135:0.5)$);
\coordinate (SSS2) at ($(SS1)+(-45:0.5)$);
\coordinate (SSS3) at ($(SS2)+(-45:0.5)$);
\coordinate (SSS4) at ($(SS3)+(-45:0.5)$);
\coordinate (SSS5) at ($(SS4)+(-45:0.5)$);
\coordinate (SSS6) at ($(SS5)+(-45:0.5)$);
\coordinate (SSS7) at ($(SS6)+(-45:0.5)$);
\coordinate (SSS8) at ($(SS7)+(-45:0.5)$);
\coordinate (SSS9) at ($(SS8)+(-45:0.5)$);
\coordinate (SSS10) at ($(SS9)+(-45:0.5)$);
\coordinate (SSS11) at ($(SS10)+(-45:0.5)$);
\coordinate (SSS12) at ($(SS11)+(-45:0.5)$);
\coordinate (SSS13) at ($(SS12)+(-45:0.5)$);
\coordinate (SSS14) at ($(SS13)+(-45:0.5)$);
\coordinate (SSS15) at ($(SS14)+(-45:0.5)$);
\coordinate (SSS16) at ($(SS15)+(-45:0.5)$);
\coordinate (SSS17) at ($(SS16)+(-45:0.5)$);
\coordinate (SSS18) at ($(SS17)+(-45:0.5)$);

\coordinate (SSSS1) at ($(SSS1)+(-135:0.5)$);
\coordinate (SSSS2) at ($(SSS1)+(-45:0.5)$);
\coordinate (SSSS3) at ($(SSS2)+(-45:0.5)$);
\coordinate (SSSS4) at ($(SSS3)+(-45:0.5)$);
\coordinate (SSSS5) at ($(SSS4)+(-45:0.5)$);
\coordinate (SSSS6) at ($(SSS5)+(-45:0.5)$);
\coordinate (SSSS7) at ($(SSS6)+(-45:0.5)$);
\coordinate (SSSS8) at ($(SSS7)+(-45:0.5)$);
\coordinate (SSSS9) at ($(SSS8)+(-45:0.5)$);
\coordinate (SSSS10) at ($(SSS9)+(-45:0.5)$);
\coordinate (SSSS11) at ($(SSS10)+(-45:0.5)$);
\coordinate (SSSS12) at ($(SSS11)+(-45:0.5)$);
\coordinate (SSSS13) at ($(SSS12)+(-45:0.5)$);
\coordinate (SSSS14) at ($(SSS13)+(-45:0.5)$);
\coordinate (SSSS15) at ($(SSS14)+(-45:0.5)$);
\coordinate (SSSS16) at ($(SSS15)+(-45:0.5)$);
\coordinate (SSSS17) at ($(SSS16)+(-45:0.5)$);
\coordinate (SSSS18) at ($(SSS17)+(-45:0.5)$);
\coordinate (SSSS19) at ($(SSS18)+(-45:0.5)$);

\coordinate (T1) at ($(SSSS1)+(-135:0.5)$);
\coordinate (T2) at ($(SSSS1)+(-45:0.5)$);
\coordinate (T3) at ($(SSSS2)+(-45:0.5)$);
\coordinate (T4) at ($(SSSS3)+(-45:0.5)$);
\coordinate (T5) at ($(SSSS4)+(-45:0.5)$);
\coordinate (T6) at ($(SSSS5)+(-45:0.5)$);
\coordinate (T7) at ($(SSSS6)+(-45:0.5)$);
\coordinate (T8) at ($(SSSS7)+(-45:0.5)$);
\coordinate (T9) at ($(SSSS8)+(-45:0.5)$);
\coordinate (T10) at ($(SSSS9)+(-45:0.5)$);
\coordinate (T11) at ($(SSSS10)+(-45:0.5)$);
\coordinate (T12) at ($(SSSS11)+(-45:0.5)$);
\coordinate (T13) at ($(SSSS12)+(-45:0.5)$);
\coordinate (T14) at ($(SSSS13)+(-45:0.5)$);
\coordinate (T15) at ($(SSSS14)+(-45:0.5)$);
\coordinate (T16) at ($(SSSS15)+(-45:0.5)$);
\coordinate (T17) at ($(SSSS16)+(-45:0.5)$);
\coordinate (T18) at ($(SSSS17)+(-45:0.5)$);
\coordinate (T19) at ($(SSSS18)+(-45:0.5)$);
\coordinate (T20) at ($(SSSS19)+(-45:0.5)$);

\coordinate (TT1) at ($(T1)+(-135:0.5)$);
\coordinate (TT2) at ($(T1)+(-45:0.5)$);
\coordinate (TT3) at ($(T2)+(-45:0.5)$);
\coordinate (TT4) at ($(T3)+(-45:0.5)$);
\coordinate (TT5) at ($(T4)+(-45:0.5)$);
\coordinate (TT6) at ($(T5)+(-45:0.5)$);
\coordinate (TT7) at ($(T6)+(-45:0.5)$);
\coordinate (TT8) at ($(T7)+(-45:0.5)$);
\coordinate (TT9) at ($(T8)+(-45:0.5)$);
\coordinate (TT10) at ($(T9)+(-45:0.5)$);
\coordinate (TT11) at ($(T10)+(-45:0.5)$);
\coordinate (TT12) at ($(T11)+(-45:0.5)$);
\coordinate (TT13) at ($(T12)+(-45:0.5)$);
\coordinate (TT14) at ($(T13)+(-45:0.5)$);
\coordinate (TT15) at ($(T14)+(-45:0.5)$);
\coordinate (TT16) at ($(T15)+(-45:0.5)$);
\coordinate (TT17) at ($(T16)+(-45:0.5)$);
\coordinate (TT18) at ($(T17)+(-45:0.5)$);
\coordinate (TT19) at ($(T18)+(-45:0.5)$);
\coordinate (TT20) at ($(T19)+(-45:0.5)$);
\coordinate (TT21) at ($(T20)+(-45:0.5)$);

\coordinate (A1) at (7.5,2.3);
\coordinate (A2) at ($(A1)+(-135:0.8)$);
\coordinate (A3) at ($(A1)+(-45:0.8)$);
\draw [->] (A1) -- node[midway,scale = 0.7,sloped,above]{$+\epsilon_1$}(A3);
\draw [->] (A1) -- node[midway,scale = 0.7,sloped,above]{$+\epsilon_2$}(A2);

%left wall of the fund alcove
\coordinate (ZZ1) at ($(Z1)+(-90:6.3)$); 
\coordinate (ZZZ1) at ($(Z1)+(90:0.2)$);
\draw[dashed] (ZZZ1) -- (ZZ1);
%right wall of the fund alcove
\coordinate (ZZ3) at ($(Z3)+(-90:6.3)$); 
\coordinate (ZZZ3) at ($(Z3)+(90:0.2)$);
\draw[dashed] (ZZZ3) -- (ZZ3);
%walls negative alcoves
\coordinate (OO1) at ($(O1)+(-90:5)$); 
\coordinate (OOO1) at ($(O1)+(90:0.2)$);
\draw[dashed] (OOO1) -- (OO1);
\coordinate (QQQW1) at ($(QQQ1)+(-90:3.6)$);
\coordinate (QQQQW1) at ($(QQQ1)+(90:0.2)$);
\draw[dashed] (QQQW1) -- (QQQQW1);
\coordinate (HYP1) at ($(RRRR1)+(-90:2.2)$); 
\coordinate (HYPER1) at ($(RRRR1)+(90:0.2)$);
\draw[dashed] (HYP1) -- (HYPER1);
\coordinate (NEWHYP1) at ($(SSSS1)+(-90:0.8)$); 
\coordinate (NEWHYPER1) at ($(SSSS1)+(90:0.2)$);
\draw[dashed] (NEWHYP1) -- (NEWHYPER1);
%walls positive alcoves
\coordinate (OO7) at ($(O7)+(-90:5)$); 
\coordinate (OOO7) at ($(O7)+(90:0.2)$);
\draw[dashed] (OOO7) -- (OO7);
\coordinate (QQQW11) at ($(QQQ11)+(-90:3.6)$);
\coordinate (QQQQW11) at ($(QQQ11)+(90:0.2)$);
\draw[dashed] (QQQW11) -- (QQQQW11);
\coordinate (2HYP1) at ($(RRRR15)+(-90:2.2)$); 
\coordinate (2HYPER1) at ($(RRRR15)+(90:0.2)$);
\draw[dashed] (2HYP1) -- (2HYPER1);
\coordinate (NEW2HYP1) at ($(SSSS19)+(-90:0.8)$); 
\coordinate (NEW2HYPER1) at ($(SSSS19)+(90:0.2)$);
\draw[dashed] (NEW2HYP1) -- (NEW2HYPER1);

% dots 
\fill (X1) circle (1.2pt);
\foreach \y in {1,2}
{
\fill (Y\y) circle (1.2pt);
}
\foreach \z in {1,2,3}
{
\fill (Z\z) circle (1.2pt);
}
\foreach \l in {1,2,3,4}
{
\fill (L\l) circle (1.2pt);
}
\foreach \m in {1,2,3,4,5}
{
\fill (M\m) circle (1.2pt);
}
\foreach \n in {1,2,3,4,5,6}
{
\fill (N\n) circle (1.2pt);
}
\foreach \o in {1,2,3,4,5,6,7}
{
\fill (O\o) circle (1.2pt);
}
\foreach \p in {1,2,3,4,5,6,7,8}
{
\fill (P\p) circle (1.2pt);
}
\foreach \q in {1,2,3,4,5,6,7,8,9}
{
\fill (Q\q) circle (1.2pt);
}
\foreach \qq in {1,2,3,4,5,6,7,8,9,10}
{
\fill (QQ\qq) circle (1.2pt);
}
\foreach \qqq in {1,...,11}
{
\fill (QQQ\qqq) circle (1.2pt);
}
\foreach \r in {1,...,12}
{
\fill (R\r) circle (1.2pt);
}
\foreach \rr in {1,...,13}
{
\fill (RR\rr) circle (1.2pt);
}
\foreach \rrr in {1,...,14}
{
\fill (RRR\rrr) circle (1.2pt);
}
\foreach \rrrr in {1,...,15}
{
\fill (RRRR\rrrr) circle (1.2pt);
}
\foreach \s in {1,...,16}
{
\fill (S\s) circle (1.2pt);
}
\foreach \ss in {1,...,17}
{
\fill (SS\ss) circle (1.2pt);
}
\foreach \sss in {1,...,18}
{
\fill (SSS\sss) circle (1.2pt);
}
\foreach \ssss in {1,...,19}
{
\fill (SSSS\ssss) circle (1.2pt);
}
\foreach \t in {1,...,20}
{
\fill (T\t) circle (1.2pt);
}
\foreach \tt in {1,...,21}
{
\fill (TT\tt) circle (1.2pt);
}

\draw[thick] (X1) -- (Y1) -- (Z2) -- (L2) -- (M3) -- (RRRR3) -- (SSSS7) -- (TT7);
\draw[thick,red] ($(X1)+(180:0.06)$) -- ($(Y1)+(180:0.06)$) -- ($(Z2)+(180:0.06)$) -- ($(L2)+(180:0.06)$) -- ($(M3)+(180:0.06)$) -- ($(RRRR3)+(180:0.06)$) -- ($(SS3)+(180:0.06)$) -- (SSS4) -- (SSSS4) -- (T5) -- (TT5);
\draw[thick,blue] ($(X1)+(180:0.1)$) -- ($(Y1)+(180:0.1)$) -- ($(Z2)+(180:0.1)$) -- ($(L2)+(180:0.1)$) -- ($(M3)+(180:0.1)$) -- ($(RRRR3)+(180:0.1)$) -- ($(SS3)+(180:0.1)$) -- ($(SSS3)+(180:0.06)$) -- ($(SSSS4)+(180:0.06)$) -- ($(T4)+(180:0.06)$) -- ($(TT5)+(180:0.05)$);
\draw ($(TT7)+(-90:0.3)$) node {$\mu$};
\draw ($(TT5)+(-90:0.3)$) node {$\la$};
%\draw ($(TT16)+(-90:0.3)$) node {$\lapr$};
\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[scale = 0.5]
\coordinate (A1) at (0,0);
\coordinate (A2) at ($(A1)+(0:0.5)$);
\coordinate (A3) at ($(A2)+(0:0.5)$);
\coordinate (A4) at ($(A3)+(0:0.5)$);
\coordinate (A5) at ($(A4)+(0:0.5)$);
\coordinate (A6) at ($(A5)+(0:0.5)$);
\coordinate (A7) at ($(A6)+(0:0.5)$);
\coordinate (A8) at ($(A7)+(0:0.5)$);
\coordinate (A9) at ($(A8)+(0:0.5)$);
\coordinate (A10) at ($(A9)+(0:0.5)$);
\coordinate (A11) at ($(A10)+(0:0.5)$);
\coordinate (A12) at ($(A11)+(0:0.5)$);
\coordinate (A13) at ($(A12)+(0:0.5)$);
\coordinate (A14) at ($(A13)+(0:0.5)$);
\coordinate (A15) at ($(A14)+(0:0.5)$);
\coordinate (A16) at ($(A15)+(0:0.5)$);
\coordinate (A17) at ($(A16)+(0:0.5)$);
\coordinate (A18) at ($(A17)+(0:0.5)$);
\coordinate (A19) at ($(A18)+(0:0.5)$);
\coordinate (A20) at ($(A19)+(0:0.5)$);
\coordinate (A21) at ($(A20)+(0:0.5)$);
\coordinate (A22) at ($(A21)+(0:0.5)$);
\coordinate (A23) at ($(A22)+(0:0.5)$);
\coordinate (A24) at ($(A23)+(0:0.5)$);
\coordinate (A25) at ($(A24)+(0:0.5)$);
\coordinate (A26) at ($(A25)+(0:0.5)$);
\coordinate (A27) at ($(A26)+(0:0.5)$);
\coordinate (A28) at ($(A27)+(0:0.5)$);
\coordinate (A29) at ($(A28)+(0:0.5)$);
\coordinate (A30) at ($(A29)+(0:0.5)$);
\coordinate (A31) at ($(A30)+(0:0.5)$);
\coordinate (A32) at ($(A31)+(0:0.5)$);
\coordinate (A33) at ($(A32)+(0:0.5)$);
\coordinate (A34) at ($(A33)+(0:0.5)$);
\coordinate (A35) at ($(A34)+(0:0.5)$);

\coordinate (B1) at (0,0.5);
\coordinate (B2) at ($(B1)+(0:0.5)$);
\coordinate (B3) at ($(B2)+(0:0.5)$);
\coordinate (B4) at ($(B3)+(0:0.5)$);
\coordinate (B5) at ($(B4)+(0:0.5)$);
\coordinate (B6) at ($(B5)+(0:0.5)$);
\coordinate (B7) at ($(B6)+(0:0.5)$);
\coordinate (B8) at ($(B7)+(0:0.5)$);
\coordinate (B9) at ($(B8)+(0:0.5)$);
\coordinate (B10) at ($(B9)+(0:0.5)$);
\coordinate (B11) at ($(B10)+(0:0.5)$);
\coordinate (B12) at ($(B11)+(0:0.5)$);
\coordinate (B13) at ($(B12)+(0:0.5)$);
\coordinate (B14) at ($(B13)+(0:0.5)$);
\coordinate (B15) at ($(B14)+(0:0.5)$);
\coordinate (B16) at ($(B15)+(0:0.5)$);
\coordinate (B17) at ($(B16)+(0:0.5)$);
\coordinate (B18) at ($(B17)+(0:0.5)$);
\coordinate (B19) at ($(B18)+(0:0.5)$);
\coordinate (B20) at ($(B19)+(0:0.5)$);
\coordinate (B21) at ($(B20)+(0:0.5)$);
\coordinate (B22) at ($(B21)+(0:0.5)$);
\coordinate (B23) at ($(B22)+(0:0.5)$);
\coordinate (B24) at ($(B23)+(0:0.5)$);
\coordinate (B25) at ($(B24)+(0:0.5)$);
\coordinate (B26) at ($(B25)+(0:0.5)$);
\coordinate (B27) at ($(B26)+(0:0.5)$);
\coordinate (B28) at ($(B27)+(0:0.5)$);
\coordinate (B29) at ($(B28)+(0:0.5)$);
\coordinate (B30) at ($(B29)+(0:0.5)$);
\coordinate (B31) at ($(B30)+(0:0.5)$);
\coordinate (B32) at ($(B31)+(0:0.5)$);
\coordinate (B33) at ($(B32)+(0:0.5)$);
\coordinate (B34) at ($(B33)+(0:0.5)$);
\coordinate (B35) at ($(B34)+(0:0.5)$);

\coordinate (C1) at (0,1);
\coordinate (C2) at ($(C1)+(0:0.5)$);
\coordinate (C3) at ($(C2)+(0:0.5)$);
\coordinate (C4) at ($(C3)+(0:0.5)$);
\coordinate (C5) at ($(C4)+(0:0.5)$);
\coordinate (C6) at ($(C5)+(0:0.5)$);
\coordinate (C7) at ($(C6)+(0:0.5)$);
\coordinate (C8) at ($(C7)+(0:0.5)$);
\coordinate (C9) at ($(C8)+(0:0.5)$);
\coordinate (C10) at ($(C9)+(0:0.5)$);
\coordinate (C11) at ($(C10)+(0:0.5)$);
\coordinate (C12) at ($(C11)+(0:0.5)$);
\coordinate (C13) at ($(C12)+(0:0.5)$);
\coordinate (C14) at ($(C13)+(0:0.5)$);
\coordinate (C15) at ($(C14)+(0:0.5)$);
\coordinate (C16) at ($(C15)+(0:0.5)$);
\coordinate (C17) at ($(C16)+(0:0.5)$);
\coordinate (C18) at ($(C17)+(0:0.5)$);
\coordinate (C19) at ($(C18)+(0:0.5)$);
\coordinate (C20) at ($(C19)+(0:0.5)$);
\coordinate (C21) at ($(C20)+(0:0.5)$);
\coordinate (C22) at ($(C21)+(0:0.5)$);
\coordinate (C23) at ($(C22)+(0:0.5)$);
\coordinate (C24) at ($(C23)+(0:0.5)$);
\coordinate (C25) at ($(C24)+(0:0.5)$);
\coordinate (C26) at ($(C25)+(0:0.5)$);
\coordinate (C27) at ($(C26)+(0:0.5)$);
\coordinate (C28) at ($(C27)+(0:0.5)$);
\coordinate (C29) at ($(C28)+(0:0.5)$);
\coordinate (C30) at ($(C29)+(0:0.5)$);
\coordinate (C31) at ($(C30)+(0:0.5)$);
\coordinate (C32) at ($(C31)+(0:0.5)$);
\coordinate (C33) at ($(C32)+(0:0.5)$);
\coordinate (C34) at ($(C33)+(0:0.5)$);
\coordinate (C35) at ($(C34)+(0:0.5)$);

\coordinate (D1) at (0,1.5);
\coordinate (D2) at ($(D1)+(0:0.5)$);
\coordinate (D3) at ($(D2)+(0:0.5)$);
\coordinate (D4) at ($(D3)+(0:0.5)$);
\coordinate (D5) at ($(D4)+(0:0.5)$);
\coordinate (D6) at ($(D5)+(0:0.5)$);
\coordinate (D7) at ($(D6)+(0:0.5)$);
\coordinate (D8) at ($(D7)+(0:0.5)$);
\coordinate (D9) at ($(D8)+(0:0.5)$);
\coordinate (D10) at ($(D9)+(0:0.5)$);
\coordinate (D11) at ($(D10)+(0:0.5)$);
\coordinate (D12) at ($(D11)+(0:0.5)$);
\coordinate (D13) at ($(D12)+(0:0.5)$);
\coordinate (D14) at ($(D13)+(0:0.5)$);
\coordinate (D15) at ($(D14)+(0:0.5)$);
\coordinate (D16) at ($(D15)+(0:0.5)$);
\coordinate (D17) at ($(D16)+(0:0.5)$);
\coordinate (D18) at ($(D17)+(0:0.5)$);
\coordinate (D19) at ($(D18)+(0:0.5)$);
\coordinate (D20) at ($(D19)+(0:0.5)$);
\coordinate (D21) at ($(D20)+(0:0.5)$);
\coordinate (D22) at ($(D21)+(0:0.5)$);
\coordinate (D23) at ($(D22)+(0:0.5)$);
\coordinate (D24) at ($(D23)+(0:0.5)$);
\coordinate (D25) at ($(D24)+(0:0.5)$);
\coordinate (D26) at ($(D25)+(0:0.5)$);
\coordinate (D27) at ($(D26)+(0:0.5)$);
\coordinate (D28) at ($(D27)+(0:0.5)$);
\coordinate (D29) at ($(D28)+(0:0.5)$);
\coordinate (D30) at ($(D29)+(0:0.5)$);
\coordinate (D31) at ($(D30)+(0:0.5)$);
\coordinate (D32) at ($(D31)+(0:0.5)$);
\coordinate (D33) at ($(D32)+(0:0.5)$);
\coordinate (D34) at ($(D33)+(0:0.5)$);
\coordinate (D35) at ($(D34)+(0:0.5)$);

\coordinate (E1) at (0,2);
\coordinate (E2) at ($(E1)+(0:0.5)$);
\coordinate (E3) at ($(E2)+(0:0.5)$);
\coordinate (E4) at ($(E3)+(0:0.5)$);
\coordinate (E5) at ($(E4)+(0:0.5)$);
\coordinate (E6) at ($(E5)+(0:0.5)$);
\coordinate (E7) at ($(E6)+(0:0.5)$);
\coordinate (E8) at ($(E7)+(0:0.5)$);
\coordinate (E9) at ($(E8)+(0:0.5)$);
\coordinate (E10) at ($(E9)+(0:0.5)$);
\coordinate (E11) at ($(E10)+(0:0.5)$);
\coordinate (E12) at ($(E11)+(0:0.5)$);
\coordinate (E13) at ($(E12)+(0:0.5)$);
\coordinate (E14) at ($(E13)+(0:0.5)$);
\coordinate (E15) at ($(E14)+(0:0.5)$);
\coordinate (E16) at ($(E15)+(0:0.5)$);
\coordinate (E17) at ($(E16)+(0:0.5)$);
\coordinate (E18) at ($(E17)+(0:0.5)$);
\coordinate (E19) at ($(E18)+(0:0.5)$);
\coordinate (E20) at ($(E19)+(0:0.5)$);
\coordinate (E21) at ($(E20)+(0:0.5)$);
\coordinate (E22) at ($(E21)+(0:0.5)$);
\coordinate (E23) at ($(E22)+(0:0.5)$);
\coordinate (E24) at ($(E23)+(0:0.5)$);
\coordinate (E25) at ($(E24)+(0:0.5)$);
\coordinate (E26) at ($(E25)+(0:0.5)$);
\coordinate (E27) at ($(E26)+(0:0.5)$);
\coordinate (E28) at ($(E27)+(0:0.5)$);
\coordinate (E29) at ($(E28)+(0:0.5)$);
\coordinate (E30) at ($(E29)+(0:0.5)$);
\coordinate (E31) at ($(E30)+(0:0.5)$);
\coordinate (E32) at ($(E31)+(0:0.5)$);
\coordinate (E33) at ($(E32)+(0:0.5)$);
\coordinate (E34) at ($(E33)+(0:0.5)$);
\coordinate (E35) at ($(E34)+(0:0.5)$);

\coordinate (F1) at (0,2.5);
\coordinate (F2) at ($(F1)+(0:0.5)$);
\coordinate (F3) at ($(F2)+(0:0.5)$);
\coordinate (F4) at ($(F3)+(0:0.5)$);
\coordinate (F5) at ($(F4)+(0:0.5)$);
\coordinate (F6) at ($(F5)+(0:0.5)$);
\coordinate (F7) at ($(F6)+(0:0.5)$);
\coordinate (F8) at ($(F7)+(0:0.5)$);
\coordinate (F9) at ($(F8)+(0:0.5)$);
\coordinate (F10) at ($(F9)+(0:0.5)$);
\coordinate (F11) at ($(F10)+(0:0.5)$);
\coordinate (F12) at ($(F11)+(0:0.5)$);
\coordinate (F13) at ($(F12)+(0:0.5)$);
\coordinate (F14) at ($(F13)+(0:0.5)$);
\coordinate (F15) at ($(F14)+(0:0.5)$);
\coordinate (F16) at ($(F15)+(0:0.5)$);
\coordinate (F17) at ($(F16)+(0:0.5)$);
\coordinate (F18) at ($(F17)+(0:0.5)$);
\coordinate (F19) at ($(F18)+(0:0.5)$);
\coordinate (F20) at ($(F19)+(0:0.5)$);
\coordinate (F21) at ($(F20)+(0:0.5)$);
\coordinate (F22) at ($(F21)+(0:0.5)$);
\coordinate (F23) at ($(F22)+(0:0.5)$);
\coordinate (F24) at ($(F23)+(0:0.5)$);
\coordinate (F25) at ($(F24)+(0:0.5)$);
\coordinate (F26) at ($(F25)+(0:0.5)$);
\coordinate (F27) at ($(F26)+(0:0.5)$);
\coordinate (F28) at ($(F27)+(0:0.5)$);
\coordinate (F29) at ($(F28)+(0:0.5)$);
\coordinate (F30) at ($(F29)+(0:0.5)$);
\coordinate (F31) at ($(F30)+(0:0.5)$);
\coordinate (F32) at ($(F31)+(0:0.5)$);
\coordinate (F33) at ($(F32)+(0:0.5)$);
\coordinate (F34) at ($(F33)+(0:0.5)$);
\coordinate (F35) at ($(F34)+(0:0.5)$);

\coordinate (G1) at (0,3);
\coordinate (G2) at ($(G1)+(0:0.5)$);
\coordinate (G3) at ($(G2)+(0:0.5)$);
\coordinate (G4) at ($(G3)+(0:0.5)$);
\coordinate (G5) at ($(G4)+(0:0.5)$);
\coordinate (G6) at ($(G5)+(0:0.5)$);
\coordinate (G7) at ($(G6)+(0:0.5)$);
\coordinate (G8) at ($(G7)+(0:0.5)$);
\coordinate (G9) at ($(G8)+(0:0.5)$);
\coordinate (G10) at ($(G9)+(0:0.5)$);
\coordinate (G11) at ($(G10)+(0:0.5)$);
\coordinate (G12) at ($(G11)+(0:0.5)$);
\coordinate (G13) at ($(G12)+(0:0.5)$);
\coordinate (G14) at ($(G13)+(0:0.5)$);
\coordinate (G15) at ($(G14)+(0:0.5)$);
\coordinate (G16) at ($(G15)+(0:0.5)$);
\coordinate (G17) at ($(G16)+(0:0.5)$);
\coordinate (G18) at ($(G17)+(0:0.5)$);
\coordinate (G19) at ($(G18)+(0:0.5)$);
\coordinate (G20) at ($(G19)+(0:0.5)$);
\coordinate (G21) at ($(G20)+(0:0.5)$);
\coordinate (G22) at ($(G21)+(0:0.5)$);
\coordinate (G23) at ($(G22)+(0:0.5)$);
\coordinate (G24) at ($(G23)+(0:0.5)$);
\coordinate (G25) at ($(G24)+(0:0.5)$);
\coordinate (G26) at ($(G25)+(0:0.5)$);
\coordinate (G27) at ($(G26)+(0:0.5)$);
\coordinate (G28) at ($(G27)+(0:0.5)$);
\coordinate (G29) at ($(G28)+(0:0.5)$);
\coordinate (G30) at ($(G29)+(0:0.5)$);
\coordinate (G31) at ($(G30)+(0:0.5)$);
\coordinate (G32) at ($(G31)+(0:0.5)$);
\coordinate (G33) at ($(G32)+(0:0.5)$);
\coordinate (G34) at ($(G33)+(0:0.5)$);
\coordinate (G35) at ($(G34)+(0:0.5)$);

\coordinate (H1) at (0,3.5);
\coordinate (H2) at ($(H1)+(0:0.5)$);
\coordinate (H3) at ($(H2)+(0:0.5)$);
\coordinate (H4) at ($(H3)+(0:0.5)$);
\coordinate (H5) at ($(H4)+(0:0.5)$);
\coordinate (H6) at ($(H5)+(0:0.5)$);
\coordinate (H7) at ($(H6)+(0:0.5)$);
\coordinate (H8) at ($(H7)+(0:0.5)$);
\coordinate (H9) at ($(H8)+(0:0.5)$);
\coordinate (H10) at ($(H9)+(0:0.5)$);
\coordinate (H11) at ($(H10)+(0:0.5)$);
\coordinate (H12) at ($(H11)+(0:0.5)$);
\coordinate (H13) at ($(H12)+(0:0.5)$);
\coordinate (H14) at ($(H13)+(0:0.5)$);
\coordinate (H15) at ($(H14)+(0:0.5)$);
\coordinate (H16) at ($(H15)+(0:0.5)$);
\coordinate (H17) at ($(H16)+(0:0.5)$);
\coordinate (H18) at ($(H17)+(0:0.5)$);
\coordinate (H19) at ($(H18)+(0:0.5)$);
\coordinate (H20) at ($(H19)+(0:0.5)$);
\coordinate (H21) at ($(H20)+(0:0.5)$);
\coordinate (H22) at ($(H21)+(0:0.5)$);
\coordinate (H23) at ($(H22)+(0:0.5)$);
\coordinate (H24) at ($(H23)+(0:0.5)$);
\coordinate (H25) at ($(H24)+(0:0.5)$);
\coordinate (H26) at ($(H25)+(0:0.5)$);
\coordinate (H27) at ($(H26)+(0:0.5)$);
\coordinate (H28) at ($(H27)+(0:0.5)$);
\coordinate (H29) at ($(H28)+(0:0.5)$);
\coordinate (H30) at ($(H29)+(0:0.5)$);
\coordinate (H31) at ($(H30)+(0:0.5)$);
\coordinate (H32) at ($(H31)+(0:0.5)$);
\coordinate (H33) at ($(H32)+(0:0.5)$);
\coordinate (H34) at ($(H33)+(0:0.5)$);
\coordinate (H35) at ($(H34)+(0:0.5)$);

\coordinate (I1) at (0,4);
\coordinate (I2) at ($(I1)+(0:0.5)$);
\coordinate (I3) at ($(I2)+(0:0.5)$);
\coordinate (I4) at ($(I3)+(0:0.5)$);
\coordinate (I5) at ($(I4)+(0:0.5)$);
\coordinate (I6) at ($(I5)+(0:0.5)$);
\coordinate (I7) at ($(I6)+(0:0.5)$);
\coordinate (I8) at ($(I7)+(0:0.5)$);
\coordinate (I9) at ($(I8)+(0:0.5)$);
\coordinate (I10) at ($(I9)+(0:0.5)$);
\coordinate (I11) at ($(I10)+(0:0.5)$);
\coordinate (I12) at ($(I11)+(0:0.5)$);
\coordinate (I13) at ($(I12)+(0:0.5)$);
\coordinate (I14) at ($(I13)+(0:0.5)$);
\coordinate (I15) at ($(I14)+(0:0.5)$);
\coordinate (I16) at ($(I15)+(0:0.5)$);
\coordinate (I17) at ($(I16)+(0:0.5)$);
\coordinate (I18) at ($(I17)+(0:0.5)$);
\coordinate (I19) at ($(I18)+(0:0.5)$);
\coordinate (I20) at ($(I19)+(0:0.5)$);
\coordinate (I21) at ($(I20)+(0:0.5)$);
\coordinate (I22) at ($(I21)+(0:0.5)$);
\coordinate (I23) at ($(I22)+(0:0.5)$);
\coordinate (I24) at ($(I23)+(0:0.5)$);
\coordinate (I25) at ($(I24)+(0:0.5)$);
\coordinate (I26) at ($(I25)+(0:0.5)$);
\coordinate (I27) at ($(I26)+(0:0.5)$);
\coordinate (I28) at ($(I27)+(0:0.5)$);
\coordinate (I29) at ($(I28)+(0:0.5)$);
\coordinate (I30) at ($(I29)+(0:0.5)$);
\coordinate (I31) at ($(I30)+(0:0.5)$);
\coordinate (I32) at ($(I31)+(0:0.5)$);
\coordinate (I33) at ($(I32)+(0:0.5)$);
\coordinate (I34) at ($(I33)+(0:0.5)$);
\coordinate (I35) at ($(I34)+(0:0.5)$);

\coordinate (J1) at (0,4.5);
\coordinate (J2) at ($(J1)+(0:0.5)$);
\coordinate (J3) at ($(J2)+(0:0.5)$);
\coordinate (J4) at ($(J3)+(0:0.5)$);
\coordinate (J5) at ($(J4)+(0:0.5)$);
\coordinate (J6) at ($(J5)+(0:0.5)$);
\coordinate (J7) at ($(J6)+(0:0.5)$);
\coordinate (J8) at ($(J7)+(0:0.5)$);
\coordinate (J9) at ($(J8)+(0:0.5)$);
\coordinate (J10) at ($(J9)+(0:0.5)$);
\coordinate (J11) at ($(J10)+(0:0.5)$);
\coordinate (J12) at ($(J11)+(0:0.5)$);
\coordinate (J13) at ($(J12)+(0:0.5)$);
\coordinate (J14) at ($(J13)+(0:0.5)$);
\coordinate (J15) at ($(J14)+(0:0.5)$);
\coordinate (J16) at ($(J15)+(0:0.5)$);
\coordinate (J17) at ($(J16)+(0:0.5)$);
\coordinate (J18) at ($(J17)+(0:0.5)$);
\coordinate (J19) at ($(J18)+(0:0.5)$);
\coordinate (J20) at ($(J19)+(0:0.5)$);
\coordinate (J21) at ($(J20)+(0:0.5)$);
\coordinate (J22) at ($(J21)+(0:0.5)$);
\coordinate (J23) at ($(J22)+(0:0.5)$);
\coordinate (J24) at ($(J23)+(0:0.5)$);
\coordinate (J25) at ($(J24)+(0:0.5)$);
\coordinate (J26) at ($(J25)+(0:0.5)$);
\coordinate (J27) at ($(J26)+(0:0.5)$);
\coordinate (J28) at ($(J27)+(0:0.5)$);
\coordinate (J29) at ($(J28)+(0:0.5)$);
\coordinate (J30) at ($(J29)+(0:0.5)$);
\coordinate (J31) at ($(J30)+(0:0.5)$);
\coordinate (J32) at ($(J31)+(0:0.5)$);
\coordinate (J33) at ($(J32)+(0:0.5)$);
\coordinate (J34) at ($(J33)+(0:0.5)$);
\coordinate (J35) at ($(J34)+(0:0.5)$);

%lines
\draw (A1) -- (J1);
\draw (A2) -- (J2);
\draw ($(E2)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw(A4) -- (J4);
\draw (A5) -- (J5);
\draw (A6) -- (J15);
\draw (A7) -- (B6) -- (J6);
\draw (A8) -- (I16) -- (J16);
\draw[red] (A9) -- (C7) -- (J7);
\draw (A10) -- (H17) -- (J17);
\draw (A11) -- (D8) -- (J8);
\draw (A12) -- (G18) -- (J18);
\draw (A13) -- (E9) -- (J9);
\draw[red] (A14) -- (H21) -- (J21);
\draw (A15) -- (F10) -- (J10);
\draw (A16) -- (H23) -- (J23);
\draw[red] (A17) -- (G11) -- (J11);
\draw (A18) -- (H25) -- (J25);
\draw (A19) -- (H12) -- (J12);
\draw (A20) -- (H27) -- (J27);
\draw (A21) -- (I13) -- (J13);
\draw[red] (A22) -- (H29) -- (J29);
\draw (A23) -- (J14);
\draw[red] (A24) -- (B24) -- (G19) -- (J19);
\draw (A25) -- (C25) -- (H20) -- (J20);
\draw (A26) -- (D26) -- (H22) -- (J22);
\draw (A27) -- (E27) -- (H24) -- (J24);
\draw (A28) -- (F28) -- (H26) -- (J26);
\draw (A29) -- (G29) -- (H28) -- (J28);
\draw (A30) -- (J30);
\draw ($(E30)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A32) -- (J32);
\draw (A33) -- (J33);
\draw (G19) node {$\bullet$};
 %\draw [decorate,decoration={brace,amplitude=3pt},xshift=-2pt,yshift=3pt]   (3.6+7,-1)-- (0.4+2,-1)   node [black,midway,yshift=-0.3cm]{\text{$2\mu_1$}} ; 
%  \draw [decorate,decoration={brace,amplitude=3pt},xshift=-2pt,yshift=3pt]   (2.5,-0.5)-- (5,-0.5)   node [black,midway,yshift=-0.3cm]{\text{$2$nd row}} ; 
%  \draw [decorate,decoration={brace,amplitude=3pt},xshift=-2pt,yshift=3pt]   ($(J10)+(90:0.5)$) -- ($(J14)+(90:0.5)$)    node [black,midway,yshift=0.4cm]{\text{$|\ell(\mu)|e$}} ; 

%labels
%\draw ($(A6)+(90:-0.4)$) node[scale = 0.6] {$j+2$};
%\draw ($(J14)+(90:0.3)$) node[scale = 0.6] {$a$};
%\draw ($(J10)+(90:0.3)$) node[scale = 0.6] {$n$};
%\draw ($(J18)+(90:0.3)$) node[scale = 0.6] {$b$};
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.4]

\coordinate (A1) at (0,0);
\coordinate (A2) at ($(A1)+(0:0.5)$);
\coordinate (A3) at ($(A2)+(0:0.5)$);
\coordinate (A4) at ($(A3)+(0:0.5)$);
\coordinate (A5) at ($(A4)+(0:0.5)$);
\coordinate (A6) at ($(A5)+(0:0.5)$);
\coordinate (A7) at ($(A6)+(0:0.5)$);
\coordinate (A8) at ($(A7)+(0:0.5)$);
\coordinate (A9) at ($(A8)+(0:0.5)$);
\coordinate (A10) at ($(A9)+(0:0.5)$);
\coordinate (A11) at ($(A10)+(0:0.5)$);
\coordinate (A12) at ($(A11)+(0:0.5)$);
\coordinate (A13) at ($(A12)+(0:0.5)$);
\coordinate (A14) at ($(A13)+(0:0.5)$);
\coordinate (A15) at ($(A14)+(0:0.5)$);
\coordinate (A16) at ($(A15)+(0:0.5)$);
\coordinate (A17) at ($(A16)+(0:0.5)$);
\coordinate (A18) at ($(A17)+(0:0.5)$);
\coordinate (A19) at ($(A18)+(0:0.5)$);
\coordinate (A20) at ($(A19)+(0:0.5)$);
\coordinate (A21) at ($(A20)+(0:0.5)$);
\coordinate (A22) at ($(A21)+(0:0.5)$);
\coordinate (A23) at ($(A22)+(0:0.5)$);
\coordinate (A24) at ($(A23)+(0:0.5)$);
\coordinate (A25) at ($(A24)+(0:0.5)$);
\coordinate (A26) at ($(A25)+(0:0.5)$);
\coordinate (A27) at ($(A26)+(0:0.5)$);
\coordinate (A28) at ($(A27)+(0:0.5)$);
\coordinate (A29) at ($(A28)+(0:0.5)$);
\coordinate (A30) at ($(A29)+(0:0.5)$);
\coordinate (A31) at ($(A30)+(0:0.5)$);
\coordinate (A32) at ($(A31)+(0:0.5)$);
\coordinate (A33) at ($(A32)+(0:0.5)$);
\coordinate (A34) at ($(A33)+(0:0.5)$);
\coordinate (A35) at ($(A34)+(0:0.5)$);

\coordinate (B1) at (0,0.5);
\coordinate (B2) at ($(B1)+(0:0.5)$);
\coordinate (B3) at ($(B2)+(0:0.5)$);
\coordinate (B4) at ($(B3)+(0:0.5)$);
\coordinate (B5) at ($(B4)+(0:0.5)$);
\coordinate (B6) at ($(B5)+(0:0.5)$);
\coordinate (B7) at ($(B6)+(0:0.5)$);
\coordinate (B8) at ($(B7)+(0:0.5)$);
\coordinate (B9) at ($(B8)+(0:0.5)$);
\coordinate (B10) at ($(B9)+(0:0.5)$);
\coordinate (B11) at ($(B10)+(0:0.5)$);
\coordinate (B12) at ($(B11)+(0:0.5)$);
\coordinate (B13) at ($(B12)+(0:0.5)$);
\coordinate (B14) at ($(B13)+(0:0.5)$);
\coordinate (B15) at ($(B14)+(0:0.5)$);
\coordinate (B16) at ($(B15)+(0:0.5)$);
\coordinate (B17) at ($(B16)+(0:0.5)$);
\coordinate (B18) at ($(B17)+(0:0.5)$);
\coordinate (B19) at ($(B18)+(0:0.5)$);
\coordinate (B20) at ($(B19)+(0:0.5)$);
\coordinate (B21) at ($(B20)+(0:0.5)$);
\coordinate (B22) at ($(B21)+(0:0.5)$);
\coordinate (B23) at ($(B22)+(0:0.5)$);
\coordinate (B24) at ($(B23)+(0:0.5)$);
\coordinate (B25) at ($(B24)+(0:0.5)$);
\coordinate (B26) at ($(B25)+(0:0.5)$);
\coordinate (B27) at ($(B26)+(0:0.5)$);
\coordinate (B28) at ($(B27)+(0:0.5)$);
\coordinate (B29) at ($(B28)+(0:0.5)$);
\coordinate (B30) at ($(B29)+(0:0.5)$);
\coordinate (B31) at ($(B30)+(0:0.5)$);
\coordinate (B32) at ($(B31)+(0:0.5)$);
\coordinate (B33) at ($(B32)+(0:0.5)$);
\coordinate (B34) at ($(B33)+(0:0.5)$);
\coordinate (B35) at ($(B34)+(0:0.5)$);

\coordinate (C1) at (0,1);
\coordinate (C2) at ($(C1)+(0:0.5)$);
\coordinate (C3) at ($(C2)+(0:0.5)$);
\coordinate (C4) at ($(C3)+(0:0.5)$);
\coordinate (C5) at ($(C4)+(0:0.5)$);
\coordinate (C6) at ($(C5)+(0:0.5)$);
\coordinate (C7) at ($(C6)+(0:0.5)$);
\coordinate (C8) at ($(C7)+(0:0.5)$);
\coordinate (C9) at ($(C8)+(0:0.5)$);
\coordinate (C10) at ($(C9)+(0:0.5)$);
\coordinate (C11) at ($(C10)+(0:0.5)$);
\coordinate (C12) at ($(C11)+(0:0.5)$);
\coordinate (C13) at ($(C12)+(0:0.5)$);
\coordinate (C14) at ($(C13)+(0:0.5)$);
\coordinate (C15) at ($(C14)+(0:0.5)$);
\coordinate (C16) at ($(C15)+(0:0.5)$);
\coordinate (C17) at ($(C16)+(0:0.5)$);
\coordinate (C18) at ($(C17)+(0:0.5)$);
\coordinate (C19) at ($(C18)+(0:0.5)$);
\coordinate (C20) at ($(C19)+(0:0.5)$);
\coordinate (C21) at ($(C20)+(0:0.5)$);
\coordinate (C22) at ($(C21)+(0:0.5)$);
\coordinate (C23) at ($(C22)+(0:0.5)$);
\coordinate (C24) at ($(C23)+(0:0.5)$);
\coordinate (C25) at ($(C24)+(0:0.5)$);
\coordinate (C26) at ($(C25)+(0:0.5)$);
\coordinate (C27) at ($(C26)+(0:0.5)$);
\coordinate (C28) at ($(C27)+(0:0.5)$);
\coordinate (C29) at ($(C28)+(0:0.5)$);
\coordinate (C30) at ($(C29)+(0:0.5)$);
\coordinate (C31) at ($(C30)+(0:0.5)$);
\coordinate (C32) at ($(C31)+(0:0.5)$);
\coordinate (C33) at ($(C32)+(0:0.5)$);
\coordinate (C34) at ($(C33)+(0:0.5)$);
\coordinate (C35) at ($(C34)+(0:0.5)$);

\coordinate (D1) at (0,1.5);
\coordinate (D2) at ($(D1)+(0:0.5)$);
\coordinate (D3) at ($(D2)+(0:0.5)$);
\coordinate (D4) at ($(D3)+(0:0.5)$);
\coordinate (D5) at ($(D4)+(0:0.5)$);
\coordinate (D6) at ($(D5)+(0:0.5)$);
\coordinate (D7) at ($(D6)+(0:0.5)$);
\coordinate (D8) at ($(D7)+(0:0.5)$);
\coordinate (D9) at ($(D8)+(0:0.5)$);
\coordinate (D10) at ($(D9)+(0:0.5)$);
\coordinate (D11) at ($(D10)+(0:0.5)$);
\coordinate (D12) at ($(D11)+(0:0.5)$);
\coordinate (D13) at ($(D12)+(0:0.5)$);
\coordinate (D14) at ($(D13)+(0:0.5)$);
\coordinate (D15) at ($(D14)+(0:0.5)$);
\coordinate (D16) at ($(D15)+(0:0.5)$);
\coordinate (D17) at ($(D16)+(0:0.5)$);
\coordinate (D18) at ($(D17)+(0:0.5)$);
\coordinate (D19) at ($(D18)+(0:0.5)$);
\coordinate (D20) at ($(D19)+(0:0.5)$);
\coordinate (D21) at ($(D20)+(0:0.5)$);
\coordinate (D22) at ($(D21)+(0:0.5)$);
\coordinate (D23) at ($(D22)+(0:0.5)$);
\coordinate (D24) at ($(D23)+(0:0.5)$);
\coordinate (D25) at ($(D24)+(0:0.5)$);
\coordinate (D26) at ($(D25)+(0:0.5)$);
\coordinate (D27) at ($(D26)+(0:0.5)$);
\coordinate (D28) at ($(D27)+(0:0.5)$);
\coordinate (D29) at ($(D28)+(0:0.5)$);
\coordinate (D30) at ($(D29)+(0:0.5)$);
\coordinate (D31) at ($(D30)+(0:0.5)$);
\coordinate (D32) at ($(D31)+(0:0.5)$);
\coordinate (D33) at ($(D32)+(0:0.5)$);
\coordinate (D34) at ($(D33)+(0:0.5)$);
\coordinate (D35) at ($(D34)+(0:0.5)$);

\coordinate (E1) at (0,2);
\coordinate (E2) at ($(E1)+(0:0.5)$);
\coordinate (E3) at ($(E2)+(0:0.5)$);
\coordinate (E4) at ($(E3)+(0:0.5)$);
\coordinate (E5) at ($(E4)+(0:0.5)$);
\coordinate (E6) at ($(E5)+(0:0.5)$);
\coordinate (E7) at ($(E6)+(0:0.5)$);
\coordinate (E8) at ($(E7)+(0:0.5)$);
\coordinate (E9) at ($(E8)+(0:0.5)$);
\coordinate (E10) at ($(E9)+(0:0.5)$);
\coordinate (E11) at ($(E10)+(0:0.5)$);
\coordinate (E12) at ($(E11)+(0:0.5)$);
\coordinate (E13) at ($(E12)+(0:0.5)$);
\coordinate (E14) at ($(E13)+(0:0.5)$);
\coordinate (E15) at ($(E14)+(0:0.5)$);
\coordinate (E16) at ($(E15)+(0:0.5)$);
\coordinate (E17) at ($(E16)+(0:0.5)$);
\coordinate (E18) at ($(E17)+(0:0.5)$);
\coordinate (E19) at ($(E18)+(0:0.5)$);
\coordinate (E20) at ($(E19)+(0:0.5)$);
\coordinate (E21) at ($(E20)+(0:0.5)$);
\coordinate (E22) at ($(E21)+(0:0.5)$);
\coordinate (E23) at ($(E22)+(0:0.5)$);
\coordinate (E24) at ($(E23)+(0:0.5)$);
\coordinate (E25) at ($(E24)+(0:0.5)$);
\coordinate (E26) at ($(E25)+(0:0.5)$);
\coordinate (E27) at ($(E26)+(0:0.5)$);
\coordinate (E28) at ($(E27)+(0:0.5)$);
\coordinate (E29) at ($(E28)+(0:0.5)$);
\coordinate (E30) at ($(E29)+(0:0.5)$);
\coordinate (E31) at ($(E30)+(0:0.5)$);
\coordinate (E32) at ($(E31)+(0:0.5)$);
\coordinate (E33) at ($(E32)+(0:0.5)$);
\coordinate (E34) at ($(E33)+(0:0.5)$);
\coordinate (E35) at ($(E34)+(0:0.5)$);

\coordinate (F1) at (0,2.5);
\coordinate (F2) at ($(F1)+(0:0.5)$);
\coordinate (F3) at ($(F2)+(0:0.5)$);
\coordinate (F4) at ($(F3)+(0:0.5)$);
\coordinate (F5) at ($(F4)+(0:0.5)$);
\coordinate (F6) at ($(F5)+(0:0.5)$);
\coordinate (F7) at ($(F6)+(0:0.5)$);
\coordinate (F8) at ($(F7)+(0:0.5)$);
\coordinate (F9) at ($(F8)+(0:0.5)$);
\coordinate (F10) at ($(F9)+(0:0.5)$);
\coordinate (F11) at ($(F10)+(0:0.5)$);
\coordinate (F12) at ($(F11)+(0:0.5)$);
\coordinate (F13) at ($(F12)+(0:0.5)$);
\coordinate (F14) at ($(F13)+(0:0.5)$);
\coordinate (F15) at ($(F14)+(0:0.5)$);
\coordinate (F16) at ($(F15)+(0:0.5)$);
\coordinate (F17) at ($(F16)+(0:0.5)$);
\coordinate (F18) at ($(F17)+(0:0.5)$);
\coordinate (F19) at ($(F18)+(0:0.5)$);
\coordinate (F20) at ($(F19)+(0:0.5)$);
\coordinate (F21) at ($(F20)+(0:0.5)$);
\coordinate (F22) at ($(F21)+(0:0.5)$);
\coordinate (F23) at ($(F22)+(0:0.5)$);
\coordinate (F24) at ($(F23)+(0:0.5)$);
\coordinate (F25) at ($(F24)+(0:0.5)$);
\coordinate (F26) at ($(F25)+(0:0.5)$);
\coordinate (F27) at ($(F26)+(0:0.5)$);
\coordinate (F28) at ($(F27)+(0:0.5)$);
\coordinate (F29) at ($(F28)+(0:0.5)$);
\coordinate (F30) at ($(F29)+(0:0.5)$);
\coordinate (F31) at ($(F30)+(0:0.5)$);
\coordinate (F32) at ($(F31)+(0:0.5)$);
\coordinate (F33) at ($(F32)+(0:0.5)$);
\coordinate (F34) at ($(F33)+(0:0.5)$);
\coordinate (F35) at ($(F34)+(0:0.5)$);

\coordinate (G1) at (0,3);
\coordinate (G2) at ($(G1)+(0:0.5)$);
\coordinate (G3) at ($(G2)+(0:0.5)$);
\coordinate (G4) at ($(G3)+(0:0.5)$);
\coordinate (G5) at ($(G4)+(0:0.5)$);
\coordinate (G6) at ($(G5)+(0:0.5)$);
\coordinate (G7) at ($(G6)+(0:0.5)$);
\coordinate (G8) at ($(G7)+(0:0.5)$);
\coordinate (G9) at ($(G8)+(0:0.5)$);
\coordinate (G10) at ($(G9)+(0:0.5)$);
\coordinate (G11) at ($(G10)+(0:0.5)$);
\coordinate (G12) at ($(G11)+(0:0.5)$);
\coordinate (G13) at ($(G12)+(0:0.5)$);
\coordinate (G14) at ($(G13)+(0:0.5)$);
\coordinate (G15) at ($(G14)+(0:0.5)$);
\coordinate (G16) at ($(G15)+(0:0.5)$);
\coordinate (G17) at ($(G16)+(0:0.5)$);
\coordinate (G18) at ($(G17)+(0:0.5)$);
\coordinate (G19) at ($(G18)+(0:0.5)$);
\coordinate (G20) at ($(G19)+(0:0.5)$);
\coordinate (G21) at ($(G20)+(0:0.5)$);
\coordinate (G22) at ($(G21)+(0:0.5)$);
\coordinate (G23) at ($(G22)+(0:0.5)$);
\coordinate (G24) at ($(G23)+(0:0.5)$);
\coordinate (G25) at ($(G24)+(0:0.5)$);
\coordinate (G26) at ($(G25)+(0:0.5)$);
\coordinate (G27) at ($(G26)+(0:0.5)$);
\coordinate (G28) at ($(G27)+(0:0.5)$);
\coordinate (G29) at ($(G28)+(0:0.5)$);
\coordinate (G30) at ($(G29)+(0:0.5)$);
\coordinate (G31) at ($(G30)+(0:0.5)$);
\coordinate (G32) at ($(G31)+(0:0.5)$);
\coordinate (G33) at ($(G32)+(0:0.5)$);
\coordinate (G34) at ($(G33)+(0:0.5)$);
\coordinate (G35) at ($(G34)+(0:0.5)$);

\coordinate (H1) at (0,3.5);
\coordinate (H2) at ($(H1)+(0:0.5)$);
\coordinate (H3) at ($(H2)+(0:0.5)$);
\coordinate (H4) at ($(H3)+(0:0.5)$);
\coordinate (H5) at ($(H4)+(0:0.5)$);
\coordinate (H6) at ($(H5)+(0:0.5)$);
\coordinate (H7) at ($(H6)+(0:0.5)$);
\coordinate (H8) at ($(H7)+(0:0.5)$);
\coordinate (H9) at ($(H8)+(0:0.5)$);
\coordinate (H10) at ($(H9)+(0:0.5)$);
\coordinate (H11) at ($(H10)+(0:0.5)$);
\coordinate (H12) at ($(H11)+(0:0.5)$);
\coordinate (H13) at ($(H12)+(0:0.5)$);
\coordinate (H14) at ($(H13)+(0:0.5)$);
\coordinate (H15) at ($(H14)+(0:0.5)$);
\coordinate (H16) at ($(H15)+(0:0.5)$);
\coordinate (H17) at ($(H16)+(0:0.5)$);
\coordinate (H18) at ($(H17)+(0:0.5)$);
\coordinate (H19) at ($(H18)+(0:0.5)$);
\coordinate (H20) at ($(H19)+(0:0.5)$);
\coordinate (H21) at ($(H20)+(0:0.5)$);
\coordinate (H22) at ($(H21)+(0:0.5)$);
\coordinate (H23) at ($(H22)+(0:0.5)$);
\coordinate (H24) at ($(H23)+(0:0.5)$);
\coordinate (H25) at ($(H24)+(0:0.5)$);
\coordinate (H26) at ($(H25)+(0:0.5)$);
\coordinate (H27) at ($(H26)+(0:0.5)$);
\coordinate (H28) at ($(H27)+(0:0.5)$);
\coordinate (H29) at ($(H28)+(0:0.5)$);
\coordinate (H30) at ($(H29)+(0:0.5)$);
\coordinate (H31) at ($(H30)+(0:0.5)$);
\coordinate (H32) at ($(H31)+(0:0.5)$);
\coordinate (H33) at ($(H32)+(0:0.5)$);
\coordinate (H34) at ($(H33)+(0:0.5)$);
\coordinate (H35) at ($(H34)+(0:0.5)$);

\coordinate (I1) at (0,4);
\coordinate (I2) at ($(I1)+(0:0.5)$);
\coordinate (I3) at ($(I2)+(0:0.5)$);
\coordinate (I4) at ($(I3)+(0:0.5)$);
\coordinate (I5) at ($(I4)+(0:0.5)$);
\coordinate (I6) at ($(I5)+(0:0.5)$);
\coordinate (I7) at ($(I6)+(0:0.5)$);
\coordinate (I8) at ($(I7)+(0:0.5)$);
\coordinate (I9) at ($(I8)+(0:0.5)$);
\coordinate (I10) at ($(I9)+(0:0.5)$);
\coordinate (I11) at ($(I10)+(0:0.5)$);
\coordinate (I12) at ($(I11)+(0:0.5)$);
\coordinate (I13) at ($(I12)+(0:0.5)$);
\coordinate (I14) at ($(I13)+(0:0.5)$);
\coordinate (I15) at ($(I14)+(0:0.5)$);
\coordinate (I16) at ($(I15)+(0:0.5)$);
\coordinate (I17) at ($(I16)+(0:0.5)$);
\coordinate (I18) at ($(I17)+(0:0.5)$);
\coordinate (I19) at ($(I18)+(0:0.5)$);
\coordinate (I20) at ($(I19)+(0:0.5)$);
\coordinate (I21) at ($(I20)+(0:0.5)$);
\coordinate (I22) at ($(I21)+(0:0.5)$);
\coordinate (I23) at ($(I22)+(0:0.5)$);
\coordinate (I24) at ($(I23)+(0:0.5)$);
\coordinate (I25) at ($(I24)+(0:0.5)$);
\coordinate (I26) at ($(I25)+(0:0.5)$);
\coordinate (I27) at ($(I26)+(0:0.5)$);
\coordinate (I28) at ($(I27)+(0:0.5)$);
\coordinate (I29) at ($(I28)+(0:0.5)$);
\coordinate (I30) at ($(I29)+(0:0.5)$);
\coordinate (I31) at ($(I30)+(0:0.5)$);
\coordinate (I32) at ($(I31)+(0:0.5)$);
\coordinate (I33) at ($(I32)+(0:0.5)$);
\coordinate (I34) at ($(I33)+(0:0.5)$);
\coordinate (I35) at ($(I34)+(0:0.5)$);

\coordinate (J1) at (0,4.5);
\coordinate (J2) at ($(J1)+(0:0.5)$);
\coordinate (J3) at ($(J2)+(0:0.5)$);
\coordinate (J4) at ($(J3)+(0:0.5)$);
\coordinate (J5) at ($(J4)+(0:0.5)$);
\coordinate (J6) at ($(J5)+(0:0.5)$);
\coordinate (J7) at ($(J6)+(0:0.5)$);
\coordinate (J8) at ($(J7)+(0:0.5)$);
\coordinate (J9) at ($(J8)+(0:0.5)$);
\coordinate (J10) at ($(J9)+(0:0.5)$);
\coordinate (J11) at ($(J10)+(0:0.5)$);
\coordinate (J12) at ($(J11)+(0:0.5)$);
\coordinate (J13) at ($(J12)+(0:0.5)$);
\coordinate (J14) at ($(J13)+(0:0.5)$);
\coordinate (J15) at ($(J14)+(0:0.5)$);
\coordinate (J16) at ($(J15)+(0:0.5)$);
\coordinate (J17) at ($(J16)+(0:0.5)$);
\coordinate (J18) at ($(J17)+(0:0.5)$);
\coordinate (J19) at ($(J18)+(0:0.5)$);
\coordinate (J20) at ($(J19)+(0:0.5)$);
\coordinate (J21) at ($(J20)+(0:0.5)$);
\coordinate (J22) at ($(J21)+(0:0.5)$);
\coordinate (J23) at ($(J22)+(0:0.5)$);
\coordinate (J24) at ($(J23)+(0:0.5)$);
\coordinate (J25) at ($(J24)+(0:0.5)$);
\coordinate (J26) at ($(J25)+(0:0.5)$);
\coordinate (J27) at ($(J26)+(0:0.5)$);
\coordinate (J28) at ($(J27)+(0:0.5)$);
\coordinate (J29) at ($(J28)+(0:0.5)$);
\coordinate (J30) at ($(J29)+(0:0.5)$);
\coordinate (J31) at ($(J30)+(0:0.5)$);
\coordinate (J32) at ($(J31)+(0:0.5)$);
\coordinate (J33) at ($(J32)+(0:0.5)$);
\coordinate (J34) at ($(J33)+(0:0.5)$);
\coordinate (J35) at ($(J34)+(0:0.5)$);

%\foreach \a in {1,...,35}
%{
%\fill (A\a) circle (1pt);
%}

%\foreach \b in {1,...,35}
%{
%\fill (B\b) circle (1pt);
%}

%\foreach \c in {1,...,35}
%{
%\fill (C\c) circle (1pt);
%}

%\foreach \d in {1,...,35}
%{
%\fill (D\d) circle (1pt);
%}

%\foreach \e in {1,...,35}
%{
%\fill (E\e) circle (1pt);
%}

%\foreach \f in {1,...,35}
%{
%\fill (F\f) circle (1pt);
%}

%\foreach \g in {1,...,35}
%{
%\fill (G\g) circle (1pt);
%}

%\foreach \h in {1,...,35}
%{
%\fill (H\h) circle (1pt);
%}

%\foreach \i in {1,...,35}
%{
%\fill (I\i) circle (1pt);
%}

%\foreach \j in {1,...,35}
%{
%\fill (J\j) circle (1pt);
%}

\draw (A1) -- (J1);
\draw (A2) -- (J2);
%\draw (A3) -- (J3);
\draw ($(E2)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A4) -- (J4);
\draw (A5) -- (J5);
\draw (A6) --  (J15);
\draw (A8) -- (I16);
\draw (A10) -- (H17);
\draw (A12) -- (G18);
\draw (A7) -- (B6);
\draw (A9) -- (C7);
\draw (A11) -- (D8);
\draw (A13) -- (E9);
\draw (A15) -- (B14) -- (F10);
\draw (A17) -- (C15) -- (G11);
\draw (A19) -- (D16) -- (H12);
\draw (A21) -- (E17) -- (I13);
\draw (A23) -- (F18) -- (J14);
\draw (B6) -- (J6);
\draw (C7) -- (J7);
\draw (D8) -- (J8);
\draw (E9) -- (J9);
\draw (F10) -- (J10);
\draw (G11) -- (J11);
\draw (H12) -- (J12);
\draw (I13) -- (J13);
\draw (I16) -- (J16);
\draw (H17) -- (J17);
\draw (G18) -- (J18);
\draw[red] (A14) -- (H21) -- (J21);
\draw (A16) -- (H23) -- (J23);
\draw (A18) -- (H25) -- (J25);
\draw (A20) -- (H27) -- (J27);
\draw[red] (A22) -- (H29) -- (J29);
\draw[red] (A24) -- (B24) -- (G19) -- (J19);
\draw (A25) -- (C25) -- (H20) -- (J20);
\draw (A26) -- (D26) -- (H22) -- (J22);
\draw (A27) -- (E27) -- (H24) -- (J24);
\draw (A28) -- (F28) -- (H26) -- (J26);
\draw (A29) -- (G29) -- (H28) -- (J28);
\draw (A30) -- (J30);
\draw ($(E30)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A32) -- (J32);
\draw (A33) -- (J33);
%\draw (A35) -- (J35);
\draw ($(F20)$) node {$\bullet$};
\draw ($(E33)+(25:0.8)$) node {$+$};
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.4]

\coordinate (A1) at (0,0);
\coordinate (A2) at ($(A1)+(0:0.5)$);
\coordinate (A3) at ($(A2)+(0:0.5)$);
\coordinate (A4) at ($(A3)+(0:0.5)$);
\coordinate (A5) at ($(A4)+(0:0.5)$);
\coordinate (A6) at ($(A5)+(0:0.5)$);
\coordinate (A7) at ($(A6)+(0:0.5)$);
\coordinate (A8) at ($(A7)+(0:0.5)$);
\coordinate (A9) at ($(A8)+(0:0.5)$);
\coordinate (A10) at ($(A9)+(0:0.5)$);
\coordinate (A11) at ($(A10)+(0:0.5)$);
\coordinate (A12) at ($(A11)+(0:0.5)$);
\coordinate (A13) at ($(A12)+(0:0.5)$);
\coordinate (A14) at ($(A13)+(0:0.5)$);
\coordinate (A15) at ($(A14)+(0:0.5)$);
\coordinate (A16) at ($(A15)+(0:0.5)$);
\coordinate (A17) at ($(A16)+(0:0.5)$);
\coordinate (A18) at ($(A17)+(0:0.5)$);
\coordinate (A19) at ($(A18)+(0:0.5)$);
\coordinate (A20) at ($(A19)+(0:0.5)$);
\coordinate (A21) at ($(A20)+(0:0.5)$);
\coordinate (A22) at ($(A21)+(0:0.5)$);
\coordinate (A23) at ($(A22)+(0:0.5)$);
\coordinate (A24) at ($(A23)+(0:0.5)$);
\coordinate (A25) at ($(A24)+(0:0.5)$);
\coordinate (A26) at ($(A25)+(0:0.5)$);
\coordinate (A27) at ($(A26)+(0:0.5)$);
\coordinate (A28) at ($(A27)+(0:0.5)$);
\coordinate (A29) at ($(A28)+(0:0.5)$);
\coordinate (A30) at ($(A29)+(0:0.5)$);
\coordinate (A31) at ($(A30)+(0:0.5)$);
\coordinate (A32) at ($(A31)+(0:0.5)$);
\coordinate (A33) at ($(A32)+(0:0.5)$);
\coordinate (A34) at ($(A33)+(0:0.5)$);
\coordinate (A35) at ($(A34)+(0:0.5)$);

\coordinate (B1) at (0,0.5);
\coordinate (B2) at ($(B1)+(0:0.5)$);
\coordinate (B3) at ($(B2)+(0:0.5)$);
\coordinate (B4) at ($(B3)+(0:0.5)$);
\coordinate (B5) at ($(B4)+(0:0.5)$);
\coordinate (B6) at ($(B5)+(0:0.5)$);
\coordinate (B7) at ($(B6)+(0:0.5)$);
\coordinate (B8) at ($(B7)+(0:0.5)$);
\coordinate (B9) at ($(B8)+(0:0.5)$);
\coordinate (B10) at ($(B9)+(0:0.5)$);
\coordinate (B11) at ($(B10)+(0:0.5)$);
\coordinate (B12) at ($(B11)+(0:0.5)$);
\coordinate (B13) at ($(B12)+(0:0.5)$);
\coordinate (B14) at ($(B13)+(0:0.5)$);
\coordinate (B15) at ($(B14)+(0:0.5)$);
\coordinate (B16) at ($(B15)+(0:0.5)$);
\coordinate (B17) at ($(B16)+(0:0.5)$);
\coordinate (B18) at ($(B17)+(0:0.5)$);
\coordinate (B19) at ($(B18)+(0:0.5)$);
\coordinate (B20) at ($(B19)+(0:0.5)$);
\coordinate (B21) at ($(B20)+(0:0.5)$);
\coordinate (B22) at ($(B21)+(0:0.5)$);
\coordinate (B23) at ($(B22)+(0:0.5)$);
\coordinate (B24) at ($(B23)+(0:0.5)$);
\coordinate (B25) at ($(B24)+(0:0.5)$);
\coordinate (B26) at ($(B25)+(0:0.5)$);
\coordinate (B27) at ($(B26)+(0:0.5)$);
\coordinate (B28) at ($(B27)+(0:0.5)$);
\coordinate (B29) at ($(B28)+(0:0.5)$);
\coordinate (B30) at ($(B29)+(0:0.5)$);
\coordinate (B31) at ($(B30)+(0:0.5)$);
\coordinate (B32) at ($(B31)+(0:0.5)$);
\coordinate (B33) at ($(B32)+(0:0.5)$);
\coordinate (B34) at ($(B33)+(0:0.5)$);
\coordinate (B35) at ($(B34)+(0:0.5)$);

\coordinate (C1) at (0,1);
\coordinate (C2) at ($(C1)+(0:0.5)$);
\coordinate (C3) at ($(C2)+(0:0.5)$);
\coordinate (C4) at ($(C3)+(0:0.5)$);
\coordinate (C5) at ($(C4)+(0:0.5)$);
\coordinate (C6) at ($(C5)+(0:0.5)$);
\coordinate (C7) at ($(C6)+(0:0.5)$);
\coordinate (C8) at ($(C7)+(0:0.5)$);
\coordinate (C9) at ($(C8)+(0:0.5)$);
\coordinate (C10) at ($(C9)+(0:0.5)$);
\coordinate (C11) at ($(C10)+(0:0.5)$);
\coordinate (C12) at ($(C11)+(0:0.5)$);
\coordinate (C13) at ($(C12)+(0:0.5)$);
\coordinate (C14) at ($(C13)+(0:0.5)$);
\coordinate (C15) at ($(C14)+(0:0.5)$);
\coordinate (C16) at ($(C15)+(0:0.5)$);
\coordinate (C17) at ($(C16)+(0:0.5)$);
\coordinate (C18) at ($(C17)+(0:0.5)$);
\coordinate (C19) at ($(C18)+(0:0.5)$);
\coordinate (C20) at ($(C19)+(0:0.5)$);
\coordinate (C21) at ($(C20)+(0:0.5)$);
\coordinate (C22) at ($(C21)+(0:0.5)$);
\coordinate (C23) at ($(C22)+(0:0.5)$);
\coordinate (C24) at ($(C23)+(0:0.5)$);
\coordinate (C25) at ($(C24)+(0:0.5)$);
\coordinate (C26) at ($(C25)+(0:0.5)$);
\coordinate (C27) at ($(C26)+(0:0.5)$);
\coordinate (C28) at ($(C27)+(0:0.5)$);
\coordinate (C29) at ($(C28)+(0:0.5)$);
\coordinate (C30) at ($(C29)+(0:0.5)$);
\coordinate (C31) at ($(C30)+(0:0.5)$);
\coordinate (C32) at ($(C31)+(0:0.5)$);
\coordinate (C33) at ($(C32)+(0:0.5)$);
\coordinate (C34) at ($(C33)+(0:0.5)$);
\coordinate (C35) at ($(C34)+(0:0.5)$);

\coordinate (D1) at (0,1.5);
\coordinate (D2) at ($(D1)+(0:0.5)$);
\coordinate (D3) at ($(D2)+(0:0.5)$);
\coordinate (D4) at ($(D3)+(0:0.5)$);
\coordinate (D5) at ($(D4)+(0:0.5)$);
\coordinate (D6) at ($(D5)+(0:0.5)$);
\coordinate (D7) at ($(D6)+(0:0.5)$);
\coordinate (D8) at ($(D7)+(0:0.5)$);
\coordinate (D9) at ($(D8)+(0:0.5)$);
\coordinate (D10) at ($(D9)+(0:0.5)$);
\coordinate (D11) at ($(D10)+(0:0.5)$);
\coordinate (D12) at ($(D11)+(0:0.5)$);
\coordinate (D13) at ($(D12)+(0:0.5)$);
\coordinate (D14) at ($(D13)+(0:0.5)$);
\coordinate (D15) at ($(D14)+(0:0.5)$);
\coordinate (D16) at ($(D15)+(0:0.5)$);
\coordinate (D17) at ($(D16)+(0:0.5)$);
\coordinate (D18) at ($(D17)+(0:0.5)$);
\coordinate (D19) at ($(D18)+(0:0.5)$);
\coordinate (D20) at ($(D19)+(0:0.5)$);
\coordinate (D21) at ($(D20)+(0:0.5)$);
\coordinate (D22) at ($(D21)+(0:0.5)$);
\coordinate (D23) at ($(D22)+(0:0.5)$);
\coordinate (D24) at ($(D23)+(0:0.5)$);
\coordinate (D25) at ($(D24)+(0:0.5)$);
\coordinate (D26) at ($(D25)+(0:0.5)$);
\coordinate (D27) at ($(D26)+(0:0.5)$);
\coordinate (D28) at ($(D27)+(0:0.5)$);
\coordinate (D29) at ($(D28)+(0:0.5)$);
\coordinate (D30) at ($(D29)+(0:0.5)$);
\coordinate (D31) at ($(D30)+(0:0.5)$);
\coordinate (D32) at ($(D31)+(0:0.5)$);
\coordinate (D33) at ($(D32)+(0:0.5)$);
\coordinate (D34) at ($(D33)+(0:0.5)$);
\coordinate (D35) at ($(D34)+(0:0.5)$);

\coordinate (E1) at (0,2);
\coordinate (E2) at ($(E1)+(0:0.5)$);
\coordinate (E3) at ($(E2)+(0:0.5)$);
\coordinate (E4) at ($(E3)+(0:0.5)$);
\coordinate (E5) at ($(E4)+(0:0.5)$);
\coordinate (E6) at ($(E5)+(0:0.5)$);
\coordinate (E7) at ($(E6)+(0:0.5)$);
\coordinate (E8) at ($(E7)+(0:0.5)$);
\coordinate (E9) at ($(E8)+(0:0.5)$);
\coordinate (E10) at ($(E9)+(0:0.5)$);
\coordinate (E11) at ($(E10)+(0:0.5)$);
\coordinate (E12) at ($(E11)+(0:0.5)$);
\coordinate (E13) at ($(E12)+(0:0.5)$);
\coordinate (E14) at ($(E13)+(0:0.5)$);
\coordinate (E15) at ($(E14)+(0:0.5)$);
\coordinate (E16) at ($(E15)+(0:0.5)$);
\coordinate (E17) at ($(E16)+(0:0.5)$);
\coordinate (E18) at ($(E17)+(0:0.5)$);
\coordinate (E19) at ($(E18)+(0:0.5)$);
\coordinate (E20) at ($(E19)+(0:0.5)$);
\coordinate (E21) at ($(E20)+(0:0.5)$);
\coordinate (E22) at ($(E21)+(0:0.5)$);
\coordinate (E23) at ($(E22)+(0:0.5)$);
\coordinate (E24) at ($(E23)+(0:0.5)$);
\coordinate (E25) at ($(E24)+(0:0.5)$);
\coordinate (E26) at ($(E25)+(0:0.5)$);
\coordinate (E27) at ($(E26)+(0:0.5)$);
\coordinate (E28) at ($(E27)+(0:0.5)$);
\coordinate (E29) at ($(E28)+(0:0.5)$);
\coordinate (E30) at ($(E29)+(0:0.5)$);
\coordinate (E31) at ($(E30)+(0:0.5)$);
\coordinate (E32) at ($(E31)+(0:0.5)$);
\coordinate (E33) at ($(E32)+(0:0.5)$);
\coordinate (E34) at ($(E33)+(0:0.5)$);
\coordinate (E35) at ($(E34)+(0:0.5)$);

\coordinate (F1) at (0,2.5);
\coordinate (F2) at ($(F1)+(0:0.5)$);
\coordinate (F3) at ($(F2)+(0:0.5)$);
\coordinate (F4) at ($(F3)+(0:0.5)$);
\coordinate (F5) at ($(F4)+(0:0.5)$);
\coordinate (F6) at ($(F5)+(0:0.5)$);
\coordinate (F7) at ($(F6)+(0:0.5)$);
\coordinate (F8) at ($(F7)+(0:0.5)$);
\coordinate (F9) at ($(F8)+(0:0.5)$);
\coordinate (F10) at ($(F9)+(0:0.5)$);
\coordinate (F11) at ($(F10)+(0:0.5)$);
\coordinate (F12) at ($(F11)+(0:0.5)$);
\coordinate (F13) at ($(F12)+(0:0.5)$);
\coordinate (F14) at ($(F13)+(0:0.5)$);
\coordinate (F15) at ($(F14)+(0:0.5)$);
\coordinate (F16) at ($(F15)+(0:0.5)$);
\coordinate (F17) at ($(F16)+(0:0.5)$);
\coordinate (F18) at ($(F17)+(0:0.5)$);
\coordinate (F19) at ($(F18)+(0:0.5)$);
\coordinate (F20) at ($(F19)+(0:0.5)$);
\coordinate (F21) at ($(F20)+(0:0.5)$);
\coordinate (F22) at ($(F21)+(0:0.5)$);
\coordinate (F23) at ($(F22)+(0:0.5)$);
\coordinate (F24) at ($(F23)+(0:0.5)$);
\coordinate (F25) at ($(F24)+(0:0.5)$);
\coordinate (F26) at ($(F25)+(0:0.5)$);
\coordinate (F27) at ($(F26)+(0:0.5)$);
\coordinate (F28) at ($(F27)+(0:0.5)$);
\coordinate (F29) at ($(F28)+(0:0.5)$);
\coordinate (F30) at ($(F29)+(0:0.5)$);
\coordinate (F31) at ($(F30)+(0:0.5)$);
\coordinate (F32) at ($(F31)+(0:0.5)$);
\coordinate (F33) at ($(F32)+(0:0.5)$);
\coordinate (F34) at ($(F33)+(0:0.5)$);
\coordinate (F35) at ($(F34)+(0:0.5)$);

\coordinate (G1) at (0,3);
\coordinate (G2) at ($(G1)+(0:0.5)$);
\coordinate (G3) at ($(G2)+(0:0.5)$);
\coordinate (G4) at ($(G3)+(0:0.5)$);
\coordinate (G5) at ($(G4)+(0:0.5)$);
\coordinate (G6) at ($(G5)+(0:0.5)$);
\coordinate (G7) at ($(G6)+(0:0.5)$);
\coordinate (G8) at ($(G7)+(0:0.5)$);
\coordinate (G9) at ($(G8)+(0:0.5)$);
\coordinate (G10) at ($(G9)+(0:0.5)$);
\coordinate (G11) at ($(G10)+(0:0.5)$);
\coordinate (G12) at ($(G11)+(0:0.5)$);
\coordinate (G13) at ($(G12)+(0:0.5)$);
\coordinate (G14) at ($(G13)+(0:0.5)$);
\coordinate (G15) at ($(G14)+(0:0.5)$);
\coordinate (G16) at ($(G15)+(0:0.5)$);
\coordinate (G17) at ($(G16)+(0:0.5)$);
\coordinate (G18) at ($(G17)+(0:0.5)$);
\coordinate (G19) at ($(G18)+(0:0.5)$);
\coordinate (G20) at ($(G19)+(0:0.5)$);
\coordinate (G21) at ($(G20)+(0:0.5)$);
\coordinate (G22) at ($(G21)+(0:0.5)$);
\coordinate (G23) at ($(G22)+(0:0.5)$);
\coordinate (G24) at ($(G23)+(0:0.5)$);
\coordinate (G25) at ($(G24)+(0:0.5)$);
\coordinate (G26) at ($(G25)+(0:0.5)$);
\coordinate (G27) at ($(G26)+(0:0.5)$);
\coordinate (G28) at ($(G27)+(0:0.5)$);
\coordinate (G29) at ($(G28)+(0:0.5)$);
\coordinate (G30) at ($(G29)+(0:0.5)$);
\coordinate (G31) at ($(G30)+(0:0.5)$);
\coordinate (G32) at ($(G31)+(0:0.5)$);
\coordinate (G33) at ($(G32)+(0:0.5)$);
\coordinate (G34) at ($(G33)+(0:0.5)$);
\coordinate (G35) at ($(G34)+(0:0.5)$);

\coordinate (H1) at (0,3.5);
\coordinate (H2) at ($(H1)+(0:0.5)$);
\coordinate (H3) at ($(H2)+(0:0.5)$);
\coordinate (H4) at ($(H3)+(0:0.5)$);
\coordinate (H5) at ($(H4)+(0:0.5)$);
\coordinate (H6) at ($(H5)+(0:0.5)$);
\coordinate (H7) at ($(H6)+(0:0.5)$);
\coordinate (H8) at ($(H7)+(0:0.5)$);
\coordinate (H9) at ($(H8)+(0:0.5)$);
\coordinate (H10) at ($(H9)+(0:0.5)$);
\coordinate (H11) at ($(H10)+(0:0.5)$);
\coordinate (H12) at ($(H11)+(0:0.5)$);
\coordinate (H13) at ($(H12)+(0:0.5)$);
\coordinate (H14) at ($(H13)+(0:0.5)$);
\coordinate (H15) at ($(H14)+(0:0.5)$);
\coordinate (H16) at ($(H15)+(0:0.5)$);
\coordinate (H17) at ($(H16)+(0:0.5)$);
\coordinate (H18) at ($(H17)+(0:0.5)$);
\coordinate (H19) at ($(H18)+(0:0.5)$);
\coordinate (H20) at ($(H19)+(0:0.5)$);
\coordinate (H21) at ($(H20)+(0:0.5)$);
\coordinate (H22) at ($(H21)+(0:0.5)$);
\coordinate (H23) at ($(H22)+(0:0.5)$);
\coordinate (H24) at ($(H23)+(0:0.5)$);
\coordinate (H25) at ($(H24)+(0:0.5)$);
\coordinate (H26) at ($(H25)+(0:0.5)$);
\coordinate (H27) at ($(H26)+(0:0.5)$);
\coordinate (H28) at ($(H27)+(0:0.5)$);
\coordinate (H29) at ($(H28)+(0:0.5)$);
\coordinate (H30) at ($(H29)+(0:0.5)$);
\coordinate (H31) at ($(H30)+(0:0.5)$);
\coordinate (H32) at ($(H31)+(0:0.5)$);
\coordinate (H33) at ($(H32)+(0:0.5)$);
\coordinate (H34) at ($(H33)+(0:0.5)$);
\coordinate (H35) at ($(H34)+(0:0.5)$);

\coordinate (I1) at (0,4);
\coordinate (I2) at ($(I1)+(0:0.5)$);
\coordinate (I3) at ($(I2)+(0:0.5)$);
\coordinate (I4) at ($(I3)+(0:0.5)$);
\coordinate (I5) at ($(I4)+(0:0.5)$);
\coordinate (I6) at ($(I5)+(0:0.5)$);
\coordinate (I7) at ($(I6)+(0:0.5)$);
\coordinate (I8) at ($(I7)+(0:0.5)$);
\coordinate (I9) at ($(I8)+(0:0.5)$);
\coordinate (I10) at ($(I9)+(0:0.5)$);
\coordinate (I11) at ($(I10)+(0:0.5)$);
\coordinate (I12) at ($(I11)+(0:0.5)$);
\coordinate (I13) at ($(I12)+(0:0.5)$);
\coordinate (I14) at ($(I13)+(0:0.5)$);
\coordinate (I15) at ($(I14)+(0:0.5)$);
\coordinate (I16) at ($(I15)+(0:0.5)$);
\coordinate (I17) at ($(I16)+(0:0.5)$);
\coordinate (I18) at ($(I17)+(0:0.5)$);
\coordinate (I19) at ($(I18)+(0:0.5)$);
\coordinate (I20) at ($(I19)+(0:0.5)$);
\coordinate (I21) at ($(I20)+(0:0.5)$);
\coordinate (I22) at ($(I21)+(0:0.5)$);
\coordinate (I23) at ($(I22)+(0:0.5)$);
\coordinate (I24) at ($(I23)+(0:0.5)$);
\coordinate (I25) at ($(I24)+(0:0.5)$);
\coordinate (I26) at ($(I25)+(0:0.5)$);
\coordinate (I27) at ($(I26)+(0:0.5)$);
\coordinate (I28) at ($(I27)+(0:0.5)$);
\coordinate (I29) at ($(I28)+(0:0.5)$);
\coordinate (I30) at ($(I29)+(0:0.5)$);
\coordinate (I31) at ($(I30)+(0:0.5)$);
\coordinate (I32) at ($(I31)+(0:0.5)$);
\coordinate (I33) at ($(I32)+(0:0.5)$);
\coordinate (I34) at ($(I33)+(0:0.5)$);
\coordinate (I35) at ($(I34)+(0:0.5)$);

\coordinate (J1) at (0,4.5);
\coordinate (J2) at ($(J1)+(0:0.5)$);
\coordinate (J3) at ($(J2)+(0:0.5)$);
\coordinate (J4) at ($(J3)+(0:0.5)$);
\coordinate (J5) at ($(J4)+(0:0.5)$);
\coordinate (J6) at ($(J5)+(0:0.5)$);
\coordinate (J7) at ($(J6)+(0:0.5)$);
\coordinate (J8) at ($(J7)+(0:0.5)$);
\coordinate (J9) at ($(J8)+(0:0.5)$);
\coordinate (J10) at ($(J9)+(0:0.5)$);
\coordinate (J11) at ($(J10)+(0:0.5)$);
\coordinate (J12) at ($(J11)+(0:0.5)$);
\coordinate (J13) at ($(J12)+(0:0.5)$);
\coordinate (J14) at ($(J13)+(0:0.5)$);
\coordinate (J15) at ($(J14)+(0:0.5)$);
\coordinate (J16) at ($(J15)+(0:0.5)$);
\coordinate (J17) at ($(J16)+(0:0.5)$);
\coordinate (J18) at ($(J17)+(0:0.5)$);
\coordinate (J19) at ($(J18)+(0:0.5)$);
\coordinate (J20) at ($(J19)+(0:0.5)$);
\coordinate (J21) at ($(J20)+(0:0.5)$);
\coordinate (J22) at ($(J21)+(0:0.5)$);
\coordinate (J23) at ($(J22)+(0:0.5)$);
\coordinate (J24) at ($(J23)+(0:0.5)$);
\coordinate (J25) at ($(J24)+(0:0.5)$);
\coordinate (J26) at ($(J25)+(0:0.5)$);
\coordinate (J27) at ($(J26)+(0:0.5)$);
\coordinate (J28) at ($(J27)+(0:0.5)$);
\coordinate (J29) at ($(J28)+(0:0.5)$);
\coordinate (J30) at ($(J29)+(0:0.5)$);
\coordinate (J31) at ($(J30)+(0:0.5)$);
\coordinate (J32) at ($(J31)+(0:0.5)$);
\coordinate (J33) at ($(J32)+(0:0.5)$);
\coordinate (J34) at ($(J33)+(0:0.5)$);
\coordinate (J35) at ($(J34)+(0:0.5)$);

\draw (A1) -- (J1);
\draw (A2) -- (J2);
\draw ($(E2)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A4) -- (J4);
\draw (A5) -- (J5);
\draw (A6) --  (J15);
\draw (A8) -- (I16);
\draw (A10) -- (H17);
\draw (A12) -- (G18);
\draw (A7) -- (B6);
\draw (A9) -- (C7);
\draw (A11) -- (D8);
\draw (A13) -- (E9);
\draw (A15) -- (B14) -- (F10);
\draw (A17) -- (C15) -- (G11);
\draw (A19) -- (D16) -- (H12);
\draw (A21) -- (E17) -- (I13);
\draw (A23) -- (F18) -- (J14);
\draw (B6) -- (J6);
\draw (C7) -- (J7);
\draw (D8) -- (J8);
\draw (E9) -- (J9);
\draw (F10) -- (J10);
\draw (G11) -- (J11);
\draw (H12) -- (J12);
\draw (I13) -- (J13);
\draw (I16) -- (J16);
\draw (H17) -- (J17);
\draw (G18) -- (J18);
\draw (A14) -- (F19) -- (J19);
\draw (A16) -- (H23) -- (J23);
\draw (A18) -- (H25) -- (J25);
\draw (A20) -- (H27) -- (J27);
\draw (A22) -- (H29) -- (J29);
\draw (A24) -- (B24) -- (F20) -- (G20) -- (H21) -- (J21);
\draw (A25) -- (C25) -- (H20) -- (J20);
\draw (A26) -- (D26) -- (H22) -- (J22);
\draw (A27) -- (E27) -- (H24) -- (J24);
\draw (A28) -- (F28) -- (H26) -- (J26);
\draw (A29) -- (G29) -- (H28) -- (J28);
\draw (A30) -- (J30);
\draw ($(E30)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A32) -- (J32);
\draw (A33) -- (J33);
%\draw (A35) -- (J35);
%\draw ($(F20)$) node {$\bullet$};
%\draw ($(E35)+(25:0.8)$) node {$-$};
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.4]

\coordinate (A1) at (0,0);
\coordinate (A2) at ($(A1)+(0:0.5)$);
\coordinate (A3) at ($(A2)+(0:0.5)$);
\coordinate (A4) at ($(A3)+(0:0.5)$);
\coordinate (A5) at ($(A4)+(0:0.5)$);
\coordinate (A6) at ($(A5)+(0:0.5)$);
\coordinate (A7) at ($(A6)+(0:0.5)$);
\coordinate (A8) at ($(A7)+(0:0.5)$);
\coordinate (A9) at ($(A8)+(0:0.5)$);
\coordinate (A10) at ($(A9)+(0:0.5)$);
\coordinate (A11) at ($(A10)+(0:0.5)$);
\coordinate (A12) at ($(A11)+(0:0.5)$);
\coordinate (A13) at ($(A12)+(0:0.5)$);
\coordinate (A14) at ($(A13)+(0:0.5)$);
\coordinate (A15) at ($(A14)+(0:0.5)$);
\coordinate (A16) at ($(A15)+(0:0.5)$);
\coordinate (A17) at ($(A16)+(0:0.5)$);
\coordinate (A18) at ($(A17)+(0:0.5)$);
\coordinate (A19) at ($(A18)+(0:0.5)$);
\coordinate (A20) at ($(A19)+(0:0.5)$);
\coordinate (A21) at ($(A20)+(0:0.5)$);
\coordinate (A22) at ($(A21)+(0:0.5)$);
\coordinate (A23) at ($(A22)+(0:0.5)$);
\coordinate (A24) at ($(A23)+(0:0.5)$);
\coordinate (A25) at ($(A24)+(0:0.5)$);
\coordinate (A26) at ($(A25)+(0:0.5)$);
\coordinate (A27) at ($(A26)+(0:0.5)$);
\coordinate (A28) at ($(A27)+(0:0.5)$);
\coordinate (A29) at ($(A28)+(0:0.5)$);
\coordinate (A30) at ($(A29)+(0:0.5)$);
\coordinate (A31) at ($(A30)+(0:0.5)$);
\coordinate (A32) at ($(A31)+(0:0.5)$);
\coordinate (A33) at ($(A32)+(0:0.5)$);
\coordinate (A34) at ($(A33)+(0:0.5)$);
\coordinate (A35) at ($(A34)+(0:0.5)$);

\coordinate (B1) at (0,0.5);
\coordinate (B2) at ($(B1)+(0:0.5)$);
\coordinate (B3) at ($(B2)+(0:0.5)$);
\coordinate (B4) at ($(B3)+(0:0.5)$);
\coordinate (B5) at ($(B4)+(0:0.5)$);
\coordinate (B6) at ($(B5)+(0:0.5)$);
\coordinate (B7) at ($(B6)+(0:0.5)$);
\coordinate (B8) at ($(B7)+(0:0.5)$);
\coordinate (B9) at ($(B8)+(0:0.5)$);
\coordinate (B10) at ($(B9)+(0:0.5)$);
\coordinate (B11) at ($(B10)+(0:0.5)$);
\coordinate (B12) at ($(B11)+(0:0.5)$);
\coordinate (B13) at ($(B12)+(0:0.5)$);
\coordinate (B14) at ($(B13)+(0:0.5)$);
\coordinate (B15) at ($(B14)+(0:0.5)$);
\coordinate (B16) at ($(B15)+(0:0.5)$);
\coordinate (B17) at ($(B16)+(0:0.5)$);
\coordinate (B18) at ($(B17)+(0:0.5)$);
\coordinate (B19) at ($(B18)+(0:0.5)$);
\coordinate (B20) at ($(B19)+(0:0.5)$);
\coordinate (B21) at ($(B20)+(0:0.5)$);
\coordinate (B22) at ($(B21)+(0:0.5)$);
\coordinate (B23) at ($(B22)+(0:0.5)$);
\coordinate (B24) at ($(B23)+(0:0.5)$);
\coordinate (B25) at ($(B24)+(0:0.5)$);
\coordinate (B26) at ($(B25)+(0:0.5)$);
\coordinate (B27) at ($(B26)+(0:0.5)$);
\coordinate (B28) at ($(B27)+(0:0.5)$);
\coordinate (B29) at ($(B28)+(0:0.5)$);
\coordinate (B30) at ($(B29)+(0:0.5)$);
\coordinate (B31) at ($(B30)+(0:0.5)$);
\coordinate (B32) at ($(B31)+(0:0.5)$);
\coordinate (B33) at ($(B32)+(0:0.5)$);
\coordinate (B34) at ($(B33)+(0:0.5)$);
\coordinate (B35) at ($(B34)+(0:0.5)$);

\coordinate (C1) at (0,1);
\coordinate (C2) at ($(C1)+(0:0.5)$);
\coordinate (C3) at ($(C2)+(0:0.5)$);
\coordinate (C4) at ($(C3)+(0:0.5)$);
\coordinate (C5) at ($(C4)+(0:0.5)$);
\coordinate (C6) at ($(C5)+(0:0.5)$);
\coordinate (C7) at ($(C6)+(0:0.5)$);
\coordinate (C8) at ($(C7)+(0:0.5)$);
\coordinate (C9) at ($(C8)+(0:0.5)$);
\coordinate (C10) at ($(C9)+(0:0.5)$);
\coordinate (C11) at ($(C10)+(0:0.5)$);
\coordinate (C12) at ($(C11)+(0:0.5)$);
\coordinate (C13) at ($(C12)+(0:0.5)$);
\coordinate (C14) at ($(C13)+(0:0.5)$);
\coordinate (C15) at ($(C14)+(0:0.5)$);
\coordinate (C16) at ($(C15)+(0:0.5)$);
\coordinate (C17) at ($(C16)+(0:0.5)$);
\coordinate (C18) at ($(C17)+(0:0.5)$);
\coordinate (C19) at ($(C18)+(0:0.5)$);
\coordinate (C20) at ($(C19)+(0:0.5)$);
\coordinate (C21) at ($(C20)+(0:0.5)$);
\coordinate (C22) at ($(C21)+(0:0.5)$);
\coordinate (C23) at ($(C22)+(0:0.5)$);
\coordinate (C24) at ($(C23)+(0:0.5)$);
\coordinate (C25) at ($(C24)+(0:0.5)$);
\coordinate (C26) at ($(C25)+(0:0.5)$);
\coordinate (C27) at ($(C26)+(0:0.5)$);
\coordinate (C28) at ($(C27)+(0:0.5)$);
\coordinate (C29) at ($(C28)+(0:0.5)$);
\coordinate (C30) at ($(C29)+(0:0.5)$);
\coordinate (C31) at ($(C30)+(0:0.5)$);
\coordinate (C32) at ($(C31)+(0:0.5)$);
\coordinate (C33) at ($(C32)+(0:0.5)$);
\coordinate (C34) at ($(C33)+(0:0.5)$);
\coordinate (C35) at ($(C34)+(0:0.5)$);

\coordinate (D1) at (0,1.5);
\coordinate (D2) at ($(D1)+(0:0.5)$);
\coordinate (D3) at ($(D2)+(0:0.5)$);
\coordinate (D4) at ($(D3)+(0:0.5)$);
\coordinate (D5) at ($(D4)+(0:0.5)$);
\coordinate (D6) at ($(D5)+(0:0.5)$);
\coordinate (D7) at ($(D6)+(0:0.5)$);
\coordinate (D8) at ($(D7)+(0:0.5)$);
\coordinate (D9) at ($(D8)+(0:0.5)$);
\coordinate (D10) at ($(D9)+(0:0.5)$);
\coordinate (D11) at ($(D10)+(0:0.5)$);
\coordinate (D12) at ($(D11)+(0:0.5)$);
\coordinate (D13) at ($(D12)+(0:0.5)$);
\coordinate (D14) at ($(D13)+(0:0.5)$);
\coordinate (D15) at ($(D14)+(0:0.5)$);
\coordinate (D16) at ($(D15)+(0:0.5)$);
\coordinate (D17) at ($(D16)+(0:0.5)$);
\coordinate (D18) at ($(D17)+(0:0.5)$);
\coordinate (D19) at ($(D18)+(0:0.5)$);
\coordinate (D20) at ($(D19)+(0:0.5)$);
\coordinate (D21) at ($(D20)+(0:0.5)$);
\coordinate (D22) at ($(D21)+(0:0.5)$);
\coordinate (D23) at ($(D22)+(0:0.5)$);
\coordinate (D24) at ($(D23)+(0:0.5)$);
\coordinate (D25) at ($(D24)+(0:0.5)$);
\coordinate (D26) at ($(D25)+(0:0.5)$);
\coordinate (D27) at ($(D26)+(0:0.5)$);
\coordinate (D28) at ($(D27)+(0:0.5)$);
\coordinate (D29) at ($(D28)+(0:0.5)$);
\coordinate (D30) at ($(D29)+(0:0.5)$);
\coordinate (D31) at ($(D30)+(0:0.5)$);
\coordinate (D32) at ($(D31)+(0:0.5)$);
\coordinate (D33) at ($(D32)+(0:0.5)$);
\coordinate (D34) at ($(D33)+(0:0.5)$);
\coordinate (D35) at ($(D34)+(0:0.5)$);

\coordinate (E1) at (0,2);
\coordinate (E2) at ($(E1)+(0:0.5)$);
\coordinate (E3) at ($(E2)+(0:0.5)$);
\coordinate (E4) at ($(E3)+(0:0.5)$);
\coordinate (E5) at ($(E4)+(0:0.5)$);
\coordinate (E6) at ($(E5)+(0:0.5)$);
\coordinate (E7) at ($(E6)+(0:0.5)$);
\coordinate (E8) at ($(E7)+(0:0.5)$);
\coordinate (E9) at ($(E8)+(0:0.5)$);
\coordinate (E10) at ($(E9)+(0:0.5)$);
\coordinate (E11) at ($(E10)+(0:0.5)$);
\coordinate (E12) at ($(E11)+(0:0.5)$);
\coordinate (E13) at ($(E12)+(0:0.5)$);
\coordinate (E14) at ($(E13)+(0:0.5)$);
\coordinate (E15) at ($(E14)+(0:0.5)$);
\coordinate (E16) at ($(E15)+(0:0.5)$);
\coordinate (E17) at ($(E16)+(0:0.5)$);
\coordinate (E18) at ($(E17)+(0:0.5)$);
\coordinate (E19) at ($(E18)+(0:0.5)$);
\coordinate (E20) at ($(E19)+(0:0.5)$);
\coordinate (E21) at ($(E20)+(0:0.5)$);
\coordinate (E22) at ($(E21)+(0:0.5)$);
\coordinate (E23) at ($(E22)+(0:0.5)$);
\coordinate (E24) at ($(E23)+(0:0.5)$);
\coordinate (E25) at ($(E24)+(0:0.5)$);
\coordinate (E26) at ($(E25)+(0:0.5)$);
\coordinate (E27) at ($(E26)+(0:0.5)$);
\coordinate (E28) at ($(E27)+(0:0.5)$);
\coordinate (E29) at ($(E28)+(0:0.5)$);
\coordinate (E30) at ($(E29)+(0:0.5)$);
\coordinate (E31) at ($(E30)+(0:0.5)$);
\coordinate (E32) at ($(E31)+(0:0.5)$);
\coordinate (E33) at ($(E32)+(0:0.5)$);
\coordinate (E34) at ($(E33)+(0:0.5)$);
\coordinate (E35) at ($(E34)+(0:0.5)$);

\coordinate (F1) at (0,2.5);
\coordinate (F2) at ($(F1)+(0:0.5)$);
\coordinate (F3) at ($(F2)+(0:0.5)$);
\coordinate (F4) at ($(F3)+(0:0.5)$);
\coordinate (F5) at ($(F4)+(0:0.5)$);
\coordinate (F6) at ($(F5)+(0:0.5)$);
\coordinate (F7) at ($(F6)+(0:0.5)$);
\coordinate (F8) at ($(F7)+(0:0.5)$);
\coordinate (F9) at ($(F8)+(0:0.5)$);
\coordinate (F10) at ($(F9)+(0:0.5)$);
\coordinate (F11) at ($(F10)+(0:0.5)$);
\coordinate (F12) at ($(F11)+(0:0.5)$);
\coordinate (F13) at ($(F12)+(0:0.5)$);
\coordinate (F14) at ($(F13)+(0:0.5)$);
\coordinate (F15) at ($(F14)+(0:0.5)$);
\coordinate (F16) at ($(F15)+(0:0.5)$);
\coordinate (F17) at ($(F16)+(0:0.5)$);
\coordinate (F18) at ($(F17)+(0:0.5)$);
\coordinate (F19) at ($(F18)+(0:0.5)$);
\coordinate (F20) at ($(F19)+(0:0.5)$);
\coordinate (F21) at ($(F20)+(0:0.5)$);
\coordinate (F22) at ($(F21)+(0:0.5)$);
\coordinate (F23) at ($(F22)+(0:0.5)$);
\coordinate (F24) at ($(F23)+(0:0.5)$);
\coordinate (F25) at ($(F24)+(0:0.5)$);
\coordinate (F26) at ($(F25)+(0:0.5)$);
\coordinate (F27) at ($(F26)+(0:0.5)$);
\coordinate (F28) at ($(F27)+(0:0.5)$);
\coordinate (F29) at ($(F28)+(0:0.5)$);
\coordinate (F30) at ($(F29)+(0:0.5)$);
\coordinate (F31) at ($(F30)+(0:0.5)$);
\coordinate (F32) at ($(F31)+(0:0.5)$);
\coordinate (F33) at ($(F32)+(0:0.5)$);
\coordinate (F34) at ($(F33)+(0:0.5)$);
\coordinate (F35) at ($(F34)+(0:0.5)$);

\coordinate (G1) at (0,3);
\coordinate (G2) at ($(G1)+(0:0.5)$);
\coordinate (G3) at ($(G2)+(0:0.5)$);
\coordinate (G4) at ($(G3)+(0:0.5)$);
\coordinate (G5) at ($(G4)+(0:0.5)$);
\coordinate (G6) at ($(G5)+(0:0.5)$);
\coordinate (G7) at ($(G6)+(0:0.5)$);
\coordinate (G8) at ($(G7)+(0:0.5)$);
\coordinate (G9) at ($(G8)+(0:0.5)$);
\coordinate (G10) at ($(G9)+(0:0.5)$);
\coordinate (G11) at ($(G10)+(0:0.5)$);
\coordinate (G12) at ($(G11)+(0:0.5)$);
\coordinate (G13) at ($(G12)+(0:0.5)$);
\coordinate (G14) at ($(G13)+(0:0.5)$);
\coordinate (G15) at ($(G14)+(0:0.5)$);
\coordinate (G16) at ($(G15)+(0:0.5)$);
\coordinate (G17) at ($(G16)+(0:0.5)$);
\coordinate (G18) at ($(G17)+(0:0.5)$);
\coordinate (G19) at ($(G18)+(0:0.5)$);
\coordinate (G20) at ($(G19)+(0:0.5)$);
\coordinate (G21) at ($(G20)+(0:0.5)$);
\coordinate (G22) at ($(G21)+(0:0.5)$);
\coordinate (G23) at ($(G22)+(0:0.5)$);
\coordinate (G24) at ($(G23)+(0:0.5)$);
\coordinate (G25) at ($(G24)+(0:0.5)$);
\coordinate (G26) at ($(G25)+(0:0.5)$);
\coordinate (G27) at ($(G26)+(0:0.5)$);
\coordinate (G28) at ($(G27)+(0:0.5)$);
\coordinate (G29) at ($(G28)+(0:0.5)$);
\coordinate (G30) at ($(G29)+(0:0.5)$);
\coordinate (G31) at ($(G30)+(0:0.5)$);
\coordinate (G32) at ($(G31)+(0:0.5)$);
\coordinate (G33) at ($(G32)+(0:0.5)$);
\coordinate (G34) at ($(G33)+(0:0.5)$);
\coordinate (G35) at ($(G34)+(0:0.5)$);

\coordinate (H1) at (0,3.5);
\coordinate (H2) at ($(H1)+(0:0.5)$);
\coordinate (H3) at ($(H2)+(0:0.5)$);
\coordinate (H4) at ($(H3)+(0:0.5)$);
\coordinate (H5) at ($(H4)+(0:0.5)$);
\coordinate (H6) at ($(H5)+(0:0.5)$);
\coordinate (H7) at ($(H6)+(0:0.5)$);
\coordinate (H8) at ($(H7)+(0:0.5)$);
\coordinate (H9) at ($(H8)+(0:0.5)$);
\coordinate (H10) at ($(H9)+(0:0.5)$);
\coordinate (H11) at ($(H10)+(0:0.5)$);
\coordinate (H12) at ($(H11)+(0:0.5)$);
\coordinate (H13) at ($(H12)+(0:0.5)$);
\coordinate (H14) at ($(H13)+(0:0.5)$);
\coordinate (H15) at ($(H14)+(0:0.5)$);
\coordinate (H16) at ($(H15)+(0:0.5)$);
\coordinate (H17) at ($(H16)+(0:0.5)$);
\coordinate (H18) at ($(H17)+(0:0.5)$);
\coordinate (H19) at ($(H18)+(0:0.5)$);
\coordinate (H20) at ($(H19)+(0:0.5)$);
\coordinate (H21) at ($(H20)+(0:0.5)$);
\coordinate (H22) at ($(H21)+(0:0.5)$);
\coordinate (H23) at ($(H22)+(0:0.5)$);
\coordinate (H24) at ($(H23)+(0:0.5)$);
\coordinate (H25) at ($(H24)+(0:0.5)$);
\coordinate (H26) at ($(H25)+(0:0.5)$);
\coordinate (H27) at ($(H26)+(0:0.5)$);
\coordinate (H28) at ($(H27)+(0:0.5)$);
\coordinate (H29) at ($(H28)+(0:0.5)$);
\coordinate (H30) at ($(H29)+(0:0.5)$);
\coordinate (H31) at ($(H30)+(0:0.5)$);
\coordinate (H32) at ($(H31)+(0:0.5)$);
\coordinate (H33) at ($(H32)+(0:0.5)$);
\coordinate (H34) at ($(H33)+(0:0.5)$);
\coordinate (H35) at ($(H34)+(0:0.5)$);

\coordinate (I1) at (0,4);
\coordinate (I2) at ($(I1)+(0:0.5)$);
\coordinate (I3) at ($(I2)+(0:0.5)$);
\coordinate (I4) at ($(I3)+(0:0.5)$);
\coordinate (I5) at ($(I4)+(0:0.5)$);
\coordinate (I6) at ($(I5)+(0:0.5)$);
\coordinate (I7) at ($(I6)+(0:0.5)$);
\coordinate (I8) at ($(I7)+(0:0.5)$);
\coordinate (I9) at ($(I8)+(0:0.5)$);
\coordinate (I10) at ($(I9)+(0:0.5)$);
\coordinate (I11) at ($(I10)+(0:0.5)$);
\coordinate (I12) at ($(I11)+(0:0.5)$);
\coordinate (I13) at ($(I12)+(0:0.5)$);
\coordinate (I14) at ($(I13)+(0:0.5)$);
\coordinate (I15) at ($(I14)+(0:0.5)$);
\coordinate (I16) at ($(I15)+(0:0.5)$);
\coordinate (I17) at ($(I16)+(0:0.5)$);
\coordinate (I18) at ($(I17)+(0:0.5)$);
\coordinate (I19) at ($(I18)+(0:0.5)$);
\coordinate (I20) at ($(I19)+(0:0.5)$);
\coordinate (I21) at ($(I20)+(0:0.5)$);
\coordinate (I22) at ($(I21)+(0:0.5)$);
\coordinate (I23) at ($(I22)+(0:0.5)$);
\coordinate (I24) at ($(I23)+(0:0.5)$);
\coordinate (I25) at ($(I24)+(0:0.5)$);
\coordinate (I26) at ($(I25)+(0:0.5)$);
\coordinate (I27) at ($(I26)+(0:0.5)$);
\coordinate (I28) at ($(I27)+(0:0.5)$);
\coordinate (I29) at ($(I28)+(0:0.5)$);
\coordinate (I30) at ($(I29)+(0:0.5)$);
\coordinate (I31) at ($(I30)+(0:0.5)$);
\coordinate (I32) at ($(I31)+(0:0.5)$);
\coordinate (I33) at ($(I32)+(0:0.5)$);
\coordinate (I34) at ($(I33)+(0:0.5)$);
\coordinate (I35) at ($(I34)+(0:0.5)$);

\coordinate (J1) at (0,4.5);
\coordinate (J2) at ($(J1)+(0:0.5)$);
\coordinate (J3) at ($(J2)+(0:0.5)$);
\coordinate (J4) at ($(J3)+(0:0.5)$);
\coordinate (J5) at ($(J4)+(0:0.5)$);
\coordinate (J6) at ($(J5)+(0:0.5)$);
\coordinate (J7) at ($(J6)+(0:0.5)$);
\coordinate (J8) at ($(J7)+(0:0.5)$);
\coordinate (J9) at ($(J8)+(0:0.5)$);
\coordinate (J10) at ($(J9)+(0:0.5)$);
\coordinate (J11) at ($(J10)+(0:0.5)$);
\coordinate (J12) at ($(J11)+(0:0.5)$);
\coordinate (J13) at ($(J12)+(0:0.5)$);
\coordinate (J14) at ($(J13)+(0:0.5)$);
\coordinate (J15) at ($(J14)+(0:0.5)$);
\coordinate (J16) at ($(J15)+(0:0.5)$);
\coordinate (J17) at ($(J16)+(0:0.5)$);
\coordinate (J18) at ($(J17)+(0:0.5)$);
\coordinate (J19) at ($(J18)+(0:0.5)$);
\coordinate (J20) at ($(J19)+(0:0.5)$);
\coordinate (J21) at ($(J20)+(0:0.5)$);
\coordinate (J22) at ($(J21)+(0:0.5)$);
\coordinate (J23) at ($(J22)+(0:0.5)$);
\coordinate (J24) at ($(J23)+(0:0.5)$);
\coordinate (J25) at ($(J24)+(0:0.5)$);
\coordinate (J26) at ($(J25)+(0:0.5)$);
\coordinate (J27) at ($(J26)+(0:0.5)$);
\coordinate (J28) at ($(J27)+(0:0.5)$);
\coordinate (J29) at ($(J28)+(0:0.5)$);
\coordinate (J30) at ($(J29)+(0:0.5)$);
\coordinate (J31) at ($(J30)+(0:0.5)$);
\coordinate (J32) at ($(J31)+(0:0.5)$);
\coordinate (J33) at ($(J32)+(0:0.5)$);
\coordinate (J34) at ($(J33)+(0:0.5)$);
\coordinate (J35) at ($(J34)+(0:0.5)$);

\draw (A1) -- (J1);
\draw (A2) -- (J2);
\draw ($(E2)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A4) -- (J4);
\draw (A5) -- (J5);
\draw (A6) --  (J15);
\draw (A8) -- (I16);
\draw (A10) -- (H17);
\draw (A12) -- (G18);
\draw (A7) -- (B6);
\draw (A9) -- (C7);
\draw (A11) -- (D8);
\draw (A13) -- (E9);
\draw (A15) -- (B14) -- (F10);
\draw (A17) -- (C15) -- (G11);
\draw (A19) -- (D16) -- (H12);
\draw (A21) -- (E17) -- (I13);
\draw (A23) -- (F18) -- (J14);
\draw (B6) -- (J6);
\draw (C7) -- (J7);
\draw (D8) -- (J8);
\draw (E9) -- (J9);
\draw (F10) -- (J10);
\draw (G11) -- (J11);
\draw (H12) -- (J12);
\draw (I13) -- (J13);
\draw (I16) -- (J16);
\draw (H17) -- (J17);
\draw (G18) -- (J18);
\draw[red] (A14) -- (H21) -- (J21);
\draw (A16) -- (H23) -- (J23);
\draw (A18) -- (H25) -- (J25);
\draw (A20) -- (H27) -- (J27);
\draw[red] (A22) -- (H29) -- (J29);
\draw[red] (A24) -- (B24) -- (G19) -- (J19);
\draw (A25) -- (C25) -- (H20) -- (J20);
\draw (A26) -- (D26) -- (H22) -- (J22);
\draw (A27) -- (E27) -- (H24) -- (J24);
\draw (A28) -- (F28) -- (H26) -- (J26);
\draw (A29) -- (G29) -- (H28) -- (J28);
\draw (A30) -- (J30);
\draw ($(E30)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A32) -- (J32);
\draw (A33) -- (J33);
%\draw (A35) -- (J35);
\draw ($(B24)+(90:-0.25)$) node {$\bullet$};
\draw ($(E33)+(25:0.8)$) node {$+$};
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.4]

\coordinate (A1) at (0,0);
\coordinate (A2) at ($(A1)+(0:0.5)$);
\coordinate (A3) at ($(A2)+(0:0.5)$);
\coordinate (A4) at ($(A3)+(0:0.5)$);
\coordinate (A5) at ($(A4)+(0:0.5)$);
\coordinate (A6) at ($(A5)+(0:0.5)$);
\coordinate (A7) at ($(A6)+(0:0.5)$);
\coordinate (A8) at ($(A7)+(0:0.5)$);
\coordinate (A9) at ($(A8)+(0:0.5)$);
\coordinate (A10) at ($(A9)+(0:0.5)$);
\coordinate (A11) at ($(A10)+(0:0.5)$);
\coordinate (A12) at ($(A11)+(0:0.5)$);
\coordinate (A13) at ($(A12)+(0:0.5)$);
\coordinate (A14) at ($(A13)+(0:0.5)$);
\coordinate (A15) at ($(A14)+(0:0.5)$);
\coordinate (A16) at ($(A15)+(0:0.5)$);
\coordinate (A17) at ($(A16)+(0:0.5)$);
\coordinate (A18) at ($(A17)+(0:0.5)$);
\coordinate (A19) at ($(A18)+(0:0.5)$);
\coordinate (A20) at ($(A19)+(0:0.5)$);
\coordinate (A21) at ($(A20)+(0:0.5)$);
\coordinate (A22) at ($(A21)+(0:0.5)$);
\coordinate (A23) at ($(A22)+(0:0.5)$);
\coordinate (A24) at ($(A23)+(0:0.5)$);
\coordinate (A25) at ($(A24)+(0:0.5)$);
\coordinate (A26) at ($(A25)+(0:0.5)$);
\coordinate (A27) at ($(A26)+(0:0.5)$);
\coordinate (A28) at ($(A27)+(0:0.5)$);
\coordinate (A29) at ($(A28)+(0:0.5)$);
\coordinate (A30) at ($(A29)+(0:0.5)$);
\coordinate (A31) at ($(A30)+(0:0.5)$);
\coordinate (A32) at ($(A31)+(0:0.5)$);
\coordinate (A33) at ($(A32)+(0:0.5)$);
\coordinate (A34) at ($(A33)+(0:0.5)$);
\coordinate (A35) at ($(A34)+(0:0.5)$);

\coordinate (B1) at (0,0.5);
\coordinate (B2) at ($(B1)+(0:0.5)$);
\coordinate (B3) at ($(B2)+(0:0.5)$);
\coordinate (B4) at ($(B3)+(0:0.5)$);
\coordinate (B5) at ($(B4)+(0:0.5)$);
\coordinate (B6) at ($(B5)+(0:0.5)$);
\coordinate (B7) at ($(B6)+(0:0.5)$);
\coordinate (B8) at ($(B7)+(0:0.5)$);
\coordinate (B9) at ($(B8)+(0:0.5)$);
\coordinate (B10) at ($(B9)+(0:0.5)$);
\coordinate (B11) at ($(B10)+(0:0.5)$);
\coordinate (B12) at ($(B11)+(0:0.5)$);
\coordinate (B13) at ($(B12)+(0:0.5)$);
\coordinate (B14) at ($(B13)+(0:0.5)$);
\coordinate (B15) at ($(B14)+(0:0.5)$);
\coordinate (B16) at ($(B15)+(0:0.5)$);
\coordinate (B17) at ($(B16)+(0:0.5)$);
\coordinate (B18) at ($(B17)+(0:0.5)$);
\coordinate (B19) at ($(B18)+(0:0.5)$);
\coordinate (B20) at ($(B19)+(0:0.5)$);
\coordinate (B21) at ($(B20)+(0:0.5)$);
\coordinate (B22) at ($(B21)+(0:0.5)$);
\coordinate (B23) at ($(B22)+(0:0.5)$);
\coordinate (B24) at ($(B23)+(0:0.5)$);
\coordinate (B25) at ($(B24)+(0:0.5)$);
\coordinate (B26) at ($(B25)+(0:0.5)$);
\coordinate (B27) at ($(B26)+(0:0.5)$);
\coordinate (B28) at ($(B27)+(0:0.5)$);
\coordinate (B29) at ($(B28)+(0:0.5)$);
\coordinate (B30) at ($(B29)+(0:0.5)$);
\coordinate (B31) at ($(B30)+(0:0.5)$);
\coordinate (B32) at ($(B31)+(0:0.5)$);
\coordinate (B33) at ($(B32)+(0:0.5)$);
\coordinate (B34) at ($(B33)+(0:0.5)$);
\coordinate (B35) at ($(B34)+(0:0.5)$);

\coordinate (C1) at (0,1);
\coordinate (C2) at ($(C1)+(0:0.5)$);
\coordinate (C3) at ($(C2)+(0:0.5)$);
\coordinate (C4) at ($(C3)+(0:0.5)$);
\coordinate (C5) at ($(C4)+(0:0.5)$);
\coordinate (C6) at ($(C5)+(0:0.5)$);
\coordinate (C7) at ($(C6)+(0:0.5)$);
\coordinate (C8) at ($(C7)+(0:0.5)$);
\coordinate (C9) at ($(C8)+(0:0.5)$);
\coordinate (C10) at ($(C9)+(0:0.5)$);
\coordinate (C11) at ($(C10)+(0:0.5)$);
\coordinate (C12) at ($(C11)+(0:0.5)$);
\coordinate (C13) at ($(C12)+(0:0.5)$);
\coordinate (C14) at ($(C13)+(0:0.5)$);
\coordinate (C15) at ($(C14)+(0:0.5)$);
\coordinate (C16) at ($(C15)+(0:0.5)$);
\coordinate (C17) at ($(C16)+(0:0.5)$);
\coordinate (C18) at ($(C17)+(0:0.5)$);
\coordinate (C19) at ($(C18)+(0:0.5)$);
\coordinate (C20) at ($(C19)+(0:0.5)$);
\coordinate (C21) at ($(C20)+(0:0.5)$);
\coordinate (C22) at ($(C21)+(0:0.5)$);
\coordinate (C23) at ($(C22)+(0:0.5)$);
\coordinate (C24) at ($(C23)+(0:0.5)$);
\coordinate (C25) at ($(C24)+(0:0.5)$);
\coordinate (C26) at ($(C25)+(0:0.5)$);
\coordinate (C27) at ($(C26)+(0:0.5)$);
\coordinate (C28) at ($(C27)+(0:0.5)$);
\coordinate (C29) at ($(C28)+(0:0.5)$);
\coordinate (C30) at ($(C29)+(0:0.5)$);
\coordinate (C31) at ($(C30)+(0:0.5)$);
\coordinate (C32) at ($(C31)+(0:0.5)$);
\coordinate (C33) at ($(C32)+(0:0.5)$);
\coordinate (C34) at ($(C33)+(0:0.5)$);
\coordinate (C35) at ($(C34)+(0:0.5)$);

\coordinate (D1) at (0,1.5);
\coordinate (D2) at ($(D1)+(0:0.5)$);
\coordinate (D3) at ($(D2)+(0:0.5)$);
\coordinate (D4) at ($(D3)+(0:0.5)$);
\coordinate (D5) at ($(D4)+(0:0.5)$);
\coordinate (D6) at ($(D5)+(0:0.5)$);
\coordinate (D7) at ($(D6)+(0:0.5)$);
\coordinate (D8) at ($(D7)+(0:0.5)$);
\coordinate (D9) at ($(D8)+(0:0.5)$);
\coordinate (D10) at ($(D9)+(0:0.5)$);
\coordinate (D11) at ($(D10)+(0:0.5)$);
\coordinate (D12) at ($(D11)+(0:0.5)$);
\coordinate (D13) at ($(D12)+(0:0.5)$);
\coordinate (D14) at ($(D13)+(0:0.5)$);
\coordinate (D15) at ($(D14)+(0:0.5)$);
\coordinate (D16) at ($(D15)+(0:0.5)$);
\coordinate (D17) at ($(D16)+(0:0.5)$);
\coordinate (D18) at ($(D17)+(0:0.5)$);
\coordinate (D19) at ($(D18)+(0:0.5)$);
\coordinate (D20) at ($(D19)+(0:0.5)$);
\coordinate (D21) at ($(D20)+(0:0.5)$);
\coordinate (D22) at ($(D21)+(0:0.5)$);
\coordinate (D23) at ($(D22)+(0:0.5)$);
\coordinate (D24) at ($(D23)+(0:0.5)$);
\coordinate (D25) at ($(D24)+(0:0.5)$);
\coordinate (D26) at ($(D25)+(0:0.5)$);
\coordinate (D27) at ($(D26)+(0:0.5)$);
\coordinate (D28) at ($(D27)+(0:0.5)$);
\coordinate (D29) at ($(D28)+(0:0.5)$);
\coordinate (D30) at ($(D29)+(0:0.5)$);
\coordinate (D31) at ($(D30)+(0:0.5)$);
\coordinate (D32) at ($(D31)+(0:0.5)$);
\coordinate (D33) at ($(D32)+(0:0.5)$);
\coordinate (D34) at ($(D33)+(0:0.5)$);
\coordinate (D35) at ($(D34)+(0:0.5)$);

\coordinate (E1) at (0,2);
\coordinate (E2) at ($(E1)+(0:0.5)$);
\coordinate (E3) at ($(E2)+(0:0.5)$);
\coordinate (E4) at ($(E3)+(0:0.5)$);
\coordinate (E5) at ($(E4)+(0:0.5)$);
\coordinate (E6) at ($(E5)+(0:0.5)$);
\coordinate (E7) at ($(E6)+(0:0.5)$);
\coordinate (E8) at ($(E7)+(0:0.5)$);
\coordinate (E9) at ($(E8)+(0:0.5)$);
\coordinate (E10) at ($(E9)+(0:0.5)$);
\coordinate (E11) at ($(E10)+(0:0.5)$);
\coordinate (E12) at ($(E11)+(0:0.5)$);
\coordinate (E13) at ($(E12)+(0:0.5)$);
\coordinate (E14) at ($(E13)+(0:0.5)$);
\coordinate (E15) at ($(E14)+(0:0.5)$);
\coordinate (E16) at ($(E15)+(0:0.5)$);
\coordinate (E17) at ($(E16)+(0:0.5)$);
\coordinate (E18) at ($(E17)+(0:0.5)$);
\coordinate (E19) at ($(E18)+(0:0.5)$);
\coordinate (E20) at ($(E19)+(0:0.5)$);
\coordinate (E21) at ($(E20)+(0:0.5)$);
\coordinate (E22) at ($(E21)+(0:0.5)$);
\coordinate (E23) at ($(E22)+(0:0.5)$);
\coordinate (E24) at ($(E23)+(0:0.5)$);
\coordinate (E25) at ($(E24)+(0:0.5)$);
\coordinate (E26) at ($(E25)+(0:0.5)$);
\coordinate (E27) at ($(E26)+(0:0.5)$);
\coordinate (E28) at ($(E27)+(0:0.5)$);
\coordinate (E29) at ($(E28)+(0:0.5)$);
\coordinate (E30) at ($(E29)+(0:0.5)$);
\coordinate (E31) at ($(E30)+(0:0.5)$);
\coordinate (E32) at ($(E31)+(0:0.5)$);
\coordinate (E33) at ($(E32)+(0:0.5)$);
\coordinate (E34) at ($(E33)+(0:0.5)$);
\coordinate (E35) at ($(E34)+(0:0.5)$);

\coordinate (F1) at (0,2.5);
\coordinate (F2) at ($(F1)+(0:0.5)$);
\coordinate (F3) at ($(F2)+(0:0.5)$);
\coordinate (F4) at ($(F3)+(0:0.5)$);
\coordinate (F5) at ($(F4)+(0:0.5)$);
\coordinate (F6) at ($(F5)+(0:0.5)$);
\coordinate (F7) at ($(F6)+(0:0.5)$);
\coordinate (F8) at ($(F7)+(0:0.5)$);
\coordinate (F9) at ($(F8)+(0:0.5)$);
\coordinate (F10) at ($(F9)+(0:0.5)$);
\coordinate (F11) at ($(F10)+(0:0.5)$);
\coordinate (F12) at ($(F11)+(0:0.5)$);
\coordinate (F13) at ($(F12)+(0:0.5)$);
\coordinate (F14) at ($(F13)+(0:0.5)$);
\coordinate (F15) at ($(F14)+(0:0.5)$);
\coordinate (F16) at ($(F15)+(0:0.5)$);
\coordinate (F17) at ($(F16)+(0:0.5)$);
\coordinate (F18) at ($(F17)+(0:0.5)$);
\coordinate (F19) at ($(F18)+(0:0.5)$);
\coordinate (F20) at ($(F19)+(0:0.5)$);
\coordinate (F21) at ($(F20)+(0:0.5)$);
\coordinate (F22) at ($(F21)+(0:0.5)$);
\coordinate (F23) at ($(F22)+(0:0.5)$);
\coordinate (F24) at ($(F23)+(0:0.5)$);
\coordinate (F25) at ($(F24)+(0:0.5)$);
\coordinate (F26) at ($(F25)+(0:0.5)$);
\coordinate (F27) at ($(F26)+(0:0.5)$);
\coordinate (F28) at ($(F27)+(0:0.5)$);
\coordinate (F29) at ($(F28)+(0:0.5)$);
\coordinate (F30) at ($(F29)+(0:0.5)$);
\coordinate (F31) at ($(F30)+(0:0.5)$);
\coordinate (F32) at ($(F31)+(0:0.5)$);
\coordinate (F33) at ($(F32)+(0:0.5)$);
\coordinate (F34) at ($(F33)+(0:0.5)$);
\coordinate (F35) at ($(F34)+(0:0.5)$);

\coordinate (G1) at (0,3);
\coordinate (G2) at ($(G1)+(0:0.5)$);
\coordinate (G3) at ($(G2)+(0:0.5)$);
\coordinate (G4) at ($(G3)+(0:0.5)$);
\coordinate (G5) at ($(G4)+(0:0.5)$);
\coordinate (G6) at ($(G5)+(0:0.5)$);
\coordinate (G7) at ($(G6)+(0:0.5)$);
\coordinate (G8) at ($(G7)+(0:0.5)$);
\coordinate (G9) at ($(G8)+(0:0.5)$);
\coordinate (G10) at ($(G9)+(0:0.5)$);
\coordinate (G11) at ($(G10)+(0:0.5)$);
\coordinate (G12) at ($(G11)+(0:0.5)$);
\coordinate (G13) at ($(G12)+(0:0.5)$);
\coordinate (G14) at ($(G13)+(0:0.5)$);
\coordinate (G15) at ($(G14)+(0:0.5)$);
\coordinate (G16) at ($(G15)+(0:0.5)$);
\coordinate (G17) at ($(G16)+(0:0.5)$);
\coordinate (G18) at ($(G17)+(0:0.5)$);
\coordinate (G19) at ($(G18)+(0:0.5)$);
\coordinate (G20) at ($(G19)+(0:0.5)$);
\coordinate (G21) at ($(G20)+(0:0.5)$);
\coordinate (G22) at ($(G21)+(0:0.5)$);
\coordinate (G23) at ($(G22)+(0:0.5)$);
\coordinate (G24) at ($(G23)+(0:0.5)$);
\coordinate (G25) at ($(G24)+(0:0.5)$);
\coordinate (G26) at ($(G25)+(0:0.5)$);
\coordinate (G27) at ($(G26)+(0:0.5)$);
\coordinate (G28) at ($(G27)+(0:0.5)$);
\coordinate (G29) at ($(G28)+(0:0.5)$);
\coordinate (G30) at ($(G29)+(0:0.5)$);
\coordinate (G31) at ($(G30)+(0:0.5)$);
\coordinate (G32) at ($(G31)+(0:0.5)$);
\coordinate (G33) at ($(G32)+(0:0.5)$);
\coordinate (G34) at ($(G33)+(0:0.5)$);
\coordinate (G35) at ($(G34)+(0:0.5)$);

\coordinate (H1) at (0,3.5);
\coordinate (H2) at ($(H1)+(0:0.5)$);
\coordinate (H3) at ($(H2)+(0:0.5)$);
\coordinate (H4) at ($(H3)+(0:0.5)$);
\coordinate (H5) at ($(H4)+(0:0.5)$);
\coordinate (H6) at ($(H5)+(0:0.5)$);
\coordinate (H7) at ($(H6)+(0:0.5)$);
\coordinate (H8) at ($(H7)+(0:0.5)$);
\coordinate (H9) at ($(H8)+(0:0.5)$);
\coordinate (H10) at ($(H9)+(0:0.5)$);
\coordinate (H11) at ($(H10)+(0:0.5)$);
\coordinate (H12) at ($(H11)+(0:0.5)$);
\coordinate (H13) at ($(H12)+(0:0.5)$);
\coordinate (H14) at ($(H13)+(0:0.5)$);
\coordinate (H15) at ($(H14)+(0:0.5)$);
\coordinate (H16) at ($(H15)+(0:0.5)$);
\coordinate (H17) at ($(H16)+(0:0.5)$);
\coordinate (H18) at ($(H17)+(0:0.5)$);
\coordinate (H19) at ($(H18)+(0:0.5)$);
\coordinate (H20) at ($(H19)+(0:0.5)$);
\coordinate (H21) at ($(H20)+(0:0.5)$);
\coordinate (H22) at ($(H21)+(0:0.5)$);
\coordinate (H23) at ($(H22)+(0:0.5)$);
\coordinate (H24) at ($(H23)+(0:0.5)$);
\coordinate (H25) at ($(H24)+(0:0.5)$);
\coordinate (H26) at ($(H25)+(0:0.5)$);
\coordinate (H27) at ($(H26)+(0:0.5)$);
\coordinate (H28) at ($(H27)+(0:0.5)$);
\coordinate (H29) at ($(H28)+(0:0.5)$);
\coordinate (H30) at ($(H29)+(0:0.5)$);
\coordinate (H31) at ($(H30)+(0:0.5)$);
\coordinate (H32) at ($(H31)+(0:0.5)$);
\coordinate (H33) at ($(H32)+(0:0.5)$);
\coordinate (H34) at ($(H33)+(0:0.5)$);
\coordinate (H35) at ($(H34)+(0:0.5)$);

\coordinate (I1) at (0,4);
\coordinate (I2) at ($(I1)+(0:0.5)$);
\coordinate (I3) at ($(I2)+(0:0.5)$);
\coordinate (I4) at ($(I3)+(0:0.5)$);
\coordinate (I5) at ($(I4)+(0:0.5)$);
\coordinate (I6) at ($(I5)+(0:0.5)$);
\coordinate (I7) at ($(I6)+(0:0.5)$);
\coordinate (I8) at ($(I7)+(0:0.5)$);
\coordinate (I9) at ($(I8)+(0:0.5)$);
\coordinate (I10) at ($(I9)+(0:0.5)$);
\coordinate (I11) at ($(I10)+(0:0.5)$);
\coordinate (I12) at ($(I11)+(0:0.5)$);
\coordinate (I13) at ($(I12)+(0:0.5)$);
\coordinate (I14) at ($(I13)+(0:0.5)$);
\coordinate (I15) at ($(I14)+(0:0.5)$);
\coordinate (I16) at ($(I15)+(0:0.5)$);
\coordinate (I17) at ($(I16)+(0:0.5)$);
\coordinate (I18) at ($(I17)+(0:0.5)$);
\coordinate (I19) at ($(I18)+(0:0.5)$);
\coordinate (I20) at ($(I19)+(0:0.5)$);
\coordinate (I21) at ($(I20)+(0:0.5)$);
\coordinate (I22) at ($(I21)+(0:0.5)$);
\coordinate (I23) at ($(I22)+(0:0.5)$);
\coordinate (I24) at ($(I23)+(0:0.5)$);
\coordinate (I25) at ($(I24)+(0:0.5)$);
\coordinate (I26) at ($(I25)+(0:0.5)$);
\coordinate (I27) at ($(I26)+(0:0.5)$);
\coordinate (I28) at ($(I27)+(0:0.5)$);
\coordinate (I29) at ($(I28)+(0:0.5)$);
\coordinate (I30) at ($(I29)+(0:0.5)$);
\coordinate (I31) at ($(I30)+(0:0.5)$);
\coordinate (I32) at ($(I31)+(0:0.5)$);
\coordinate (I33) at ($(I32)+(0:0.5)$);
\coordinate (I34) at ($(I33)+(0:0.5)$);
\coordinate (I35) at ($(I34)+(0:0.5)$);

\coordinate (J1) at (0,4.5);
\coordinate (J2) at ($(J1)+(0:0.5)$);
\coordinate (J3) at ($(J2)+(0:0.5)$);
\coordinate (J4) at ($(J3)+(0:0.5)$);
\coordinate (J5) at ($(J4)+(0:0.5)$);
\coordinate (J6) at ($(J5)+(0:0.5)$);
\coordinate (J7) at ($(J6)+(0:0.5)$);
\coordinate (J8) at ($(J7)+(0:0.5)$);
\coordinate (J9) at ($(J8)+(0:0.5)$);
\coordinate (J10) at ($(J9)+(0:0.5)$);
\coordinate (J11) at ($(J10)+(0:0.5)$);
\coordinate (J12) at ($(J11)+(0:0.5)$);
\coordinate (J13) at ($(J12)+(0:0.5)$);
\coordinate (J14) at ($(J13)+(0:0.5)$);
\coordinate (J15) at ($(J14)+(0:0.5)$);
\coordinate (J16) at ($(J15)+(0:0.5)$);
\coordinate (J17) at ($(J16)+(0:0.5)$);
\coordinate (J18) at ($(J17)+(0:0.5)$);
\coordinate (J19) at ($(J18)+(0:0.5)$);
\coordinate (J20) at ($(J19)+(0:0.5)$);
\coordinate (J21) at ($(J20)+(0:0.5)$);
\coordinate (J22) at ($(J21)+(0:0.5)$);
\coordinate (J23) at ($(J22)+(0:0.5)$);
\coordinate (J24) at ($(J23)+(0:0.5)$);
\coordinate (J25) at ($(J24)+(0:0.5)$);
\coordinate (J26) at ($(J25)+(0:0.5)$);
\coordinate (J27) at ($(J26)+(0:0.5)$);
\coordinate (J28) at ($(J27)+(0:0.5)$);
\coordinate (J29) at ($(J28)+(0:0.5)$);
\coordinate (J30) at ($(J29)+(0:0.5)$);
\coordinate (J31) at ($(J30)+(0:0.5)$);
\coordinate (J32) at ($(J31)+(0:0.5)$);
\coordinate (J33) at ($(J32)+(0:0.5)$);
\coordinate (J34) at ($(J33)+(0:0.5)$);
\coordinate (J35) at ($(J34)+(0:0.5)$);

\draw (A1) -- (J1);
\draw (A2) -- (J2);
\draw ($(E2)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A4) -- (J4);
\draw (A5) -- (J5);
\draw (A6) --  (J15);
\draw (A8) -- (I16);
\draw (A10) -- (H17);
\draw (A12) -- (G18);
\draw (A7) -- (B6);
\draw (A9) -- (C7);
\draw (A11) -- (D8);
\draw (A13) -- (E9);
\draw (A15) -- (B14) -- (F10);
\draw (A17) -- (C15) -- (G11);
\draw (A19) -- (D16) -- (H12);
\draw (A21) -- (E17) -- (I13);
\draw (A23) -- (F18) -- (J14);
\draw (B6) -- (J6);
\draw (C7) -- (J7);
\draw (D8) -- (J8);
\draw (E9) -- (J9);
\draw (F10) -- (J10);
\draw (G11) -- (J11);
\draw (H12) -- (J12);
\draw (I13) -- (J13);
\draw (I16) -- (J16);
\draw (H17) -- (J17);
\draw (G18) -- (J18);
\draw (A14) -- (H21) -- (J21);
\draw (A16) -- (H23) -- (J23);
\draw (A18) -- (H25) -- (J25);
\draw (A20) -- (H27) -- (J27);
\draw (A22) -- (B23) -- (C23) -- (G19) -- (J19);
\draw (A24) -- (C24) -- (H29) -- (J29);
\draw (A25) -- (C25) -- (H20) -- (J20);
\draw (A26) -- (D26) -- (H22) -- (J22);
\draw (A27) -- (E27) -- (H24) -- (J24);
\draw (A28) -- (F28) -- (H26) -- (J26);
\draw (A29) -- (G29) -- (H28) -- (J28);
\draw (A30) -- (J30);
\draw ($(E30)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A32) -- (J32);
\draw (A33) -- (J33);

%\draw ($(F20)$) node {$\bullet$};
%\draw ($(E35)+(25:0.8)$) node {$+$};
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.4]

\coordinate (A1) at (0,0);
\coordinate (A2) at ($(A1)+(0:0.5)$);
\coordinate (A3) at ($(A2)+(0:0.5)$);
\coordinate (A4) at ($(A3)+(0:0.5)$);
\coordinate (A5) at ($(A4)+(0:0.5)$);
\coordinate (A6) at ($(A5)+(0:0.5)$);
\coordinate (A7) at ($(A6)+(0:0.5)$);
\coordinate (A8) at ($(A7)+(0:0.5)$);
\coordinate (A9) at ($(A8)+(0:0.5)$);
\coordinate (A10) at ($(A9)+(0:0.5)$);
\coordinate (A11) at ($(A10)+(0:0.5)$);
\coordinate (A12) at ($(A11)+(0:0.5)$);
\coordinate (A13) at ($(A12)+(0:0.5)$);
\coordinate (A14) at ($(A13)+(0:0.5)$);
\coordinate (A15) at ($(A14)+(0:0.5)$);
\coordinate (A16) at ($(A15)+(0:0.5)$);
\coordinate (A17) at ($(A16)+(0:0.5)$);
\coordinate (A18) at ($(A17)+(0:0.5)$);
\coordinate (A19) at ($(A18)+(0:0.5)$);
\coordinate (A20) at ($(A19)+(0:0.5)$);
\coordinate (A21) at ($(A20)+(0:0.5)$);
\coordinate (A22) at ($(A21)+(0:0.5)$);
\coordinate (A23) at ($(A22)+(0:0.5)$);
\coordinate (A24) at ($(A23)+(0:0.5)$);
\coordinate (A25) at ($(A24)+(0:0.5)$);
\coordinate (A26) at ($(A25)+(0:0.5)$);
\coordinate (A27) at ($(A26)+(0:0.5)$);
\coordinate (A28) at ($(A27)+(0:0.5)$);
\coordinate (A29) at ($(A28)+(0:0.5)$);
\coordinate (A30) at ($(A29)+(0:0.5)$);
\coordinate (A31) at ($(A30)+(0:0.5)$);
\coordinate (A32) at ($(A31)+(0:0.5)$);
\coordinate (A33) at ($(A32)+(0:0.5)$);
\coordinate (A34) at ($(A33)+(0:0.5)$);
\coordinate (A35) at ($(A34)+(0:0.5)$);

\coordinate (B1) at (0,0.5);
\coordinate (B2) at ($(B1)+(0:0.5)$);
\coordinate (B3) at ($(B2)+(0:0.5)$);
\coordinate (B4) at ($(B3)+(0:0.5)$);
\coordinate (B5) at ($(B4)+(0:0.5)$);
\coordinate (B6) at ($(B5)+(0:0.5)$);
\coordinate (B7) at ($(B6)+(0:0.5)$);
\coordinate (B8) at ($(B7)+(0:0.5)$);
\coordinate (B9) at ($(B8)+(0:0.5)$);
\coordinate (B10) at ($(B9)+(0:0.5)$);
\coordinate (B11) at ($(B10)+(0:0.5)$);
\coordinate (B12) at ($(B11)+(0:0.5)$);
\coordinate (B13) at ($(B12)+(0:0.5)$);
\coordinate (B14) at ($(B13)+(0:0.5)$);
\coordinate (B15) at ($(B14)+(0:0.5)$);
\coordinate (B16) at ($(B15)+(0:0.5)$);
\coordinate (B17) at ($(B16)+(0:0.5)$);
\coordinate (B18) at ($(B17)+(0:0.5)$);
\coordinate (B19) at ($(B18)+(0:0.5)$);
\coordinate (B20) at ($(B19)+(0:0.5)$);
\coordinate (B21) at ($(B20)+(0:0.5)$);
\coordinate (B22) at ($(B21)+(0:0.5)$);
\coordinate (B23) at ($(B22)+(0:0.5)$);
\coordinate (B24) at ($(B23)+(0:0.5)$);
\coordinate (B25) at ($(B24)+(0:0.5)$);
\coordinate (B26) at ($(B25)+(0:0.5)$);
\coordinate (B27) at ($(B26)+(0:0.5)$);
\coordinate (B28) at ($(B27)+(0:0.5)$);
\coordinate (B29) at ($(B28)+(0:0.5)$);
\coordinate (B30) at ($(B29)+(0:0.5)$);
\coordinate (B31) at ($(B30)+(0:0.5)$);
\coordinate (B32) at ($(B31)+(0:0.5)$);
\coordinate (B33) at ($(B32)+(0:0.5)$);
\coordinate (B34) at ($(B33)+(0:0.5)$);
\coordinate (B35) at ($(B34)+(0:0.5)$);

\coordinate (C1) at (0,1);
\coordinate (C2) at ($(C1)+(0:0.5)$);
\coordinate (C3) at ($(C2)+(0:0.5)$);
\coordinate (C4) at ($(C3)+(0:0.5)$);
\coordinate (C5) at ($(C4)+(0:0.5)$);
\coordinate (C6) at ($(C5)+(0:0.5)$);
\coordinate (C7) at ($(C6)+(0:0.5)$);
\coordinate (C8) at ($(C7)+(0:0.5)$);
\coordinate (C9) at ($(C8)+(0:0.5)$);
\coordinate (C10) at ($(C9)+(0:0.5)$);
\coordinate (C11) at ($(C10)+(0:0.5)$);
\coordinate (C12) at ($(C11)+(0:0.5)$);
\coordinate (C13) at ($(C12)+(0:0.5)$);
\coordinate (C14) at ($(C13)+(0:0.5)$);
\coordinate (C15) at ($(C14)+(0:0.5)$);
\coordinate (C16) at ($(C15)+(0:0.5)$);
\coordinate (C17) at ($(C16)+(0:0.5)$);
\coordinate (C18) at ($(C17)+(0:0.5)$);
\coordinate (C19) at ($(C18)+(0:0.5)$);
\coordinate (C20) at ($(C19)+(0:0.5)$);
\coordinate (C21) at ($(C20)+(0:0.5)$);
\coordinate (C22) at ($(C21)+(0:0.5)$);
\coordinate (C23) at ($(C22)+(0:0.5)$);
\coordinate (C24) at ($(C23)+(0:0.5)$);
\coordinate (C25) at ($(C24)+(0:0.5)$);
\coordinate (C26) at ($(C25)+(0:0.5)$);
\coordinate (C27) at ($(C26)+(0:0.5)$);
\coordinate (C28) at ($(C27)+(0:0.5)$);
\coordinate (C29) at ($(C28)+(0:0.5)$);
\coordinate (C30) at ($(C29)+(0:0.5)$);
\coordinate (C31) at ($(C30)+(0:0.5)$);
\coordinate (C32) at ($(C31)+(0:0.5)$);
\coordinate (C33) at ($(C32)+(0:0.5)$);
\coordinate (C34) at ($(C33)+(0:0.5)$);
\coordinate (C35) at ($(C34)+(0:0.5)$);

\coordinate (D1) at (0,1.5);
\coordinate (D2) at ($(D1)+(0:0.5)$);
\coordinate (D3) at ($(D2)+(0:0.5)$);
\coordinate (D4) at ($(D3)+(0:0.5)$);
\coordinate (D5) at ($(D4)+(0:0.5)$);
\coordinate (D6) at ($(D5)+(0:0.5)$);
\coordinate (D7) at ($(D6)+(0:0.5)$);
\coordinate (D8) at ($(D7)+(0:0.5)$);
\coordinate (D9) at ($(D8)+(0:0.5)$);
\coordinate (D10) at ($(D9)+(0:0.5)$);
\coordinate (D11) at ($(D10)+(0:0.5)$);
\coordinate (D12) at ($(D11)+(0:0.5)$);
\coordinate (D13) at ($(D12)+(0:0.5)$);
\coordinate (D14) at ($(D13)+(0:0.5)$);
\coordinate (D15) at ($(D14)+(0:0.5)$);
\coordinate (D16) at ($(D15)+(0:0.5)$);
\coordinate (D17) at ($(D16)+(0:0.5)$);
\coordinate (D18) at ($(D17)+(0:0.5)$);
\coordinate (D19) at ($(D18)+(0:0.5)$);
\coordinate (D20) at ($(D19)+(0:0.5)$);
\coordinate (D21) at ($(D20)+(0:0.5)$);
\coordinate (D22) at ($(D21)+(0:0.5)$);
\coordinate (D23) at ($(D22)+(0:0.5)$);
\coordinate (D24) at ($(D23)+(0:0.5)$);
\coordinate (D25) at ($(D24)+(0:0.5)$);
\coordinate (D26) at ($(D25)+(0:0.5)$);
\coordinate (D27) at ($(D26)+(0:0.5)$);
\coordinate (D28) at ($(D27)+(0:0.5)$);
\coordinate (D29) at ($(D28)+(0:0.5)$);
\coordinate (D30) at ($(D29)+(0:0.5)$);
\coordinate (D31) at ($(D30)+(0:0.5)$);
\coordinate (D32) at ($(D31)+(0:0.5)$);
\coordinate (D33) at ($(D32)+(0:0.5)$);
\coordinate (D34) at ($(D33)+(0:0.5)$);
\coordinate (D35) at ($(D34)+(0:0.5)$);

\coordinate (E1) at (0,2);
\coordinate (E2) at ($(E1)+(0:0.5)$);
\coordinate (E3) at ($(E2)+(0:0.5)$);
\coordinate (E4) at ($(E3)+(0:0.5)$);
\coordinate (E5) at ($(E4)+(0:0.5)$);
\coordinate (E6) at ($(E5)+(0:0.5)$);
\coordinate (E7) at ($(E6)+(0:0.5)$);
\coordinate (E8) at ($(E7)+(0:0.5)$);
\coordinate (E9) at ($(E8)+(0:0.5)$);
\coordinate (E10) at ($(E9)+(0:0.5)$);
\coordinate (E11) at ($(E10)+(0:0.5)$);
\coordinate (E12) at ($(E11)+(0:0.5)$);
\coordinate (E13) at ($(E12)+(0:0.5)$);
\coordinate (E14) at ($(E13)+(0:0.5)$);
\coordinate (E15) at ($(E14)+(0:0.5)$);
\coordinate (E16) at ($(E15)+(0:0.5)$);
\coordinate (E17) at ($(E16)+(0:0.5)$);
\coordinate (E18) at ($(E17)+(0:0.5)$);
\coordinate (E19) at ($(E18)+(0:0.5)$);
\coordinate (E20) at ($(E19)+(0:0.5)$);
\coordinate (E21) at ($(E20)+(0:0.5)$);
\coordinate (E22) at ($(E21)+(0:0.5)$);
\coordinate (E23) at ($(E22)+(0:0.5)$);
\coordinate (E24) at ($(E23)+(0:0.5)$);
\coordinate (E25) at ($(E24)+(0:0.5)$);
\coordinate (E26) at ($(E25)+(0:0.5)$);
\coordinate (E27) at ($(E26)+(0:0.5)$);
\coordinate (E28) at ($(E27)+(0:0.5)$);
\coordinate (E29) at ($(E28)+(0:0.5)$);
\coordinate (E30) at ($(E29)+(0:0.5)$);
\coordinate (E31) at ($(E30)+(0:0.5)$);
\coordinate (E32) at ($(E31)+(0:0.5)$);
\coordinate (E33) at ($(E32)+(0:0.5)$);
\coordinate (E34) at ($(E33)+(0:0.5)$);
\coordinate (E35) at ($(E34)+(0:0.5)$);

\coordinate (F1) at (0,2.5);
\coordinate (F2) at ($(F1)+(0:0.5)$);
\coordinate (F3) at ($(F2)+(0:0.5)$);
\coordinate (F4) at ($(F3)+(0:0.5)$);
\coordinate (F5) at ($(F4)+(0:0.5)$);
\coordinate (F6) at ($(F5)+(0:0.5)$);
\coordinate (F7) at ($(F6)+(0:0.5)$);
\coordinate (F8) at ($(F7)+(0:0.5)$);
\coordinate (F9) at ($(F8)+(0:0.5)$);
\coordinate (F10) at ($(F9)+(0:0.5)$);
\coordinate (F11) at ($(F10)+(0:0.5)$);
\coordinate (F12) at ($(F11)+(0:0.5)$);
\coordinate (F13) at ($(F12)+(0:0.5)$);
\coordinate (F14) at ($(F13)+(0:0.5)$);
\coordinate (F15) at ($(F14)+(0:0.5)$);
\coordinate (F16) at ($(F15)+(0:0.5)$);
\coordinate (F17) at ($(F16)+(0:0.5)$);
\coordinate (F18) at ($(F17)+(0:0.5)$);
\coordinate (F19) at ($(F18)+(0:0.5)$);
\coordinate (F20) at ($(F19)+(0:0.5)$);
\coordinate (F21) at ($(F20)+(0:0.5)$);
\coordinate (F22) at ($(F21)+(0:0.5)$);
\coordinate (F23) at ($(F22)+(0:0.5)$);
\coordinate (F24) at ($(F23)+(0:0.5)$);
\coordinate (F25) at ($(F24)+(0:0.5)$);
\coordinate (F26) at ($(F25)+(0:0.5)$);
\coordinate (F27) at ($(F26)+(0:0.5)$);
\coordinate (F28) at ($(F27)+(0:0.5)$);
\coordinate (F29) at ($(F28)+(0:0.5)$);
\coordinate (F30) at ($(F29)+(0:0.5)$);
\coordinate (F31) at ($(F30)+(0:0.5)$);
\coordinate (F32) at ($(F31)+(0:0.5)$);
\coordinate (F33) at ($(F32)+(0:0.5)$);
\coordinate (F34) at ($(F33)+(0:0.5)$);
\coordinate (F35) at ($(F34)+(0:0.5)$);

\coordinate (G1) at (0,3);
\coordinate (G2) at ($(G1)+(0:0.5)$);
\coordinate (G3) at ($(G2)+(0:0.5)$);
\coordinate (G4) at ($(G3)+(0:0.5)$);
\coordinate (G5) at ($(G4)+(0:0.5)$);
\coordinate (G6) at ($(G5)+(0:0.5)$);
\coordinate (G7) at ($(G6)+(0:0.5)$);
\coordinate (G8) at ($(G7)+(0:0.5)$);
\coordinate (G9) at ($(G8)+(0:0.5)$);
\coordinate (G10) at ($(G9)+(0:0.5)$);
\coordinate (G11) at ($(G10)+(0:0.5)$);
\coordinate (G12) at ($(G11)+(0:0.5)$);
\coordinate (G13) at ($(G12)+(0:0.5)$);
\coordinate (G14) at ($(G13)+(0:0.5)$);
\coordinate (G15) at ($(G14)+(0:0.5)$);
\coordinate (G16) at ($(G15)+(0:0.5)$);
\coordinate (G17) at ($(G16)+(0:0.5)$);
\coordinate (G18) at ($(G17)+(0:0.5)$);
\coordinate (G19) at ($(G18)+(0:0.5)$);
\coordinate (G20) at ($(G19)+(0:0.5)$);
\coordinate (G21) at ($(G20)+(0:0.5)$);
\coordinate (G22) at ($(G21)+(0:0.5)$);
\coordinate (G23) at ($(G22)+(0:0.5)$);
\coordinate (G24) at ($(G23)+(0:0.5)$);
\coordinate (G25) at ($(G24)+(0:0.5)$);
\coordinate (G26) at ($(G25)+(0:0.5)$);
\coordinate (G27) at ($(G26)+(0:0.5)$);
\coordinate (G28) at ($(G27)+(0:0.5)$);
\coordinate (G29) at ($(G28)+(0:0.5)$);
\coordinate (G30) at ($(G29)+(0:0.5)$);
\coordinate (G31) at ($(G30)+(0:0.5)$);
\coordinate (G32) at ($(G31)+(0:0.5)$);
\coordinate (G33) at ($(G32)+(0:0.5)$);
\coordinate (G34) at ($(G33)+(0:0.5)$);
\coordinate (G35) at ($(G34)+(0:0.5)$);

\coordinate (H1) at (0,3.5);
\coordinate (H2) at ($(H1)+(0:0.5)$);
\coordinate (H3) at ($(H2)+(0:0.5)$);
\coordinate (H4) at ($(H3)+(0:0.5)$);
\coordinate (H5) at ($(H4)+(0:0.5)$);
\coordinate (H6) at ($(H5)+(0:0.5)$);
\coordinate (H7) at ($(H6)+(0:0.5)$);
\coordinate (H8) at ($(H7)+(0:0.5)$);
\coordinate (H9) at ($(H8)+(0:0.5)$);
\coordinate (H10) at ($(H9)+(0:0.5)$);
\coordinate (H11) at ($(H10)+(0:0.5)$);
\coordinate (H12) at ($(H11)+(0:0.5)$);
\coordinate (H13) at ($(H12)+(0:0.5)$);
\coordinate (H14) at ($(H13)+(0:0.5)$);
\coordinate (H15) at ($(H14)+(0:0.5)$);
\coordinate (H16) at ($(H15)+(0:0.5)$);
\coordinate (H17) at ($(H16)+(0:0.5)$);
\coordinate (H18) at ($(H17)+(0:0.5)$);
\coordinate (H19) at ($(H18)+(0:0.5)$);
\coordinate (H20) at ($(H19)+(0:0.5)$);
\coordinate (H21) at ($(H20)+(0:0.5)$);
\coordinate (H22) at ($(H21)+(0:0.5)$);
\coordinate (H23) at ($(H22)+(0:0.5)$);
\coordinate (H24) at ($(H23)+(0:0.5)$);
\coordinate (H25) at ($(H24)+(0:0.5)$);
\coordinate (H26) at ($(H25)+(0:0.5)$);
\coordinate (H27) at ($(H26)+(0:0.5)$);
\coordinate (H28) at ($(H27)+(0:0.5)$);
\coordinate (H29) at ($(H28)+(0:0.5)$);
\coordinate (H30) at ($(H29)+(0:0.5)$);
\coordinate (H31) at ($(H30)+(0:0.5)$);
\coordinate (H32) at ($(H31)+(0:0.5)$);
\coordinate (H33) at ($(H32)+(0:0.5)$);
\coordinate (H34) at ($(H33)+(0:0.5)$);
\coordinate (H35) at ($(H34)+(0:0.5)$);

\coordinate (I1) at (0,4);
\coordinate (I2) at ($(I1)+(0:0.5)$);
\coordinate (I3) at ($(I2)+(0:0.5)$);
\coordinate (I4) at ($(I3)+(0:0.5)$);
\coordinate (I5) at ($(I4)+(0:0.5)$);
\coordinate (I6) at ($(I5)+(0:0.5)$);
\coordinate (I7) at ($(I6)+(0:0.5)$);
\coordinate (I8) at ($(I7)+(0:0.5)$);
\coordinate (I9) at ($(I8)+(0:0.5)$);
\coordinate (I10) at ($(I9)+(0:0.5)$);
\coordinate (I11) at ($(I10)+(0:0.5)$);
\coordinate (I12) at ($(I11)+(0:0.5)$);
\coordinate (I13) at ($(I12)+(0:0.5)$);
\coordinate (I14) at ($(I13)+(0:0.5)$);
\coordinate (I15) at ($(I14)+(0:0.5)$);
\coordinate (I16) at ($(I15)+(0:0.5)$);
\coordinate (I17) at ($(I16)+(0:0.5)$);
\coordinate (I18) at ($(I17)+(0:0.5)$);
\coordinate (I19) at ($(I18)+(0:0.5)$);
\coordinate (I20) at ($(I19)+(0:0.5)$);
\coordinate (I21) at ($(I20)+(0:0.5)$);
\coordinate (I22) at ($(I21)+(0:0.5)$);
\coordinate (I23) at ($(I22)+(0:0.5)$);
\coordinate (I24) at ($(I23)+(0:0.5)$);
\coordinate (I25) at ($(I24)+(0:0.5)$);
\coordinate (I26) at ($(I25)+(0:0.5)$);
\coordinate (I27) at ($(I26)+(0:0.5)$);
\coordinate (I28) at ($(I27)+(0:0.5)$);
\coordinate (I29) at ($(I28)+(0:0.5)$);
\coordinate (I30) at ($(I29)+(0:0.5)$);
\coordinate (I31) at ($(I30)+(0:0.5)$);
\coordinate (I32) at ($(I31)+(0:0.5)$);
\coordinate (I33) at ($(I32)+(0:0.5)$);
\coordinate (I34) at ($(I33)+(0:0.5)$);
\coordinate (I35) at ($(I34)+(0:0.5)$);

\coordinate (J1) at (0,4.5);
\coordinate (J2) at ($(J1)+(0:0.5)$);
\coordinate (J3) at ($(J2)+(0:0.5)$);
\coordinate (J4) at ($(J3)+(0:0.5)$);
\coordinate (J5) at ($(J4)+(0:0.5)$);
\coordinate (J6) at ($(J5)+(0:0.5)$);
\coordinate (J7) at ($(J6)+(0:0.5)$);
\coordinate (J8) at ($(J7)+(0:0.5)$);
\coordinate (J9) at ($(J8)+(0:0.5)$);
\coordinate (J10) at ($(J9)+(0:0.5)$);
\coordinate (J11) at ($(J10)+(0:0.5)$);
\coordinate (J12) at ($(J11)+(0:0.5)$);
\coordinate (J13) at ($(J12)+(0:0.5)$);
\coordinate (J14) at ($(J13)+(0:0.5)$);
\coordinate (J15) at ($(J14)+(0:0.5)$);
\coordinate (J16) at ($(J15)+(0:0.5)$);
\coordinate (J17) at ($(J16)+(0:0.5)$);
\coordinate (J18) at ($(J17)+(0:0.5)$);
\coordinate (J19) at ($(J18)+(0:0.5)$);
\coordinate (J20) at ($(J19)+(0:0.5)$);
\coordinate (J21) at ($(J20)+(0:0.5)$);
\coordinate (J22) at ($(J21)+(0:0.5)$);
\coordinate (J23) at ($(J22)+(0:0.5)$);
\coordinate (J24) at ($(J23)+(0:0.5)$);
\coordinate (J25) at ($(J24)+(0:0.5)$);
\coordinate (J26) at ($(J25)+(0:0.5)$);
\coordinate (J27) at ($(J26)+(0:0.5)$);
\coordinate (J28) at ($(J27)+(0:0.5)$);
\coordinate (J29) at ($(J28)+(0:0.5)$);
\coordinate (J30) at ($(J29)+(0:0.5)$);
\coordinate (J31) at ($(J30)+(0:0.5)$);
\coordinate (J32) at ($(J31)+(0:0.5)$);
\coordinate (J33) at ($(J32)+(0:0.5)$);
\coordinate (J34) at ($(J33)+(0:0.5)$);
\coordinate (J35) at ($(J34)+(0:0.5)$);

\draw (A1) -- (J1);
\draw (A2) -- (J2);
\draw ($(E2)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A4) -- (J4);
\draw (A5) -- (J5);
\draw (A6) --  (J15);
\draw (A8) -- (I16);
\draw (A10) -- (H17);
\draw (A12) -- (G18);
\draw (A7) -- (B6);
\draw (A9) -- (C7);
\draw (A11) -- (D8);
\draw (A13) -- (E9);
\draw (A15) -- (B14) -- (F10);
\draw (A17) -- (C15) -- (G11);
\draw (A19) -- (D16) -- (H12);
\draw (A21) -- (E17) -- (I13);
\draw (A23) -- (F18) -- (J14);
\draw (B6) -- (J6);
\draw (C7) -- (J7);
\draw (D8) -- (J8);
\draw (E9) -- (J9);
\draw (F10) -- (J10);
\draw (G11) -- (J11);
\draw (H12) -- (J12);
\draw (I13) -- (J13);
\draw (I16) -- (J16);
\draw (H17) -- (J17);
\draw (G18) -- (J18);
\draw (A14) -- (F19) -- (J19);
\draw (A16) -- (E20) -- (J20);
\draw (A18) -- (E22) -- (J22);
\draw (A20) -- (E24) -- (J24);
\draw (A22) -- (E26) -- (J26);
\draw (A24) -- (B24) -- (E21) -- (J21);
\draw (A25) -- (C25) -- (E23) -- (J23);
\draw (A26) -- (D26) -- (E25) -- (J25);
\draw (A27) -- (J27);
\draw (A28) -- (G28) -- (H29) -- (J29);
\draw (A29) -- (G29) -- (H28) -- (J28);
\draw (A30) -- (J30);
\draw ($(E30)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A32) -- (J32);
\draw (A33) -- (J33);
%\draw (A35) -- (J35);
%\draw ($(F20)$) node {$\bullet$};
%\draw ($(E35)+(25:0.8)$) node {$-$};
\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[scale = 0.4]

\coordinate (A1) at (0,0);
\coordinate (A2) at ($(A1)+(0:0.5)$);
\coordinate (A3) at ($(A2)+(0:0.5)$);
\coordinate (A4) at ($(A3)+(0:0.5)$);
\coordinate (A5) at ($(A4)+(0:0.5)$);
\coordinate (A6) at ($(A5)+(0:0.5)$);
\coordinate (A7) at ($(A6)+(0:0.5)$);
\coordinate (A8) at ($(A7)+(0:0.5)$);
\coordinate (A9) at ($(A8)+(0:0.5)$);
\coordinate (A10) at ($(A9)+(0:0.5)$);
\coordinate (A11) at ($(A10)+(0:0.5)$);
\coordinate (A12) at ($(A11)+(0:0.5)$);
\coordinate (A13) at ($(A12)+(0:0.5)$);
\coordinate (A14) at ($(A13)+(0:0.5)$);
\coordinate (A15) at ($(A14)+(0:0.5)$);
\coordinate (A16) at ($(A15)+(0:0.5)$);
\coordinate (A17) at ($(A16)+(0:0.5)$);
\coordinate (A18) at ($(A17)+(0:0.5)$);
\coordinate (A19) at ($(A18)+(0:0.5)$);
\coordinate (A20) at ($(A19)+(0:0.5)$);
\coordinate (A21) at ($(A20)+(0:0.5)$);
\coordinate (A22) at ($(A21)+(0:0.5)$);
\coordinate (A23) at ($(A22)+(0:0.5)$);
\coordinate (A24) at ($(A23)+(0:0.5)$);
\coordinate (A25) at ($(A24)+(0:0.5)$);
\coordinate (A26) at ($(A25)+(0:0.5)$);
\coordinate (A27) at ($(A26)+(0:0.5)$);
\coordinate (A28) at ($(A27)+(0:0.5)$);
\coordinate (A29) at ($(A28)+(0:0.5)$);
\coordinate (A30) at ($(A29)+(0:0.5)$);
\coordinate (A31) at ($(A30)+(0:0.5)$);
\coordinate (A32) at ($(A31)+(0:0.5)$);
\coordinate (A33) at ($(A32)+(0:0.5)$);
\coordinate (A34) at ($(A33)+(0:0.5)$);
\coordinate (A35) at ($(A34)+(0:0.5)$);

\coordinate (B1) at (0,0.5);
\coordinate (B2) at ($(B1)+(0:0.5)$);
\coordinate (B3) at ($(B2)+(0:0.5)$);
\coordinate (B4) at ($(B3)+(0:0.5)$);
\coordinate (B5) at ($(B4)+(0:0.5)$);
\coordinate (B6) at ($(B5)+(0:0.5)$);
\coordinate (B7) at ($(B6)+(0:0.5)$);
\coordinate (B8) at ($(B7)+(0:0.5)$);
\coordinate (B9) at ($(B8)+(0:0.5)$);
\coordinate (B10) at ($(B9)+(0:0.5)$);
\coordinate (B11) at ($(B10)+(0:0.5)$);
\coordinate (B12) at ($(B11)+(0:0.5)$);
\coordinate (B13) at ($(B12)+(0:0.5)$);
\coordinate (B14) at ($(B13)+(0:0.5)$);
\coordinate (B15) at ($(B14)+(0:0.5)$);
\coordinate (B16) at ($(B15)+(0:0.5)$);
\coordinate (B17) at ($(B16)+(0:0.5)$);
\coordinate (B18) at ($(B17)+(0:0.5)$);
\coordinate (B19) at ($(B18)+(0:0.5)$);
\coordinate (B20) at ($(B19)+(0:0.5)$);
\coordinate (B21) at ($(B20)+(0:0.5)$);
\coordinate (B22) at ($(B21)+(0:0.5)$);
\coordinate (B23) at ($(B22)+(0:0.5)$);
\coordinate (B24) at ($(B23)+(0:0.5)$);
\coordinate (B25) at ($(B24)+(0:0.5)$);
\coordinate (B26) at ($(B25)+(0:0.5)$);
\coordinate (B27) at ($(B26)+(0:0.5)$);
\coordinate (B28) at ($(B27)+(0:0.5)$);
\coordinate (B29) at ($(B28)+(0:0.5)$);
\coordinate (B30) at ($(B29)+(0:0.5)$);
\coordinate (B31) at ($(B30)+(0:0.5)$);
\coordinate (B32) at ($(B31)+(0:0.5)$);
\coordinate (B33) at ($(B32)+(0:0.5)$);
\coordinate (B34) at ($(B33)+(0:0.5)$);
\coordinate (B35) at ($(B34)+(0:0.5)$);

\coordinate (C1) at (0,1);
\coordinate (C2) at ($(C1)+(0:0.5)$);
\coordinate (C3) at ($(C2)+(0:0.5)$);
\coordinate (C4) at ($(C3)+(0:0.5)$);
\coordinate (C5) at ($(C4)+(0:0.5)$);
\coordinate (C6) at ($(C5)+(0:0.5)$);
\coordinate (C7) at ($(C6)+(0:0.5)$);
\coordinate (C8) at ($(C7)+(0:0.5)$);
\coordinate (C9) at ($(C8)+(0:0.5)$);
\coordinate (C10) at ($(C9)+(0:0.5)$);
\coordinate (C11) at ($(C10)+(0:0.5)$);
\coordinate (C12) at ($(C11)+(0:0.5)$);
\coordinate (C13) at ($(C12)+(0:0.5)$);
\coordinate (C14) at ($(C13)+(0:0.5)$);
\coordinate (C15) at ($(C14)+(0:0.5)$);
\coordinate (C16) at ($(C15)+(0:0.5)$);
\coordinate (C17) at ($(C16)+(0:0.5)$);
\coordinate (C18) at ($(C17)+(0:0.5)$);
\coordinate (C19) at ($(C18)+(0:0.5)$);
\coordinate (C20) at ($(C19)+(0:0.5)$);
\coordinate (C21) at ($(C20)+(0:0.5)$);
\coordinate (C22) at ($(C21)+(0:0.5)$);
\coordinate (C23) at ($(C22)+(0:0.5)$);
\coordinate (C24) at ($(C23)+(0:0.5)$);
\coordinate (C25) at ($(C24)+(0:0.5)$);
\coordinate (C26) at ($(C25)+(0:0.5)$);
\coordinate (C27) at ($(C26)+(0:0.5)$);
\coordinate (C28) at ($(C27)+(0:0.5)$);
\coordinate (C29) at ($(C28)+(0:0.5)$);
\coordinate (C30) at ($(C29)+(0:0.5)$);
\coordinate (C31) at ($(C30)+(0:0.5)$);
\coordinate (C32) at ($(C31)+(0:0.5)$);
\coordinate (C33) at ($(C32)+(0:0.5)$);
\coordinate (C34) at ($(C33)+(0:0.5)$);
\coordinate (C35) at ($(C34)+(0:0.5)$);

\coordinate (D1) at (0,1.5);
\coordinate (D2) at ($(D1)+(0:0.5)$);
\coordinate (D3) at ($(D2)+(0:0.5)$);
\coordinate (D4) at ($(D3)+(0:0.5)$);
\coordinate (D5) at ($(D4)+(0:0.5)$);
\coordinate (D6) at ($(D5)+(0:0.5)$);
\coordinate (D7) at ($(D6)+(0:0.5)$);
\coordinate (D8) at ($(D7)+(0:0.5)$);
\coordinate (D9) at ($(D8)+(0:0.5)$);
\coordinate (D10) at ($(D9)+(0:0.5)$);
\coordinate (D11) at ($(D10)+(0:0.5)$);
\coordinate (D12) at ($(D11)+(0:0.5)$);
\coordinate (D13) at ($(D12)+(0:0.5)$);
\coordinate (D14) at ($(D13)+(0:0.5)$);
\coordinate (D15) at ($(D14)+(0:0.5)$);
\coordinate (D16) at ($(D15)+(0:0.5)$);
\coordinate (D17) at ($(D16)+(0:0.5)$);
\coordinate (D18) at ($(D17)+(0:0.5)$);
\coordinate (D19) at ($(D18)+(0:0.5)$);
\coordinate (D20) at ($(D19)+(0:0.5)$);
\coordinate (D21) at ($(D20)+(0:0.5)$);
\coordinate (D22) at ($(D21)+(0:0.5)$);
\coordinate (D23) at ($(D22)+(0:0.5)$);
\coordinate (D24) at ($(D23)+(0:0.5)$);
\coordinate (D25) at ($(D24)+(0:0.5)$);
\coordinate (D26) at ($(D25)+(0:0.5)$);
\coordinate (D27) at ($(D26)+(0:0.5)$);
\coordinate (D28) at ($(D27)+(0:0.5)$);
\coordinate (D29) at ($(D28)+(0:0.5)$);
\coordinate (D30) at ($(D29)+(0:0.5)$);
\coordinate (D31) at ($(D30)+(0:0.5)$);
\coordinate (D32) at ($(D31)+(0:0.5)$);
\coordinate (D33) at ($(D32)+(0:0.5)$);
\coordinate (D34) at ($(D33)+(0:0.5)$);
\coordinate (D35) at ($(D34)+(0:0.5)$);

\coordinate (E1) at (0,2);
\coordinate (E2) at ($(E1)+(0:0.5)$);
\coordinate (E3) at ($(E2)+(0:0.5)$);
\coordinate (E4) at ($(E3)+(0:0.5)$);
\coordinate (E5) at ($(E4)+(0:0.5)$);
\coordinate (E6) at ($(E5)+(0:0.5)$);
\coordinate (E7) at ($(E6)+(0:0.5)$);
\coordinate (E8) at ($(E7)+(0:0.5)$);
\coordinate (E9) at ($(E8)+(0:0.5)$);
\coordinate (E10) at ($(E9)+(0:0.5)$);
\coordinate (E11) at ($(E10)+(0:0.5)$);
\coordinate (E12) at ($(E11)+(0:0.5)$);
\coordinate (E13) at ($(E12)+(0:0.5)$);
\coordinate (E14) at ($(E13)+(0:0.5)$);
\coordinate (E15) at ($(E14)+(0:0.5)$);
\coordinate (E16) at ($(E15)+(0:0.5)$);
\coordinate (E17) at ($(E16)+(0:0.5)$);
\coordinate (E18) at ($(E17)+(0:0.5)$);
\coordinate (E19) at ($(E18)+(0:0.5)$);
\coordinate (E20) at ($(E19)+(0:0.5)$);
\coordinate (E21) at ($(E20)+(0:0.5)$);
\coordinate (E22) at ($(E21)+(0:0.5)$);
\coordinate (E23) at ($(E22)+(0:0.5)$);
\coordinate (E24) at ($(E23)+(0:0.5)$);
\coordinate (E25) at ($(E24)+(0:0.5)$);
\coordinate (E26) at ($(E25)+(0:0.5)$);
\coordinate (E27) at ($(E26)+(0:0.5)$);
\coordinate (E28) at ($(E27)+(0:0.5)$);
\coordinate (E29) at ($(E28)+(0:0.5)$);
\coordinate (E30) at ($(E29)+(0:0.5)$);
\coordinate (E31) at ($(E30)+(0:0.5)$);
\coordinate (E32) at ($(E31)+(0:0.5)$);
\coordinate (E33) at ($(E32)+(0:0.5)$);
\coordinate (E34) at ($(E33)+(0:0.5)$);
\coordinate (E35) at ($(E34)+(0:0.5)$);

\coordinate (F1) at (0,2.5);
\coordinate (F2) at ($(F1)+(0:0.5)$);
\coordinate (F3) at ($(F2)+(0:0.5)$);
\coordinate (F4) at ($(F3)+(0:0.5)$);
\coordinate (F5) at ($(F4)+(0:0.5)$);
\coordinate (F6) at ($(F5)+(0:0.5)$);
\coordinate (F7) at ($(F6)+(0:0.5)$);
\coordinate (F8) at ($(F7)+(0:0.5)$);
\coordinate (F9) at ($(F8)+(0:0.5)$);
\coordinate (F10) at ($(F9)+(0:0.5)$);
\coordinate (F11) at ($(F10)+(0:0.5)$);
\coordinate (F12) at ($(F11)+(0:0.5)$);
\coordinate (F13) at ($(F12)+(0:0.5)$);
\coordinate (F14) at ($(F13)+(0:0.5)$);
\coordinate (F15) at ($(F14)+(0:0.5)$);
\coordinate (F16) at ($(F15)+(0:0.5)$);
\coordinate (F17) at ($(F16)+(0:0.5)$);
\coordinate (F18) at ($(F17)+(0:0.5)$);
\coordinate (F19) at ($(F18)+(0:0.5)$);
\coordinate (F20) at ($(F19)+(0:0.5)$);
\coordinate (F21) at ($(F20)+(0:0.5)$);
\coordinate (F22) at ($(F21)+(0:0.5)$);
\coordinate (F23) at ($(F22)+(0:0.5)$);
\coordinate (F24) at ($(F23)+(0:0.5)$);
\coordinate (F25) at ($(F24)+(0:0.5)$);
\coordinate (F26) at ($(F25)+(0:0.5)$);
\coordinate (F27) at ($(F26)+(0:0.5)$);
\coordinate (F28) at ($(F27)+(0:0.5)$);
\coordinate (F29) at ($(F28)+(0:0.5)$);
\coordinate (F30) at ($(F29)+(0:0.5)$);
\coordinate (F31) at ($(F30)+(0:0.5)$);
\coordinate (F32) at ($(F31)+(0:0.5)$);
\coordinate (F33) at ($(F32)+(0:0.5)$);
\coordinate (F34) at ($(F33)+(0:0.5)$);
\coordinate (F35) at ($(F34)+(0:0.5)$);

\coordinate (G1) at (0,3);
\coordinate (G2) at ($(G1)+(0:0.5)$);
\coordinate (G3) at ($(G2)+(0:0.5)$);
\coordinate (G4) at ($(G3)+(0:0.5)$);
\coordinate (G5) at ($(G4)+(0:0.5)$);
\coordinate (G6) at ($(G5)+(0:0.5)$);
\coordinate (G7) at ($(G6)+(0:0.5)$);
\coordinate (G8) at ($(G7)+(0:0.5)$);
\coordinate (G9) at ($(G8)+(0:0.5)$);
\coordinate (G10) at ($(G9)+(0:0.5)$);
\coordinate (G11) at ($(G10)+(0:0.5)$);
\coordinate (G12) at ($(G11)+(0:0.5)$);
\coordinate (G13) at ($(G12)+(0:0.5)$);
\coordinate (G14) at ($(G13)+(0:0.5)$);
\coordinate (G15) at ($(G14)+(0:0.5)$);
\coordinate (G16) at ($(G15)+(0:0.5)$);
\coordinate (G17) at ($(G16)+(0:0.5)$);
\coordinate (G18) at ($(G17)+(0:0.5)$);
\coordinate (G19) at ($(G18)+(0:0.5)$);
\coordinate (G20) at ($(G19)+(0:0.5)$);
\coordinate (G21) at ($(G20)+(0:0.5)$);
\coordinate (G22) at ($(G21)+(0:0.5)$);
\coordinate (G23) at ($(G22)+(0:0.5)$);
\coordinate (G24) at ($(G23)+(0:0.5)$);
\coordinate (G25) at ($(G24)+(0:0.5)$);
\coordinate (G26) at ($(G25)+(0:0.5)$);
\coordinate (G27) at ($(G26)+(0:0.5)$);
\coordinate (G28) at ($(G27)+(0:0.5)$);
\coordinate (G29) at ($(G28)+(0:0.5)$);
\coordinate (G30) at ($(G29)+(0:0.5)$);
\coordinate (G31) at ($(G30)+(0:0.5)$);
\coordinate (G32) at ($(G31)+(0:0.5)$);
\coordinate (G33) at ($(G32)+(0:0.5)$);
\coordinate (G34) at ($(G33)+(0:0.5)$);
\coordinate (G35) at ($(G34)+(0:0.5)$);

\coordinate (H1) at (0,3.5);
\coordinate (H2) at ($(H1)+(0:0.5)$);
\coordinate (H3) at ($(H2)+(0:0.5)$);
\coordinate (H4) at ($(H3)+(0:0.5)$);
\coordinate (H5) at ($(H4)+(0:0.5)$);
\coordinate (H6) at ($(H5)+(0:0.5)$);
\coordinate (H7) at ($(H6)+(0:0.5)$);
\coordinate (H8) at ($(H7)+(0:0.5)$);
\coordinate (H9) at ($(H8)+(0:0.5)$);
\coordinate (H10) at ($(H9)+(0:0.5)$);
\coordinate (H11) at ($(H10)+(0:0.5)$);
\coordinate (H12) at ($(H11)+(0:0.5)$);
\coordinate (H13) at ($(H12)+(0:0.5)$);
\coordinate (H14) at ($(H13)+(0:0.5)$);
\coordinate (H15) at ($(H14)+(0:0.5)$);
\coordinate (H16) at ($(H15)+(0:0.5)$);
\coordinate (H17) at ($(H16)+(0:0.5)$);
\coordinate (H18) at ($(H17)+(0:0.5)$);
\coordinate (H19) at ($(H18)+(0:0.5)$);
\coordinate (H20) at ($(H19)+(0:0.5)$);
\coordinate (H21) at ($(H20)+(0:0.5)$);
\coordinate (H22) at ($(H21)+(0:0.5)$);
\coordinate (H23) at ($(H22)+(0:0.5)$);
\coordinate (H24) at ($(H23)+(0:0.5)$);
\coordinate (H25) at ($(H24)+(0:0.5)$);
\coordinate (H26) at ($(H25)+(0:0.5)$);
\coordinate (H27) at ($(H26)+(0:0.5)$);
\coordinate (H28) at ($(H27)+(0:0.5)$);
\coordinate (H29) at ($(H28)+(0:0.5)$);
\coordinate (H30) at ($(H29)+(0:0.5)$);
\coordinate (H31) at ($(H30)+(0:0.5)$);
\coordinate (H32) at ($(H31)+(0:0.5)$);
\coordinate (H33) at ($(H32)+(0:0.5)$);
\coordinate (H34) at ($(H33)+(0:0.5)$);
\coordinate (H35) at ($(H34)+(0:0.5)$);

\coordinate (I1) at (0,4);
\coordinate (I2) at ($(I1)+(0:0.5)$);
\coordinate (I3) at ($(I2)+(0:0.5)$);
\coordinate (I4) at ($(I3)+(0:0.5)$);
\coordinate (I5) at ($(I4)+(0:0.5)$);
\coordinate (I6) at ($(I5)+(0:0.5)$);
\coordinate (I7) at ($(I6)+(0:0.5)$);
\coordinate (I8) at ($(I7)+(0:0.5)$);
\coordinate (I9) at ($(I8)+(0:0.5)$);
\coordinate (I10) at ($(I9)+(0:0.5)$);
\coordinate (I11) at ($(I10)+(0:0.5)$);
\coordinate (I12) at ($(I11)+(0:0.5)$);
\coordinate (I13) at ($(I12)+(0:0.5)$);
\coordinate (I14) at ($(I13)+(0:0.5)$);
\coordinate (I15) at ($(I14)+(0:0.5)$);
\coordinate (I16) at ($(I15)+(0:0.5)$);
\coordinate (I17) at ($(I16)+(0:0.5)$);
\coordinate (I18) at ($(I17)+(0:0.5)$);
\coordinate (I19) at ($(I18)+(0:0.5)$);
\coordinate (I20) at ($(I19)+(0:0.5)$);
\coordinate (I21) at ($(I20)+(0:0.5)$);
\coordinate (I22) at ($(I21)+(0:0.5)$);
\coordinate (I23) at ($(I22)+(0:0.5)$);
\coordinate (I24) at ($(I23)+(0:0.5)$);
\coordinate (I25) at ($(I24)+(0:0.5)$);
\coordinate (I26) at ($(I25)+(0:0.5)$);
\coordinate (I27) at ($(I26)+(0:0.5)$);
\coordinate (I28) at ($(I27)+(0:0.5)$);
\coordinate (I29) at ($(I28)+(0:0.5)$);
\coordinate (I30) at ($(I29)+(0:0.5)$);
\coordinate (I31) at ($(I30)+(0:0.5)$);
\coordinate (I32) at ($(I31)+(0:0.5)$);
\coordinate (I33) at ($(I32)+(0:0.5)$);
\coordinate (I34) at ($(I33)+(0:0.5)$);
\coordinate (I35) at ($(I34)+(0:0.5)$);

\coordinate (J1) at (0,4.5);
\coordinate (J2) at ($(J1)+(0:0.5)$);
\coordinate (J3) at ($(J2)+(0:0.5)$);
\coordinate (J4) at ($(J3)+(0:0.5)$);
\coordinate (J5) at ($(J4)+(0:0.5)$);
\coordinate (J6) at ($(J5)+(0:0.5)$);
\coordinate (J7) at ($(J6)+(0:0.5)$);
\coordinate (J8) at ($(J7)+(0:0.5)$);
\coordinate (J9) at ($(J8)+(0:0.5)$);
\coordinate (J10) at ($(J9)+(0:0.5)$);
\coordinate (J11) at ($(J10)+(0:0.5)$);
\coordinate (J12) at ($(J11)+(0:0.5)$);
\coordinate (J13) at ($(J12)+(0:0.5)$);
\coordinate (J14) at ($(J13)+(0:0.5)$);
\coordinate (J15) at ($(J14)+(0:0.5)$);
\coordinate (J16) at ($(J15)+(0:0.5)$);
\coordinate (J17) at ($(J16)+(0:0.5)$);
\coordinate (J18) at ($(J17)+(0:0.5)$);
\coordinate (J19) at ($(J18)+(0:0.5)$);
\coordinate (J20) at ($(J19)+(0:0.5)$);
\coordinate (J21) at ($(J20)+(0:0.5)$);
\coordinate (J22) at ($(J21)+(0:0.5)$);
\coordinate (J23) at ($(J22)+(0:0.5)$);
\coordinate (J24) at ($(J23)+(0:0.5)$);
\coordinate (J25) at ($(J24)+(0:0.5)$);
\coordinate (J26) at ($(J25)+(0:0.5)$);
\coordinate (J27) at ($(J26)+(0:0.5)$);
\coordinate (J28) at ($(J27)+(0:0.5)$);
\coordinate (J29) at ($(J28)+(0:0.5)$);
\coordinate (J30) at ($(J29)+(0:0.5)$);
\coordinate (J31) at ($(J30)+(0:0.5)$);
\coordinate (J32) at ($(J31)+(0:0.5)$);
\coordinate (J33) at ($(J32)+(0:0.5)$);
\coordinate (J34) at ($(J33)+(0:0.5)$);
\coordinate (J35) at ($(J34)+(0:0.5)$);

\draw (A1) -- (J1);
\draw (A2) -- (J2);
\draw ($(E2)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A4) -- (J4);
\draw (A5) -- (J5);
\draw (A6) --  (J15);
\draw (A8) -- (I16);
\draw (A10) -- (H17);
\draw[red] (A12) -- (G18);
\draw (A7) -- (B6);
\draw (A9) -- (C7);
\draw (A11) -- (D8);
\draw (A13) -- (E9);
\draw[red] (A15) -- (B14) -- (F10);
\draw (A17) -- (C15) -- (G11);
\draw (A19) -- (D16) -- (H12);
\draw (A21) -- (E17) -- (I13);
\draw[red] (A23) -- (F18) -- (J14);
\draw (B6) -- (J6);
\draw (C7) -- (J7);
\draw (D8) -- (J8);
\draw (E9) -- (J9);
\draw[red] (F10) -- (J10);
\draw (G11) -- (J11);
\draw (H12) -- (J12);
\draw (I13) -- (J13);
\draw (I16) -- (J16);
\draw (H17) -- (J17);
\draw[red] (G18) -- (J18);
\draw (A14) -- (H21) -- (J21);
\draw (A16) -- (H23) -- (J23);
\draw (A18) -- (H25) -- (J25);
\draw (A20) -- (H27) -- (J27);
\draw (A22) -- (H29) -- (J29);
\draw (A24) -- (B24) -- (G19) -- (J19);
\draw (A25) -- (C25) -- (H20) -- (J20);
\draw (A26) -- (D26) -- (H22) -- (J22);
\draw (A27) -- (E27) -- (H24) -- (J24);
\draw (A28) -- (F28) -- (H26) -- (J26);
\draw (A29) -- (G29) -- (H28) -- (J28);
\draw (A30) -- (J30);
\draw ($(E30)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A32) -- (J32);
\draw (A33) -- (J33);
\draw ($(H18)+(90:-0.25)$) node {$\bullet$};
%\draw ($(E35)+(25:0.8)$) node {$=$};
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.4]

\coordinate (A1) at (0,0);
\coordinate (A2) at ($(A1)+(0:0.5)$);
\coordinate (A3) at ($(A2)+(0:0.5)$);
\coordinate (A4) at ($(A3)+(0:0.5)$);
\coordinate (A5) at ($(A4)+(0:0.5)$);
\coordinate (A6) at ($(A5)+(0:0.5)$);
\coordinate (A7) at ($(A6)+(0:0.5)$);
\coordinate (A8) at ($(A7)+(0:0.5)$);
\coordinate (A9) at ($(A8)+(0:0.5)$);
\coordinate (A10) at ($(A9)+(0:0.5)$);
\coordinate (A11) at ($(A10)+(0:0.5)$);
\coordinate (A12) at ($(A11)+(0:0.5)$);
\coordinate (A13) at ($(A12)+(0:0.5)$);
\coordinate (A14) at ($(A13)+(0:0.5)$);
\coordinate (A15) at ($(A14)+(0:0.5)$);
\coordinate (A16) at ($(A15)+(0:0.5)$);
\coordinate (A17) at ($(A16)+(0:0.5)$);
\coordinate (A18) at ($(A17)+(0:0.5)$);
\coordinate (A19) at ($(A18)+(0:0.5)$);
\coordinate (A20) at ($(A19)+(0:0.5)$);
\coordinate (A21) at ($(A20)+(0:0.5)$);
\coordinate (A22) at ($(A21)+(0:0.5)$);
\coordinate (A23) at ($(A22)+(0:0.5)$);
\coordinate (A24) at ($(A23)+(0:0.5)$);
\coordinate (A25) at ($(A24)+(0:0.5)$);
\coordinate (A26) at ($(A25)+(0:0.5)$);
\coordinate (A27) at ($(A26)+(0:0.5)$);
\coordinate (A28) at ($(A27)+(0:0.5)$);
\coordinate (A29) at ($(A28)+(0:0.5)$);
\coordinate (A30) at ($(A29)+(0:0.5)$);
\coordinate (A31) at ($(A30)+(0:0.5)$);
\coordinate (A32) at ($(A31)+(0:0.5)$);
\coordinate (A33) at ($(A32)+(0:0.5)$);
\coordinate (A34) at ($(A33)+(0:0.5)$);
\coordinate (A35) at ($(A34)+(0:0.5)$);

\coordinate (B1) at (0,0.5);
\coordinate (B2) at ($(B1)+(0:0.5)$);
\coordinate (B3) at ($(B2)+(0:0.5)$);
\coordinate (B4) at ($(B3)+(0:0.5)$);
\coordinate (B5) at ($(B4)+(0:0.5)$);
\coordinate (B6) at ($(B5)+(0:0.5)$);
\coordinate (B7) at ($(B6)+(0:0.5)$);
\coordinate (B8) at ($(B7)+(0:0.5)$);
\coordinate (B9) at ($(B8)+(0:0.5)$);
\coordinate (B10) at ($(B9)+(0:0.5)$);
\coordinate (B11) at ($(B10)+(0:0.5)$);
\coordinate (B12) at ($(B11)+(0:0.5)$);
\coordinate (B13) at ($(B12)+(0:0.5)$);
\coordinate (B14) at ($(B13)+(0:0.5)$);
\coordinate (B15) at ($(B14)+(0:0.5)$);
\coordinate (B16) at ($(B15)+(0:0.5)$);
\coordinate (B17) at ($(B16)+(0:0.5)$);
\coordinate (B18) at ($(B17)+(0:0.5)$);
\coordinate (B19) at ($(B18)+(0:0.5)$);
\coordinate (B20) at ($(B19)+(0:0.5)$);
\coordinate (B21) at ($(B20)+(0:0.5)$);
\coordinate (B22) at ($(B21)+(0:0.5)$);
\coordinate (B23) at ($(B22)+(0:0.5)$);
\coordinate (B24) at ($(B23)+(0:0.5)$);
\coordinate (B25) at ($(B24)+(0:0.5)$);
\coordinate (B26) at ($(B25)+(0:0.5)$);
\coordinate (B27) at ($(B26)+(0:0.5)$);
\coordinate (B28) at ($(B27)+(0:0.5)$);
\coordinate (B29) at ($(B28)+(0:0.5)$);
\coordinate (B30) at ($(B29)+(0:0.5)$);
\coordinate (B31) at ($(B30)+(0:0.5)$);
\coordinate (B32) at ($(B31)+(0:0.5)$);
\coordinate (B33) at ($(B32)+(0:0.5)$);
\coordinate (B34) at ($(B33)+(0:0.5)$);
\coordinate (B35) at ($(B34)+(0:0.5)$);

\coordinate (C1) at (0,1);
\coordinate (C2) at ($(C1)+(0:0.5)$);
\coordinate (C3) at ($(C2)+(0:0.5)$);
\coordinate (C4) at ($(C3)+(0:0.5)$);
\coordinate (C5) at ($(C4)+(0:0.5)$);
\coordinate (C6) at ($(C5)+(0:0.5)$);
\coordinate (C7) at ($(C6)+(0:0.5)$);
\coordinate (C8) at ($(C7)+(0:0.5)$);
\coordinate (C9) at ($(C8)+(0:0.5)$);
\coordinate (C10) at ($(C9)+(0:0.5)$);
\coordinate (C11) at ($(C10)+(0:0.5)$);
\coordinate (C12) at ($(C11)+(0:0.5)$);
\coordinate (C13) at ($(C12)+(0:0.5)$);
\coordinate (C14) at ($(C13)+(0:0.5)$);
\coordinate (C15) at ($(C14)+(0:0.5)$);
\coordinate (C16) at ($(C15)+(0:0.5)$);
\coordinate (C17) at ($(C16)+(0:0.5)$);
\coordinate (C18) at ($(C17)+(0:0.5)$);
\coordinate (C19) at ($(C18)+(0:0.5)$);
\coordinate (C20) at ($(C19)+(0:0.5)$);
\coordinate (C21) at ($(C20)+(0:0.5)$);
\coordinate (C22) at ($(C21)+(0:0.5)$);
\coordinate (C23) at ($(C22)+(0:0.5)$);
\coordinate (C24) at ($(C23)+(0:0.5)$);
\coordinate (C25) at ($(C24)+(0:0.5)$);
\coordinate (C26) at ($(C25)+(0:0.5)$);
\coordinate (C27) at ($(C26)+(0:0.5)$);
\coordinate (C28) at ($(C27)+(0:0.5)$);
\coordinate (C29) at ($(C28)+(0:0.5)$);
\coordinate (C30) at ($(C29)+(0:0.5)$);
\coordinate (C31) at ($(C30)+(0:0.5)$);
\coordinate (C32) at ($(C31)+(0:0.5)$);
\coordinate (C33) at ($(C32)+(0:0.5)$);
\coordinate (C34) at ($(C33)+(0:0.5)$);
\coordinate (C35) at ($(C34)+(0:0.5)$);

\coordinate (D1) at (0,1.5);
\coordinate (D2) at ($(D1)+(0:0.5)$);
\coordinate (D3) at ($(D2)+(0:0.5)$);
\coordinate (D4) at ($(D3)+(0:0.5)$);
\coordinate (D5) at ($(D4)+(0:0.5)$);
\coordinate (D6) at ($(D5)+(0:0.5)$);
\coordinate (D7) at ($(D6)+(0:0.5)$);
\coordinate (D8) at ($(D7)+(0:0.5)$);
\coordinate (D9) at ($(D8)+(0:0.5)$);
\coordinate (D10) at ($(D9)+(0:0.5)$);
\coordinate (D11) at ($(D10)+(0:0.5)$);
\coordinate (D12) at ($(D11)+(0:0.5)$);
\coordinate (D13) at ($(D12)+(0:0.5)$);
\coordinate (D14) at ($(D13)+(0:0.5)$);
\coordinate (D15) at ($(D14)+(0:0.5)$);
\coordinate (D16) at ($(D15)+(0:0.5)$);
\coordinate (D17) at ($(D16)+(0:0.5)$);
\coordinate (D18) at ($(D17)+(0:0.5)$);
\coordinate (D19) at ($(D18)+(0:0.5)$);
\coordinate (D20) at ($(D19)+(0:0.5)$);
\coordinate (D21) at ($(D20)+(0:0.5)$);
\coordinate (D22) at ($(D21)+(0:0.5)$);
\coordinate (D23) at ($(D22)+(0:0.5)$);
\coordinate (D24) at ($(D23)+(0:0.5)$);
\coordinate (D25) at ($(D24)+(0:0.5)$);
\coordinate (D26) at ($(D25)+(0:0.5)$);
\coordinate (D27) at ($(D26)+(0:0.5)$);
\coordinate (D28) at ($(D27)+(0:0.5)$);
\coordinate (D29) at ($(D28)+(0:0.5)$);
\coordinate (D30) at ($(D29)+(0:0.5)$);
\coordinate (D31) at ($(D30)+(0:0.5)$);
\coordinate (D32) at ($(D31)+(0:0.5)$);
\coordinate (D33) at ($(D32)+(0:0.5)$);
\coordinate (D34) at ($(D33)+(0:0.5)$);
\coordinate (D35) at ($(D34)+(0:0.5)$);

\coordinate (E1) at (0,2);
\coordinate (E2) at ($(E1)+(0:0.5)$);
\coordinate (E3) at ($(E2)+(0:0.5)$);
\coordinate (E4) at ($(E3)+(0:0.5)$);
\coordinate (E5) at ($(E4)+(0:0.5)$);
\coordinate (E6) at ($(E5)+(0:0.5)$);
\coordinate (E7) at ($(E6)+(0:0.5)$);
\coordinate (E8) at ($(E7)+(0:0.5)$);
\coordinate (E9) at ($(E8)+(0:0.5)$);
\coordinate (E10) at ($(E9)+(0:0.5)$);
\coordinate (E11) at ($(E10)+(0:0.5)$);
\coordinate (E12) at ($(E11)+(0:0.5)$);
\coordinate (E13) at ($(E12)+(0:0.5)$);
\coordinate (E14) at ($(E13)+(0:0.5)$);
\coordinate (E15) at ($(E14)+(0:0.5)$);
\coordinate (E16) at ($(E15)+(0:0.5)$);
\coordinate (E17) at ($(E16)+(0:0.5)$);
\coordinate (E18) at ($(E17)+(0:0.5)$);
\coordinate (E19) at ($(E18)+(0:0.5)$);
\coordinate (E20) at ($(E19)+(0:0.5)$);
\coordinate (E21) at ($(E20)+(0:0.5)$);
\coordinate (E22) at ($(E21)+(0:0.5)$);
\coordinate (E23) at ($(E22)+(0:0.5)$);
\coordinate (E24) at ($(E23)+(0:0.5)$);
\coordinate (E25) at ($(E24)+(0:0.5)$);
\coordinate (E26) at ($(E25)+(0:0.5)$);
\coordinate (E27) at ($(E26)+(0:0.5)$);
\coordinate (E28) at ($(E27)+(0:0.5)$);
\coordinate (E29) at ($(E28)+(0:0.5)$);
\coordinate (E30) at ($(E29)+(0:0.5)$);
\coordinate (E31) at ($(E30)+(0:0.5)$);
\coordinate (E32) at ($(E31)+(0:0.5)$);
\coordinate (E33) at ($(E32)+(0:0.5)$);
\coordinate (E34) at ($(E33)+(0:0.5)$);
\coordinate (E35) at ($(E34)+(0:0.5)$);

\coordinate (F1) at (0,2.5);
\coordinate (F2) at ($(F1)+(0:0.5)$);
\coordinate (F3) at ($(F2)+(0:0.5)$);
\coordinate (F4) at ($(F3)+(0:0.5)$);
\coordinate (F5) at ($(F4)+(0:0.5)$);
\coordinate (F6) at ($(F5)+(0:0.5)$);
\coordinate (F7) at ($(F6)+(0:0.5)$);
\coordinate (F8) at ($(F7)+(0:0.5)$);
\coordinate (F9) at ($(F8)+(0:0.5)$);
\coordinate (F10) at ($(F9)+(0:0.5)$);
\coordinate (F11) at ($(F10)+(0:0.5)$);
\coordinate (F12) at ($(F11)+(0:0.5)$);
\coordinate (F13) at ($(F12)+(0:0.5)$);
\coordinate (F14) at ($(F13)+(0:0.5)$);
\coordinate (F15) at ($(F14)+(0:0.5)$);
\coordinate (F16) at ($(F15)+(0:0.5)$);
\coordinate (F17) at ($(F16)+(0:0.5)$);
\coordinate (F18) at ($(F17)+(0:0.5)$);
\coordinate (F19) at ($(F18)+(0:0.5)$);
\coordinate (F20) at ($(F19)+(0:0.5)$);
\coordinate (F21) at ($(F20)+(0:0.5)$);
\coordinate (F22) at ($(F21)+(0:0.5)$);
\coordinate (F23) at ($(F22)+(0:0.5)$);
\coordinate (F24) at ($(F23)+(0:0.5)$);
\coordinate (F25) at ($(F24)+(0:0.5)$);
\coordinate (F26) at ($(F25)+(0:0.5)$);
\coordinate (F27) at ($(F26)+(0:0.5)$);
\coordinate (F28) at ($(F27)+(0:0.5)$);
\coordinate (F29) at ($(F28)+(0:0.5)$);
\coordinate (F30) at ($(F29)+(0:0.5)$);
\coordinate (F31) at ($(F30)+(0:0.5)$);
\coordinate (F32) at ($(F31)+(0:0.5)$);
\coordinate (F33) at ($(F32)+(0:0.5)$);
\coordinate (F34) at ($(F33)+(0:0.5)$);
\coordinate (F35) at ($(F34)+(0:0.5)$);

\coordinate (G1) at (0,3);
\coordinate (G2) at ($(G1)+(0:0.5)$);
\coordinate (G3) at ($(G2)+(0:0.5)$);
\coordinate (G4) at ($(G3)+(0:0.5)$);
\coordinate (G5) at ($(G4)+(0:0.5)$);
\coordinate (G6) at ($(G5)+(0:0.5)$);
\coordinate (G7) at ($(G6)+(0:0.5)$);
\coordinate (G8) at ($(G7)+(0:0.5)$);
\coordinate (G9) at ($(G8)+(0:0.5)$);
\coordinate (G10) at ($(G9)+(0:0.5)$);
\coordinate (G11) at ($(G10)+(0:0.5)$);
\coordinate (G12) at ($(G11)+(0:0.5)$);
\coordinate (G13) at ($(G12)+(0:0.5)$);
\coordinate (G14) at ($(G13)+(0:0.5)$);
\coordinate (G15) at ($(G14)+(0:0.5)$);
\coordinate (G16) at ($(G15)+(0:0.5)$);
\coordinate (G17) at ($(G16)+(0:0.5)$);
\coordinate (G18) at ($(G17)+(0:0.5)$);
\coordinate (G19) at ($(G18)+(0:0.5)$);
\coordinate (G20) at ($(G19)+(0:0.5)$);
\coordinate (G21) at ($(G20)+(0:0.5)$);
\coordinate (G22) at ($(G21)+(0:0.5)$);
\coordinate (G23) at ($(G22)+(0:0.5)$);
\coordinate (G24) at ($(G23)+(0:0.5)$);
\coordinate (G25) at ($(G24)+(0:0.5)$);
\coordinate (G26) at ($(G25)+(0:0.5)$);
\coordinate (G27) at ($(G26)+(0:0.5)$);
\coordinate (G28) at ($(G27)+(0:0.5)$);
\coordinate (G29) at ($(G28)+(0:0.5)$);
\coordinate (G30) at ($(G29)+(0:0.5)$);
\coordinate (G31) at ($(G30)+(0:0.5)$);
\coordinate (G32) at ($(G31)+(0:0.5)$);
\coordinate (G33) at ($(G32)+(0:0.5)$);
\coordinate (G34) at ($(G33)+(0:0.5)$);
\coordinate (G35) at ($(G34)+(0:0.5)$);

\coordinate (H1) at (0,3.5);
\coordinate (H2) at ($(H1)+(0:0.5)$);
\coordinate (H3) at ($(H2)+(0:0.5)$);
\coordinate (H4) at ($(H3)+(0:0.5)$);
\coordinate (H5) at ($(H4)+(0:0.5)$);
\coordinate (H6) at ($(H5)+(0:0.5)$);
\coordinate (H7) at ($(H6)+(0:0.5)$);
\coordinate (H8) at ($(H7)+(0:0.5)$);
\coordinate (H9) at ($(H8)+(0:0.5)$);
\coordinate (H10) at ($(H9)+(0:0.5)$);
\coordinate (H11) at ($(H10)+(0:0.5)$);
\coordinate (H12) at ($(H11)+(0:0.5)$);
\coordinate (H13) at ($(H12)+(0:0.5)$);
\coordinate (H14) at ($(H13)+(0:0.5)$);
\coordinate (H15) at ($(H14)+(0:0.5)$);
\coordinate (H16) at ($(H15)+(0:0.5)$);
\coordinate (H17) at ($(H16)+(0:0.5)$);
\coordinate (H18) at ($(H17)+(0:0.5)$);
\coordinate (H19) at ($(H18)+(0:0.5)$);
\coordinate (H20) at ($(H19)+(0:0.5)$);
\coordinate (H21) at ($(H20)+(0:0.5)$);
\coordinate (H22) at ($(H21)+(0:0.5)$);
\coordinate (H23) at ($(H22)+(0:0.5)$);
\coordinate (H24) at ($(H23)+(0:0.5)$);
\coordinate (H25) at ($(H24)+(0:0.5)$);
\coordinate (H26) at ($(H25)+(0:0.5)$);
\coordinate (H27) at ($(H26)+(0:0.5)$);
\coordinate (H28) at ($(H27)+(0:0.5)$);
\coordinate (H29) at ($(H28)+(0:0.5)$);
\coordinate (H30) at ($(H29)+(0:0.5)$);
\coordinate (H31) at ($(H30)+(0:0.5)$);
\coordinate (H32) at ($(H31)+(0:0.5)$);
\coordinate (H33) at ($(H32)+(0:0.5)$);
\coordinate (H34) at ($(H33)+(0:0.5)$);
\coordinate (H35) at ($(H34)+(0:0.5)$);

\coordinate (I1) at (0,4);
\coordinate (I2) at ($(I1)+(0:0.5)$);
\coordinate (I3) at ($(I2)+(0:0.5)$);
\coordinate (I4) at ($(I3)+(0:0.5)$);
\coordinate (I5) at ($(I4)+(0:0.5)$);
\coordinate (I6) at ($(I5)+(0:0.5)$);
\coordinate (I7) at ($(I6)+(0:0.5)$);
\coordinate (I8) at ($(I7)+(0:0.5)$);
\coordinate (I9) at ($(I8)+(0:0.5)$);
\coordinate (I10) at ($(I9)+(0:0.5)$);
\coordinate (I11) at ($(I10)+(0:0.5)$);
\coordinate (I12) at ($(I11)+(0:0.5)$);
\coordinate (I13) at ($(I12)+(0:0.5)$);
\coordinate (I14) at ($(I13)+(0:0.5)$);
\coordinate (I15) at ($(I14)+(0:0.5)$);
\coordinate (I16) at ($(I15)+(0:0.5)$);
\coordinate (I17) at ($(I16)+(0:0.5)$);
\coordinate (I18) at ($(I17)+(0:0.5)$);
\coordinate (I19) at ($(I18)+(0:0.5)$);
\coordinate (I20) at ($(I19)+(0:0.5)$);
\coordinate (I21) at ($(I20)+(0:0.5)$);
\coordinate (I22) at ($(I21)+(0:0.5)$);
\coordinate (I23) at ($(I22)+(0:0.5)$);
\coordinate (I24) at ($(I23)+(0:0.5)$);
\coordinate (I25) at ($(I24)+(0:0.5)$);
\coordinate (I26) at ($(I25)+(0:0.5)$);
\coordinate (I27) at ($(I26)+(0:0.5)$);
\coordinate (I28) at ($(I27)+(0:0.5)$);
\coordinate (I29) at ($(I28)+(0:0.5)$);
\coordinate (I30) at ($(I29)+(0:0.5)$);
\coordinate (I31) at ($(I30)+(0:0.5)$);
\coordinate (I32) at ($(I31)+(0:0.5)$);
\coordinate (I33) at ($(I32)+(0:0.5)$);
\coordinate (I34) at ($(I33)+(0:0.5)$);
\coordinate (I35) at ($(I34)+(0:0.5)$);

\coordinate (J1) at (0,4.5);
\coordinate (J2) at ($(J1)+(0:0.5)$);
\coordinate (J3) at ($(J2)+(0:0.5)$);
\coordinate (J4) at ($(J3)+(0:0.5)$);
\coordinate (J5) at ($(J4)+(0:0.5)$);
\coordinate (J6) at ($(J5)+(0:0.5)$);
\coordinate (J7) at ($(J6)+(0:0.5)$);
\coordinate (J8) at ($(J7)+(0:0.5)$);
\coordinate (J9) at ($(J8)+(0:0.5)$);
\coordinate (J10) at ($(J9)+(0:0.5)$);
\coordinate (J11) at ($(J10)+(0:0.5)$);
\coordinate (J12) at ($(J11)+(0:0.5)$);
\coordinate (J13) at ($(J12)+(0:0.5)$);
\coordinate (J14) at ($(J13)+(0:0.5)$);
\coordinate (J15) at ($(J14)+(0:0.5)$);
\coordinate (J16) at ($(J15)+(0:0.5)$);
\coordinate (J17) at ($(J16)+(0:0.5)$);
\coordinate (J18) at ($(J17)+(0:0.5)$);
\coordinate (J19) at ($(J18)+(0:0.5)$);
\coordinate (J20) at ($(J19)+(0:0.5)$);
\coordinate (J21) at ($(J20)+(0:0.5)$);
\coordinate (J22) at ($(J21)+(0:0.5)$);
\coordinate (J23) at ($(J22)+(0:0.5)$);
\coordinate (J24) at ($(J23)+(0:0.5)$);
\coordinate (J25) at ($(J24)+(0:0.5)$);
\coordinate (J26) at ($(J25)+(0:0.5)$);
\coordinate (J27) at ($(J26)+(0:0.5)$);
\coordinate (J28) at ($(J27)+(0:0.5)$);
\coordinate (J29) at ($(J28)+(0:0.5)$);
\coordinate (J30) at ($(J29)+(0:0.5)$);
\coordinate (J31) at ($(J30)+(0:0.5)$);
\coordinate (J32) at ($(J31)+(0:0.5)$);
\coordinate (J33) at ($(J32)+(0:0.5)$);
\coordinate (J34) at ($(J33)+(0:0.5)$);
\coordinate (J35) at ($(J34)+(0:0.5)$);

\draw (A1) -- (J1);
\draw (A2) -- (J2);
\draw ($(E2)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A4) -- (J4);
\draw (A5) -- (J5);
\draw (A6) --  (J15);
\draw (A8) -- (I16);
\draw (A10) -- (H17);
\draw[red] (A12) -- (G18);
\draw (A7) -- (B6);
\draw (A9) -- (C7);
\draw (A11) -- (D8);
\draw (A13) -- (E9);
\draw[red] (A15) -- (B14) -- (F10);
\draw (A17) -- (C15) -- (G11);
\draw (A19) -- (D16) -- (H12);
\draw (A21) -- (E17) -- (I13);
\draw[red] (A23) -- (F18) -- (J14);
\draw (B6) -- (J6);
\draw (C7) -- (J7);
\draw (D8) -- (J8);
\draw (E9) -- (J9);
\draw[red] (F10) -- (J10);
\draw (G11) -- (J11);
\draw (H12) -- (J12);
\draw (I13) -- (J13);
\draw (I16) -- (J16);
\draw (H17) -- (J17);
\draw[red] (G18) -- (J18);
\draw (A14) -- (H21) -- (J21);
\draw (A16) -- (H23) -- (J23);
\draw (A18) -- (H25) -- (J25);
\draw (A20) -- (H27) -- (J27);
\draw (A22) -- (H29) -- (J29);
\draw (A24) -- (B24) -- (G19) -- (J19);
\draw (A25) -- (C25) -- (H20) -- (J20);
\draw (A26) -- (D26) -- (H22) -- (J22);
\draw (A27) -- (E27) -- (H24) -- (J24);
\draw (A28) -- (F28) -- (H26) -- (J26);
\draw (A29) -- (G29) -- (H28) -- (J28);
\draw (A30) -- (J30);
\draw ($(E30)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A32) -- (J32);
\draw (A33) -- (J33);
\draw ($(F17)$) node {$\bullet$};
\draw ($(E33)+(25:0.8)$) node {$-$};
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.4]

\coordinate (A1) at (0,0);
\coordinate (A2) at ($(A1)+(0:0.5)$);
\coordinate (A3) at ($(A2)+(0:0.5)$);
\coordinate (A4) at ($(A3)+(0:0.5)$);
\coordinate (A5) at ($(A4)+(0:0.5)$);
\coordinate (A6) at ($(A5)+(0:0.5)$);
\coordinate (A7) at ($(A6)+(0:0.5)$);
\coordinate (A8) at ($(A7)+(0:0.5)$);
\coordinate (A9) at ($(A8)+(0:0.5)$);
\coordinate (A10) at ($(A9)+(0:0.5)$);
\coordinate (A11) at ($(A10)+(0:0.5)$);
\coordinate (A12) at ($(A11)+(0:0.5)$);
\coordinate (A13) at ($(A12)+(0:0.5)$);
\coordinate (A14) at ($(A13)+(0:0.5)$);
\coordinate (A15) at ($(A14)+(0:0.5)$);
\coordinate (A16) at ($(A15)+(0:0.5)$);
\coordinate (A17) at ($(A16)+(0:0.5)$);
\coordinate (A18) at ($(A17)+(0:0.5)$);
\coordinate (A19) at ($(A18)+(0:0.5)$);
\coordinate (A20) at ($(A19)+(0:0.5)$);
\coordinate (A21) at ($(A20)+(0:0.5)$);
\coordinate (A22) at ($(A21)+(0:0.5)$);
\coordinate (A23) at ($(A22)+(0:0.5)$);
\coordinate (A24) at ($(A23)+(0:0.5)$);
\coordinate (A25) at ($(A24)+(0:0.5)$);
\coordinate (A26) at ($(A25)+(0:0.5)$);
\coordinate (A27) at ($(A26)+(0:0.5)$);
\coordinate (A28) at ($(A27)+(0:0.5)$);
\coordinate (A29) at ($(A28)+(0:0.5)$);
\coordinate (A30) at ($(A29)+(0:0.5)$);
\coordinate (A31) at ($(A30)+(0:0.5)$);
\coordinate (A32) at ($(A31)+(0:0.5)$);
\coordinate (A33) at ($(A32)+(0:0.5)$);
\coordinate (A34) at ($(A33)+(0:0.5)$);
\coordinate (A35) at ($(A34)+(0:0.5)$);

\coordinate (B1) at (0,0.5);
\coordinate (B2) at ($(B1)+(0:0.5)$);
\coordinate (B3) at ($(B2)+(0:0.5)$);
\coordinate (B4) at ($(B3)+(0:0.5)$);
\coordinate (B5) at ($(B4)+(0:0.5)$);
\coordinate (B6) at ($(B5)+(0:0.5)$);
\coordinate (B7) at ($(B6)+(0:0.5)$);
\coordinate (B8) at ($(B7)+(0:0.5)$);
\coordinate (B9) at ($(B8)+(0:0.5)$);
\coordinate (B10) at ($(B9)+(0:0.5)$);
\coordinate (B11) at ($(B10)+(0:0.5)$);
\coordinate (B12) at ($(B11)+(0:0.5)$);
\coordinate (B13) at ($(B12)+(0:0.5)$);
\coordinate (B14) at ($(B13)+(0:0.5)$);
\coordinate (B15) at ($(B14)+(0:0.5)$);
\coordinate (B16) at ($(B15)+(0:0.5)$);
\coordinate (B17) at ($(B16)+(0:0.5)$);
\coordinate (B18) at ($(B17)+(0:0.5)$);
\coordinate (B19) at ($(B18)+(0:0.5)$);
\coordinate (B20) at ($(B19)+(0:0.5)$);
\coordinate (B21) at ($(B20)+(0:0.5)$);
\coordinate (B22) at ($(B21)+(0:0.5)$);
\coordinate (B23) at ($(B22)+(0:0.5)$);
\coordinate (B24) at ($(B23)+(0:0.5)$);
\coordinate (B25) at ($(B24)+(0:0.5)$);
\coordinate (B26) at ($(B25)+(0:0.5)$);
\coordinate (B27) at ($(B26)+(0:0.5)$);
\coordinate (B28) at ($(B27)+(0:0.5)$);
\coordinate (B29) at ($(B28)+(0:0.5)$);
\coordinate (B30) at ($(B29)+(0:0.5)$);
\coordinate (B31) at ($(B30)+(0:0.5)$);
\coordinate (B32) at ($(B31)+(0:0.5)$);
\coordinate (B33) at ($(B32)+(0:0.5)$);
\coordinate (B34) at ($(B33)+(0:0.5)$);
\coordinate (B35) at ($(B34)+(0:0.5)$);

\coordinate (C1) at (0,1);
\coordinate (C2) at ($(C1)+(0:0.5)$);
\coordinate (C3) at ($(C2)+(0:0.5)$);
\coordinate (C4) at ($(C3)+(0:0.5)$);
\coordinate (C5) at ($(C4)+(0:0.5)$);
\coordinate (C6) at ($(C5)+(0:0.5)$);
\coordinate (C7) at ($(C6)+(0:0.5)$);
\coordinate (C8) at ($(C7)+(0:0.5)$);
\coordinate (C9) at ($(C8)+(0:0.5)$);
\coordinate (C10) at ($(C9)+(0:0.5)$);
\coordinate (C11) at ($(C10)+(0:0.5)$);
\coordinate (C12) at ($(C11)+(0:0.5)$);
\coordinate (C13) at ($(C12)+(0:0.5)$);
\coordinate (C14) at ($(C13)+(0:0.5)$);
\coordinate (C15) at ($(C14)+(0:0.5)$);
\coordinate (C16) at ($(C15)+(0:0.5)$);
\coordinate (C17) at ($(C16)+(0:0.5)$);
\coordinate (C18) at ($(C17)+(0:0.5)$);
\coordinate (C19) at ($(C18)+(0:0.5)$);
\coordinate (C20) at ($(C19)+(0:0.5)$);
\coordinate (C21) at ($(C20)+(0:0.5)$);
\coordinate (C22) at ($(C21)+(0:0.5)$);
\coordinate (C23) at ($(C22)+(0:0.5)$);
\coordinate (C24) at ($(C23)+(0:0.5)$);
\coordinate (C25) at ($(C24)+(0:0.5)$);
\coordinate (C26) at ($(C25)+(0:0.5)$);
\coordinate (C27) at ($(C26)+(0:0.5)$);
\coordinate (C28) at ($(C27)+(0:0.5)$);
\coordinate (C29) at ($(C28)+(0:0.5)$);
\coordinate (C30) at ($(C29)+(0:0.5)$);
\coordinate (C31) at ($(C30)+(0:0.5)$);
\coordinate (C32) at ($(C31)+(0:0.5)$);
\coordinate (C33) at ($(C32)+(0:0.5)$);
\coordinate (C34) at ($(C33)+(0:0.5)$);
\coordinate (C35) at ($(C34)+(0:0.5)$);

\coordinate (D1) at (0,1.5);
\coordinate (D2) at ($(D1)+(0:0.5)$);
\coordinate (D3) at ($(D2)+(0:0.5)$);
\coordinate (D4) at ($(D3)+(0:0.5)$);
\coordinate (D5) at ($(D4)+(0:0.5)$);
\coordinate (D6) at ($(D5)+(0:0.5)$);
\coordinate (D7) at ($(D6)+(0:0.5)$);
\coordinate (D8) at ($(D7)+(0:0.5)$);
\coordinate (D9) at ($(D8)+(0:0.5)$);
\coordinate (D10) at ($(D9)+(0:0.5)$);
\coordinate (D11) at ($(D10)+(0:0.5)$);
\coordinate (D12) at ($(D11)+(0:0.5)$);
\coordinate (D13) at ($(D12)+(0:0.5)$);
\coordinate (D14) at ($(D13)+(0:0.5)$);
\coordinate (D15) at ($(D14)+(0:0.5)$);
\coordinate (D16) at ($(D15)+(0:0.5)$);
\coordinate (D17) at ($(D16)+(0:0.5)$);
\coordinate (D18) at ($(D17)+(0:0.5)$);
\coordinate (D19) at ($(D18)+(0:0.5)$);
\coordinate (D20) at ($(D19)+(0:0.5)$);
\coordinate (D21) at ($(D20)+(0:0.5)$);
\coordinate (D22) at ($(D21)+(0:0.5)$);
\coordinate (D23) at ($(D22)+(0:0.5)$);
\coordinate (D24) at ($(D23)+(0:0.5)$);
\coordinate (D25) at ($(D24)+(0:0.5)$);
\coordinate (D26) at ($(D25)+(0:0.5)$);
\coordinate (D27) at ($(D26)+(0:0.5)$);
\coordinate (D28) at ($(D27)+(0:0.5)$);
\coordinate (D29) at ($(D28)+(0:0.5)$);
\coordinate (D30) at ($(D29)+(0:0.5)$);
\coordinate (D31) at ($(D30)+(0:0.5)$);
\coordinate (D32) at ($(D31)+(0:0.5)$);
\coordinate (D33) at ($(D32)+(0:0.5)$);
\coordinate (D34) at ($(D33)+(0:0.5)$);
\coordinate (D35) at ($(D34)+(0:0.5)$);

\coordinate (E1) at (0,2);
\coordinate (E2) at ($(E1)+(0:0.5)$);
\coordinate (E3) at ($(E2)+(0:0.5)$);
\coordinate (E4) at ($(E3)+(0:0.5)$);
\coordinate (E5) at ($(E4)+(0:0.5)$);
\coordinate (E6) at ($(E5)+(0:0.5)$);
\coordinate (E7) at ($(E6)+(0:0.5)$);
\coordinate (E8) at ($(E7)+(0:0.5)$);
\coordinate (E9) at ($(E8)+(0:0.5)$);
\coordinate (E10) at ($(E9)+(0:0.5)$);
\coordinate (E11) at ($(E10)+(0:0.5)$);
\coordinate (E12) at ($(E11)+(0:0.5)$);
\coordinate (E13) at ($(E12)+(0:0.5)$);
\coordinate (E14) at ($(E13)+(0:0.5)$);
\coordinate (E15) at ($(E14)+(0:0.5)$);
\coordinate (E16) at ($(E15)+(0:0.5)$);
\coordinate (E17) at ($(E16)+(0:0.5)$);
\coordinate (E18) at ($(E17)+(0:0.5)$);
\coordinate (E19) at ($(E18)+(0:0.5)$);
\coordinate (E20) at ($(E19)+(0:0.5)$);
\coordinate (E21) at ($(E20)+(0:0.5)$);
\coordinate (E22) at ($(E21)+(0:0.5)$);
\coordinate (E23) at ($(E22)+(0:0.5)$);
\coordinate (E24) at ($(E23)+(0:0.5)$);
\coordinate (E25) at ($(E24)+(0:0.5)$);
\coordinate (E26) at ($(E25)+(0:0.5)$);
\coordinate (E27) at ($(E26)+(0:0.5)$);
\coordinate (E28) at ($(E27)+(0:0.5)$);
\coordinate (E29) at ($(E28)+(0:0.5)$);
\coordinate (E30) at ($(E29)+(0:0.5)$);
\coordinate (E31) at ($(E30)+(0:0.5)$);
\coordinate (E32) at ($(E31)+(0:0.5)$);
\coordinate (E33) at ($(E32)+(0:0.5)$);
\coordinate (E34) at ($(E33)+(0:0.5)$);
\coordinate (E35) at ($(E34)+(0:0.5)$);

\coordinate (F1) at (0,2.5);
\coordinate (F2) at ($(F1)+(0:0.5)$);
\coordinate (F3) at ($(F2)+(0:0.5)$);
\coordinate (F4) at ($(F3)+(0:0.5)$);
\coordinate (F5) at ($(F4)+(0:0.5)$);
\coordinate (F6) at ($(F5)+(0:0.5)$);
\coordinate (F7) at ($(F6)+(0:0.5)$);
\coordinate (F8) at ($(F7)+(0:0.5)$);
\coordinate (F9) at ($(F8)+(0:0.5)$);
\coordinate (F10) at ($(F9)+(0:0.5)$);
\coordinate (F11) at ($(F10)+(0:0.5)$);
\coordinate (F12) at ($(F11)+(0:0.5)$);
\coordinate (F13) at ($(F12)+(0:0.5)$);
\coordinate (F14) at ($(F13)+(0:0.5)$);
\coordinate (F15) at ($(F14)+(0:0.5)$);
\coordinate (F16) at ($(F15)+(0:0.5)$);
\coordinate (F17) at ($(F16)+(0:0.5)$);
\coordinate (F18) at ($(F17)+(0:0.5)$);
\coordinate (F19) at ($(F18)+(0:0.5)$);
\coordinate (F20) at ($(F19)+(0:0.5)$);
\coordinate (F21) at ($(F20)+(0:0.5)$);
\coordinate (F22) at ($(F21)+(0:0.5)$);
\coordinate (F23) at ($(F22)+(0:0.5)$);
\coordinate (F24) at ($(F23)+(0:0.5)$);
\coordinate (F25) at ($(F24)+(0:0.5)$);
\coordinate (F26) at ($(F25)+(0:0.5)$);
\coordinate (F27) at ($(F26)+(0:0.5)$);
\coordinate (F28) at ($(F27)+(0:0.5)$);
\coordinate (F29) at ($(F28)+(0:0.5)$);
\coordinate (F30) at ($(F29)+(0:0.5)$);
\coordinate (F31) at ($(F30)+(0:0.5)$);
\coordinate (F32) at ($(F31)+(0:0.5)$);
\coordinate (F33) at ($(F32)+(0:0.5)$);
\coordinate (F34) at ($(F33)+(0:0.5)$);
\coordinate (F35) at ($(F34)+(0:0.5)$);

\coordinate (G1) at (0,3);
\coordinate (G2) at ($(G1)+(0:0.5)$);
\coordinate (G3) at ($(G2)+(0:0.5)$);
\coordinate (G4) at ($(G3)+(0:0.5)$);
\coordinate (G5) at ($(G4)+(0:0.5)$);
\coordinate (G6) at ($(G5)+(0:0.5)$);
\coordinate (G7) at ($(G6)+(0:0.5)$);
\coordinate (G8) at ($(G7)+(0:0.5)$);
\coordinate (G9) at ($(G8)+(0:0.5)$);
\coordinate (G10) at ($(G9)+(0:0.5)$);
\coordinate (G11) at ($(G10)+(0:0.5)$);
\coordinate (G12) at ($(G11)+(0:0.5)$);
\coordinate (G13) at ($(G12)+(0:0.5)$);
\coordinate (G14) at ($(G13)+(0:0.5)$);
\coordinate (G15) at ($(G14)+(0:0.5)$);
\coordinate (G16) at ($(G15)+(0:0.5)$);
\coordinate (G17) at ($(G16)+(0:0.5)$);
\coordinate (G18) at ($(G17)+(0:0.5)$);
\coordinate (G19) at ($(G18)+(0:0.5)$);
\coordinate (G20) at ($(G19)+(0:0.5)$);
\coordinate (G21) at ($(G20)+(0:0.5)$);
\coordinate (G22) at ($(G21)+(0:0.5)$);
\coordinate (G23) at ($(G22)+(0:0.5)$);
\coordinate (G24) at ($(G23)+(0:0.5)$);
\coordinate (G25) at ($(G24)+(0:0.5)$);
\coordinate (G26) at ($(G25)+(0:0.5)$);
\coordinate (G27) at ($(G26)+(0:0.5)$);
\coordinate (G28) at ($(G27)+(0:0.5)$);
\coordinate (G29) at ($(G28)+(0:0.5)$);
\coordinate (G30) at ($(G29)+(0:0.5)$);
\coordinate (G31) at ($(G30)+(0:0.5)$);
\coordinate (G32) at ($(G31)+(0:0.5)$);
\coordinate (G33) at ($(G32)+(0:0.5)$);
\coordinate (G34) at ($(G33)+(0:0.5)$);
\coordinate (G35) at ($(G34)+(0:0.5)$);

\coordinate (H1) at (0,3.5);
\coordinate (H2) at ($(H1)+(0:0.5)$);
\coordinate (H3) at ($(H2)+(0:0.5)$);
\coordinate (H4) at ($(H3)+(0:0.5)$);
\coordinate (H5) at ($(H4)+(0:0.5)$);
\coordinate (H6) at ($(H5)+(0:0.5)$);
\coordinate (H7) at ($(H6)+(0:0.5)$);
\coordinate (H8) at ($(H7)+(0:0.5)$);
\coordinate (H9) at ($(H8)+(0:0.5)$);
\coordinate (H10) at ($(H9)+(0:0.5)$);
\coordinate (H11) at ($(H10)+(0:0.5)$);
\coordinate (H12) at ($(H11)+(0:0.5)$);
\coordinate (H13) at ($(H12)+(0:0.5)$);
\coordinate (H14) at ($(H13)+(0:0.5)$);
\coordinate (H15) at ($(H14)+(0:0.5)$);
\coordinate (H16) at ($(H15)+(0:0.5)$);
\coordinate (H17) at ($(H16)+(0:0.5)$);
\coordinate (H18) at ($(H17)+(0:0.5)$);
\coordinate (H19) at ($(H18)+(0:0.5)$);
\coordinate (H20) at ($(H19)+(0:0.5)$);
\coordinate (H21) at ($(H20)+(0:0.5)$);
\coordinate (H22) at ($(H21)+(0:0.5)$);
\coordinate (H23) at ($(H22)+(0:0.5)$);
\coordinate (H24) at ($(H23)+(0:0.5)$);
\coordinate (H25) at ($(H24)+(0:0.5)$);
\coordinate (H26) at ($(H25)+(0:0.5)$);
\coordinate (H27) at ($(H26)+(0:0.5)$);
\coordinate (H28) at ($(H27)+(0:0.5)$);
\coordinate (H29) at ($(H28)+(0:0.5)$);
\coordinate (H30) at ($(H29)+(0:0.5)$);
\coordinate (H31) at ($(H30)+(0:0.5)$);
\coordinate (H32) at ($(H31)+(0:0.5)$);
\coordinate (H33) at ($(H32)+(0:0.5)$);
\coordinate (H34) at ($(H33)+(0:0.5)$);
\coordinate (H35) at ($(H34)+(0:0.5)$);

\coordinate (I1) at (0,4);
\coordinate (I2) at ($(I1)+(0:0.5)$);
\coordinate (I3) at ($(I2)+(0:0.5)$);
\coordinate (I4) at ($(I3)+(0:0.5)$);
\coordinate (I5) at ($(I4)+(0:0.5)$);
\coordinate (I6) at ($(I5)+(0:0.5)$);
\coordinate (I7) at ($(I6)+(0:0.5)$);
\coordinate (I8) at ($(I7)+(0:0.5)$);
\coordinate (I9) at ($(I8)+(0:0.5)$);
\coordinate (I10) at ($(I9)+(0:0.5)$);
\coordinate (I11) at ($(I10)+(0:0.5)$);
\coordinate (I12) at ($(I11)+(0:0.5)$);
\coordinate (I13) at ($(I12)+(0:0.5)$);
\coordinate (I14) at ($(I13)+(0:0.5)$);
\coordinate (I15) at ($(I14)+(0:0.5)$);
\coordinate (I16) at ($(I15)+(0:0.5)$);
\coordinate (I17) at ($(I16)+(0:0.5)$);
\coordinate (I18) at ($(I17)+(0:0.5)$);
\coordinate (I19) at ($(I18)+(0:0.5)$);
\coordinate (I20) at ($(I19)+(0:0.5)$);
\coordinate (I21) at ($(I20)+(0:0.5)$);
\coordinate (I22) at ($(I21)+(0:0.5)$);
\coordinate (I23) at ($(I22)+(0:0.5)$);
\coordinate (I24) at ($(I23)+(0:0.5)$);
\coordinate (I25) at ($(I24)+(0:0.5)$);
\coordinate (I26) at ($(I25)+(0:0.5)$);
\coordinate (I27) at ($(I26)+(0:0.5)$);
\coordinate (I28) at ($(I27)+(0:0.5)$);
\coordinate (I29) at ($(I28)+(0:0.5)$);
\coordinate (I30) at ($(I29)+(0:0.5)$);
\coordinate (I31) at ($(I30)+(0:0.5)$);
\coordinate (I32) at ($(I31)+(0:0.5)$);
\coordinate (I33) at ($(I32)+(0:0.5)$);
\coordinate (I34) at ($(I33)+(0:0.5)$);
\coordinate (I35) at ($(I34)+(0:0.5)$);

\coordinate (J1) at (0,4.5);
\coordinate (J2) at ($(J1)+(0:0.5)$);
\coordinate (J3) at ($(J2)+(0:0.5)$);
\coordinate (J4) at ($(J3)+(0:0.5)$);
\coordinate (J5) at ($(J4)+(0:0.5)$);
\coordinate (J6) at ($(J5)+(0:0.5)$);
\coordinate (J7) at ($(J6)+(0:0.5)$);
\coordinate (J8) at ($(J7)+(0:0.5)$);
\coordinate (J9) at ($(J8)+(0:0.5)$);
\coordinate (J10) at ($(J9)+(0:0.5)$);
\coordinate (J11) at ($(J10)+(0:0.5)$);
\coordinate (J12) at ($(J11)+(0:0.5)$);
\coordinate (J13) at ($(J12)+(0:0.5)$);
\coordinate (J14) at ($(J13)+(0:0.5)$);
\coordinate (J15) at ($(J14)+(0:0.5)$);
\coordinate (J16) at ($(J15)+(0:0.5)$);
\coordinate (J17) at ($(J16)+(0:0.5)$);
\coordinate (J18) at ($(J17)+(0:0.5)$);
\coordinate (J19) at ($(J18)+(0:0.5)$);
\coordinate (J20) at ($(J19)+(0:0.5)$);
\coordinate (J21) at ($(J20)+(0:0.5)$);
\coordinate (J22) at ($(J21)+(0:0.5)$);
\coordinate (J23) at ($(J22)+(0:0.5)$);
\coordinate (J24) at ($(J23)+(0:0.5)$);
\coordinate (J25) at ($(J24)+(0:0.5)$);
\coordinate (J26) at ($(J25)+(0:0.5)$);
\coordinate (J27) at ($(J26)+(0:0.5)$);
\coordinate (J28) at ($(J27)+(0:0.5)$);
\coordinate (J29) at ($(J28)+(0:0.5)$);
\coordinate (J30) at ($(J29)+(0:0.5)$);
\coordinate (J31) at ($(J30)+(0:0.5)$);
\coordinate (J32) at ($(J31)+(0:0.5)$);
\coordinate (J33) at ($(J32)+(0:0.5)$);
\coordinate (J34) at ($(J33)+(0:0.5)$);
\coordinate (J35) at ($(J34)+(0:0.5)$);

\draw (A1) -- (J1);
\draw (A2) -- (J2);
\draw ($(E2)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A4) -- (J4);
\draw (A5) -- (J5);
\draw (A6) --  (J15);
\draw (A8) -- (I16);
\draw (A10) -- (H17);
\draw (A12) -- (F17) -- (G17) -- (J14);
\draw (A7) -- (B6);
\draw (A9) -- (C7);
\draw (A11) -- (D8);
\draw (A13) -- (E9);
\draw (A15) -- (B14) -- (F10);
\draw (A17) -- (C15) -- (G11);
\draw (A19) -- (D16) -- (H12);
\draw (A21) -- (E17) -- (I13);
\draw (A23) -- (F18) -- (J18);
\draw (B6) -- (J6);
\draw (C7) -- (J7);
\draw (D8) -- (J8);
\draw (E9) -- (J9);
\draw (F10) -- (J10);
\draw (G11) -- (J11);
\draw (H12) -- (J12);
\draw (I13) -- (J13);
\draw (I16) -- (J16);
\draw (H17) -- (J17);
%\draw (G18) -- (J18);
\draw (A14) -- (H21) -- (J21);
\draw (A16) -- (H23) -- (J23);
\draw (A18) -- (H25) -- (J25);
\draw (A20) -- (H27) -- (J27);
\draw (A22) -- (H29) -- (J29);
\draw (A24) -- (B24) -- (G19) -- (J19);
\draw (A25) -- (C25) -- (H20) -- (J20);
\draw (A26) -- (D26) -- (H22) -- (J22);
\draw (A27) -- (E27) -- (H24) -- (J24);
\draw (A28) -- (F28) -- (H26) -- (J26);
\draw (A29) -- (G29) -- (H28) -- (J28);
\draw (A30) -- (J30);
\draw ($(E30)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A32) -- (J32);
\draw (A33) -- (J33);

%\draw ($(H19)+(90:-0.25)$) node {$\bullet$};
%\draw ($(E35)+(25:0.8)$) node {$=$};
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.4]

\coordinate (A1) at (0,0);
\coordinate (A2) at ($(A1)+(0:0.5)$);
\coordinate (A3) at ($(A2)+(0:0.5)$);
\coordinate (A4) at ($(A3)+(0:0.5)$);
\coordinate (A5) at ($(A4)+(0:0.5)$);
\coordinate (A6) at ($(A5)+(0:0.5)$);
\coordinate (A7) at ($(A6)+(0:0.5)$);
\coordinate (A8) at ($(A7)+(0:0.5)$);
\coordinate (A9) at ($(A8)+(0:0.5)$);
\coordinate (A10) at ($(A9)+(0:0.5)$);
\coordinate (A11) at ($(A10)+(0:0.5)$);
\coordinate (A12) at ($(A11)+(0:0.5)$);
\coordinate (A13) at ($(A12)+(0:0.5)$);
\coordinate (A14) at ($(A13)+(0:0.5)$);
\coordinate (A15) at ($(A14)+(0:0.5)$);
\coordinate (A16) at ($(A15)+(0:0.5)$);
\coordinate (A17) at ($(A16)+(0:0.5)$);
\coordinate (A18) at ($(A17)+(0:0.5)$);
\coordinate (A19) at ($(A18)+(0:0.5)$);
\coordinate (A20) at ($(A19)+(0:0.5)$);
\coordinate (A21) at ($(A20)+(0:0.5)$);
\coordinate (A22) at ($(A21)+(0:0.5)$);
\coordinate (A23) at ($(A22)+(0:0.5)$);
\coordinate (A24) at ($(A23)+(0:0.5)$);
\coordinate (A25) at ($(A24)+(0:0.5)$);
\coordinate (A26) at ($(A25)+(0:0.5)$);
\coordinate (A27) at ($(A26)+(0:0.5)$);
\coordinate (A28) at ($(A27)+(0:0.5)$);
\coordinate (A29) at ($(A28)+(0:0.5)$);
\coordinate (A30) at ($(A29)+(0:0.5)$);
\coordinate (A31) at ($(A30)+(0:0.5)$);
\coordinate (A32) at ($(A31)+(0:0.5)$);
\coordinate (A33) at ($(A32)+(0:0.5)$);
\coordinate (A34) at ($(A33)+(0:0.5)$);
\coordinate (A35) at ($(A34)+(0:0.5)$);

\coordinate (B1) at (0,0.5);
\coordinate (B2) at ($(B1)+(0:0.5)$);
\coordinate (B3) at ($(B2)+(0:0.5)$);
\coordinate (B4) at ($(B3)+(0:0.5)$);
\coordinate (B5) at ($(B4)+(0:0.5)$);
\coordinate (B6) at ($(B5)+(0:0.5)$);
\coordinate (B7) at ($(B6)+(0:0.5)$);
\coordinate (B8) at ($(B7)+(0:0.5)$);
\coordinate (B9) at ($(B8)+(0:0.5)$);
\coordinate (B10) at ($(B9)+(0:0.5)$);
\coordinate (B11) at ($(B10)+(0:0.5)$);
\coordinate (B12) at ($(B11)+(0:0.5)$);
\coordinate (B13) at ($(B12)+(0:0.5)$);
\coordinate (B14) at ($(B13)+(0:0.5)$);
\coordinate (B15) at ($(B14)+(0:0.5)$);
\coordinate (B16) at ($(B15)+(0:0.5)$);
\coordinate (B17) at ($(B16)+(0:0.5)$);
\coordinate (B18) at ($(B17)+(0:0.5)$);
\coordinate (B19) at ($(B18)+(0:0.5)$);
\coordinate (B20) at ($(B19)+(0:0.5)$);
\coordinate (B21) at ($(B20)+(0:0.5)$);
\coordinate (B22) at ($(B21)+(0:0.5)$);
\coordinate (B23) at ($(B22)+(0:0.5)$);
\coordinate (B24) at ($(B23)+(0:0.5)$);
\coordinate (B25) at ($(B24)+(0:0.5)$);
\coordinate (B26) at ($(B25)+(0:0.5)$);
\coordinate (B27) at ($(B26)+(0:0.5)$);
\coordinate (B28) at ($(B27)+(0:0.5)$);
\coordinate (B29) at ($(B28)+(0:0.5)$);
\coordinate (B30) at ($(B29)+(0:0.5)$);
\coordinate (B31) at ($(B30)+(0:0.5)$);
\coordinate (B32) at ($(B31)+(0:0.5)$);
\coordinate (B33) at ($(B32)+(0:0.5)$);
\coordinate (B34) at ($(B33)+(0:0.5)$);
\coordinate (B35) at ($(B34)+(0:0.5)$);

\coordinate (C1) at (0,1);
\coordinate (C2) at ($(C1)+(0:0.5)$);
\coordinate (C3) at ($(C2)+(0:0.5)$);
\coordinate (C4) at ($(C3)+(0:0.5)$);
\coordinate (C5) at ($(C4)+(0:0.5)$);
\coordinate (C6) at ($(C5)+(0:0.5)$);
\coordinate (C7) at ($(C6)+(0:0.5)$);
\coordinate (C8) at ($(C7)+(0:0.5)$);
\coordinate (C9) at ($(C8)+(0:0.5)$);
\coordinate (C10) at ($(C9)+(0:0.5)$);
\coordinate (C11) at ($(C10)+(0:0.5)$);
\coordinate (C12) at ($(C11)+(0:0.5)$);
\coordinate (C13) at ($(C12)+(0:0.5)$);
\coordinate (C14) at ($(C13)+(0:0.5)$);
\coordinate (C15) at ($(C14)+(0:0.5)$);
\coordinate (C16) at ($(C15)+(0:0.5)$);
\coordinate (C17) at ($(C16)+(0:0.5)$);
\coordinate (C18) at ($(C17)+(0:0.5)$);
\coordinate (C19) at ($(C18)+(0:0.5)$);
\coordinate (C20) at ($(C19)+(0:0.5)$);
\coordinate (C21) at ($(C20)+(0:0.5)$);
\coordinate (C22) at ($(C21)+(0:0.5)$);
\coordinate (C23) at ($(C22)+(0:0.5)$);
\coordinate (C24) at ($(C23)+(0:0.5)$);
\coordinate (C25) at ($(C24)+(0:0.5)$);
\coordinate (C26) at ($(C25)+(0:0.5)$);
\coordinate (C27) at ($(C26)+(0:0.5)$);
\coordinate (C28) at ($(C27)+(0:0.5)$);
\coordinate (C29) at ($(C28)+(0:0.5)$);
\coordinate (C30) at ($(C29)+(0:0.5)$);
\coordinate (C31) at ($(C30)+(0:0.5)$);
\coordinate (C32) at ($(C31)+(0:0.5)$);
\coordinate (C33) at ($(C32)+(0:0.5)$);
\coordinate (C34) at ($(C33)+(0:0.5)$);
\coordinate (C35) at ($(C34)+(0:0.5)$);

\coordinate (D1) at (0,1.5);
\coordinate (D2) at ($(D1)+(0:0.5)$);
\coordinate (D3) at ($(D2)+(0:0.5)$);
\coordinate (D4) at ($(D3)+(0:0.5)$);
\coordinate (D5) at ($(D4)+(0:0.5)$);
\coordinate (D6) at ($(D5)+(0:0.5)$);
\coordinate (D7) at ($(D6)+(0:0.5)$);
\coordinate (D8) at ($(D7)+(0:0.5)$);
\coordinate (D9) at ($(D8)+(0:0.5)$);
\coordinate (D10) at ($(D9)+(0:0.5)$);
\coordinate (D11) at ($(D10)+(0:0.5)$);
\coordinate (D12) at ($(D11)+(0:0.5)$);
\coordinate (D13) at ($(D12)+(0:0.5)$);
\coordinate (D14) at ($(D13)+(0:0.5)$);
\coordinate (D15) at ($(D14)+(0:0.5)$);
\coordinate (D16) at ($(D15)+(0:0.5)$);
\coordinate (D17) at ($(D16)+(0:0.5)$);
\coordinate (D18) at ($(D17)+(0:0.5)$);
\coordinate (D19) at ($(D18)+(0:0.5)$);
\coordinate (D20) at ($(D19)+(0:0.5)$);
\coordinate (D21) at ($(D20)+(0:0.5)$);
\coordinate (D22) at ($(D21)+(0:0.5)$);
\coordinate (D23) at ($(D22)+(0:0.5)$);
\coordinate (D24) at ($(D23)+(0:0.5)$);
\coordinate (D25) at ($(D24)+(0:0.5)$);
\coordinate (D26) at ($(D25)+(0:0.5)$);
\coordinate (D27) at ($(D26)+(0:0.5)$);
\coordinate (D28) at ($(D27)+(0:0.5)$);
\coordinate (D29) at ($(D28)+(0:0.5)$);
\coordinate (D30) at ($(D29)+(0:0.5)$);
\coordinate (D31) at ($(D30)+(0:0.5)$);
\coordinate (D32) at ($(D31)+(0:0.5)$);
\coordinate (D33) at ($(D32)+(0:0.5)$);
\coordinate (D34) at ($(D33)+(0:0.5)$);
\coordinate (D35) at ($(D34)+(0:0.5)$);

\coordinate (E1) at (0,2);
\coordinate (E2) at ($(E1)+(0:0.5)$);
\coordinate (E3) at ($(E2)+(0:0.5)$);
\coordinate (E4) at ($(E3)+(0:0.5)$);
\coordinate (E5) at ($(E4)+(0:0.5)$);
\coordinate (E6) at ($(E5)+(0:0.5)$);
\coordinate (E7) at ($(E6)+(0:0.5)$);
\coordinate (E8) at ($(E7)+(0:0.5)$);
\coordinate (E9) at ($(E8)+(0:0.5)$);
\coordinate (E10) at ($(E9)+(0:0.5)$);
\coordinate (E11) at ($(E10)+(0:0.5)$);
\coordinate (E12) at ($(E11)+(0:0.5)$);
\coordinate (E13) at ($(E12)+(0:0.5)$);
\coordinate (E14) at ($(E13)+(0:0.5)$);
\coordinate (E15) at ($(E14)+(0:0.5)$);
\coordinate (E16) at ($(E15)+(0:0.5)$);
\coordinate (E17) at ($(E16)+(0:0.5)$);
\coordinate (E18) at ($(E17)+(0:0.5)$);
\coordinate (E19) at ($(E18)+(0:0.5)$);
\coordinate (E20) at ($(E19)+(0:0.5)$);
\coordinate (E21) at ($(E20)+(0:0.5)$);
\coordinate (E22) at ($(E21)+(0:0.5)$);
\coordinate (E23) at ($(E22)+(0:0.5)$);
\coordinate (E24) at ($(E23)+(0:0.5)$);
\coordinate (E25) at ($(E24)+(0:0.5)$);
\coordinate (E26) at ($(E25)+(0:0.5)$);
\coordinate (E27) at ($(E26)+(0:0.5)$);
\coordinate (E28) at ($(E27)+(0:0.5)$);
\coordinate (E29) at ($(E28)+(0:0.5)$);
\coordinate (E30) at ($(E29)+(0:0.5)$);
\coordinate (E31) at ($(E30)+(0:0.5)$);
\coordinate (E32) at ($(E31)+(0:0.5)$);
\coordinate (E33) at ($(E32)+(0:0.5)$);
\coordinate (E34) at ($(E33)+(0:0.5)$);
\coordinate (E35) at ($(E34)+(0:0.5)$);

\coordinate (F1) at (0,2.5);
\coordinate (F2) at ($(F1)+(0:0.5)$);
\coordinate (F3) at ($(F2)+(0:0.5)$);
\coordinate (F4) at ($(F3)+(0:0.5)$);
\coordinate (F5) at ($(F4)+(0:0.5)$);
\coordinate (F6) at ($(F5)+(0:0.5)$);
\coordinate (F7) at ($(F6)+(0:0.5)$);
\coordinate (F8) at ($(F7)+(0:0.5)$);
\coordinate (F9) at ($(F8)+(0:0.5)$);
\coordinate (F10) at ($(F9)+(0:0.5)$);
\coordinate (F11) at ($(F10)+(0:0.5)$);
\coordinate (F12) at ($(F11)+(0:0.5)$);
\coordinate (F13) at ($(F12)+(0:0.5)$);
\coordinate (F14) at ($(F13)+(0:0.5)$);
\coordinate (F15) at ($(F14)+(0:0.5)$);
\coordinate (F16) at ($(F15)+(0:0.5)$);
\coordinate (F17) at ($(F16)+(0:0.5)$);
\coordinate (F18) at ($(F17)+(0:0.5)$);
\coordinate (F19) at ($(F18)+(0:0.5)$);
\coordinate (F20) at ($(F19)+(0:0.5)$);
\coordinate (F21) at ($(F20)+(0:0.5)$);
\coordinate (F22) at ($(F21)+(0:0.5)$);
\coordinate (F23) at ($(F22)+(0:0.5)$);
\coordinate (F24) at ($(F23)+(0:0.5)$);
\coordinate (F25) at ($(F24)+(0:0.5)$);
\coordinate (F26) at ($(F25)+(0:0.5)$);
\coordinate (F27) at ($(F26)+(0:0.5)$);
\coordinate (F28) at ($(F27)+(0:0.5)$);
\coordinate (F29) at ($(F28)+(0:0.5)$);
\coordinate (F30) at ($(F29)+(0:0.5)$);
\coordinate (F31) at ($(F30)+(0:0.5)$);
\coordinate (F32) at ($(F31)+(0:0.5)$);
\coordinate (F33) at ($(F32)+(0:0.5)$);
\coordinate (F34) at ($(F33)+(0:0.5)$);
\coordinate (F35) at ($(F34)+(0:0.5)$);

\coordinate (G1) at (0,3);
\coordinate (G2) at ($(G1)+(0:0.5)$);
\coordinate (G3) at ($(G2)+(0:0.5)$);
\coordinate (G4) at ($(G3)+(0:0.5)$);
\coordinate (G5) at ($(G4)+(0:0.5)$);
\coordinate (G6) at ($(G5)+(0:0.5)$);
\coordinate (G7) at ($(G6)+(0:0.5)$);
\coordinate (G8) at ($(G7)+(0:0.5)$);
\coordinate (G9) at ($(G8)+(0:0.5)$);
\coordinate (G10) at ($(G9)+(0:0.5)$);
\coordinate (G11) at ($(G10)+(0:0.5)$);
\coordinate (G12) at ($(G11)+(0:0.5)$);
\coordinate (G13) at ($(G12)+(0:0.5)$);
\coordinate (G14) at ($(G13)+(0:0.5)$);
\coordinate (G15) at ($(G14)+(0:0.5)$);
\coordinate (G16) at ($(G15)+(0:0.5)$);
\coordinate (G17) at ($(G16)+(0:0.5)$);
\coordinate (G18) at ($(G17)+(0:0.5)$);
\coordinate (G19) at ($(G18)+(0:0.5)$);
\coordinate (G20) at ($(G19)+(0:0.5)$);
\coordinate (G21) at ($(G20)+(0:0.5)$);
\coordinate (G22) at ($(G21)+(0:0.5)$);
\coordinate (G23) at ($(G22)+(0:0.5)$);
\coordinate (G24) at ($(G23)+(0:0.5)$);
\coordinate (G25) at ($(G24)+(0:0.5)$);
\coordinate (G26) at ($(G25)+(0:0.5)$);
\coordinate (G27) at ($(G26)+(0:0.5)$);
\coordinate (G28) at ($(G27)+(0:0.5)$);
\coordinate (G29) at ($(G28)+(0:0.5)$);
\coordinate (G30) at ($(G29)+(0:0.5)$);
\coordinate (G31) at ($(G30)+(0:0.5)$);
\coordinate (G32) at ($(G31)+(0:0.5)$);
\coordinate (G33) at ($(G32)+(0:0.5)$);
\coordinate (G34) at ($(G33)+(0:0.5)$);
\coordinate (G35) at ($(G34)+(0:0.5)$);

\coordinate (H1) at (0,3.5);
\coordinate (H2) at ($(H1)+(0:0.5)$);
\coordinate (H3) at ($(H2)+(0:0.5)$);
\coordinate (H4) at ($(H3)+(0:0.5)$);
\coordinate (H5) at ($(H4)+(0:0.5)$);
\coordinate (H6) at ($(H5)+(0:0.5)$);
\coordinate (H7) at ($(H6)+(0:0.5)$);
\coordinate (H8) at ($(H7)+(0:0.5)$);
\coordinate (H9) at ($(H8)+(0:0.5)$);
\coordinate (H10) at ($(H9)+(0:0.5)$);
\coordinate (H11) at ($(H10)+(0:0.5)$);
\coordinate (H12) at ($(H11)+(0:0.5)$);
\coordinate (H13) at ($(H12)+(0:0.5)$);
\coordinate (H14) at ($(H13)+(0:0.5)$);
\coordinate (H15) at ($(H14)+(0:0.5)$);
\coordinate (H16) at ($(H15)+(0:0.5)$);
\coordinate (H17) at ($(H16)+(0:0.5)$);
\coordinate (H18) at ($(H17)+(0:0.5)$);
\coordinate (H19) at ($(H18)+(0:0.5)$);
\coordinate (H20) at ($(H19)+(0:0.5)$);
\coordinate (H21) at ($(H20)+(0:0.5)$);
\coordinate (H22) at ($(H21)+(0:0.5)$);
\coordinate (H23) at ($(H22)+(0:0.5)$);
\coordinate (H24) at ($(H23)+(0:0.5)$);
\coordinate (H25) at ($(H24)+(0:0.5)$);
\coordinate (H26) at ($(H25)+(0:0.5)$);
\coordinate (H27) at ($(H26)+(0:0.5)$);
\coordinate (H28) at ($(H27)+(0:0.5)$);
\coordinate (H29) at ($(H28)+(0:0.5)$);
\coordinate (H30) at ($(H29)+(0:0.5)$);
\coordinate (H31) at ($(H30)+(0:0.5)$);
\coordinate (H32) at ($(H31)+(0:0.5)$);
\coordinate (H33) at ($(H32)+(0:0.5)$);
\coordinate (H34) at ($(H33)+(0:0.5)$);
\coordinate (H35) at ($(H34)+(0:0.5)$);

\coordinate (I1) at (0,4);
\coordinate (I2) at ($(I1)+(0:0.5)$);
\coordinate (I3) at ($(I2)+(0:0.5)$);
\coordinate (I4) at ($(I3)+(0:0.5)$);
\coordinate (I5) at ($(I4)+(0:0.5)$);
\coordinate (I6) at ($(I5)+(0:0.5)$);
\coordinate (I7) at ($(I6)+(0:0.5)$);
\coordinate (I8) at ($(I7)+(0:0.5)$);
\coordinate (I9) at ($(I8)+(0:0.5)$);
\coordinate (I10) at ($(I9)+(0:0.5)$);
\coordinate (I11) at ($(I10)+(0:0.5)$);
\coordinate (I12) at ($(I11)+(0:0.5)$);
\coordinate (I13) at ($(I12)+(0:0.5)$);
\coordinate (I14) at ($(I13)+(0:0.5)$);
\coordinate (I15) at ($(I14)+(0:0.5)$);
\coordinate (I16) at ($(I15)+(0:0.5)$);
\coordinate (I17) at ($(I16)+(0:0.5)$);
\coordinate (I18) at ($(I17)+(0:0.5)$);
\coordinate (I19) at ($(I18)+(0:0.5)$);
\coordinate (I20) at ($(I19)+(0:0.5)$);
\coordinate (I21) at ($(I20)+(0:0.5)$);
\coordinate (I22) at ($(I21)+(0:0.5)$);
\coordinate (I23) at ($(I22)+(0:0.5)$);
\coordinate (I24) at ($(I23)+(0:0.5)$);
\coordinate (I25) at ($(I24)+(0:0.5)$);
\coordinate (I26) at ($(I25)+(0:0.5)$);
\coordinate (I27) at ($(I26)+(0:0.5)$);
\coordinate (I28) at ($(I27)+(0:0.5)$);
\coordinate (I29) at ($(I28)+(0:0.5)$);
\coordinate (I30) at ($(I29)+(0:0.5)$);
\coordinate (I31) at ($(I30)+(0:0.5)$);
\coordinate (I32) at ($(I31)+(0:0.5)$);
\coordinate (I33) at ($(I32)+(0:0.5)$);
\coordinate (I34) at ($(I33)+(0:0.5)$);
\coordinate (I35) at ($(I34)+(0:0.5)$);

\coordinate (J1) at (0,4.5);
\coordinate (J2) at ($(J1)+(0:0.5)$);
\coordinate (J3) at ($(J2)+(0:0.5)$);
\coordinate (J4) at ($(J3)+(0:0.5)$);
\coordinate (J5) at ($(J4)+(0:0.5)$);
\coordinate (J6) at ($(J5)+(0:0.5)$);
\coordinate (J7) at ($(J6)+(0:0.5)$);
\coordinate (J8) at ($(J7)+(0:0.5)$);
\coordinate (J9) at ($(J8)+(0:0.5)$);
\coordinate (J10) at ($(J9)+(0:0.5)$);
\coordinate (J11) at ($(J10)+(0:0.5)$);
\coordinate (J12) at ($(J11)+(0:0.5)$);
\coordinate (J13) at ($(J12)+(0:0.5)$);
\coordinate (J14) at ($(J13)+(0:0.5)$);
\coordinate (J15) at ($(J14)+(0:0.5)$);
\coordinate (J16) at ($(J15)+(0:0.5)$);
\coordinate (J17) at ($(J16)+(0:0.5)$);
\coordinate (J18) at ($(J17)+(0:0.5)$);
\coordinate (J19) at ($(J18)+(0:0.5)$);
\coordinate (J20) at ($(J19)+(0:0.5)$);
\coordinate (J21) at ($(J20)+(0:0.5)$);
\coordinate (J22) at ($(J21)+(0:0.5)$);
\coordinate (J23) at ($(J22)+(0:0.5)$);
\coordinate (J24) at ($(J23)+(0:0.5)$);
\coordinate (J25) at ($(J24)+(0:0.5)$);
\coordinate (J26) at ($(J25)+(0:0.5)$);
\coordinate (J27) at ($(J26)+(0:0.5)$);
\coordinate (J28) at ($(J27)+(0:0.5)$);
\coordinate (J29) at ($(J28)+(0:0.5)$);
\coordinate (J30) at ($(J29)+(0:0.5)$);
\coordinate (J31) at ($(J30)+(0:0.5)$);
\coordinate (J32) at ($(J31)+(0:0.5)$);
\coordinate (J33) at ($(J32)+(0:0.5)$);
\coordinate (J34) at ($(J33)+(0:0.5)$);
\coordinate (J35) at ($(J34)+(0:0.5)$);

%\foreach \a in {1,...,35}
%{
%\fill (A\a) circle (1pt);
%}

%\foreach \b in {1,...,35}
%{
%\fill (B\b) circle (1pt);
%}

%\foreach \c in {1,...,35}
%{
%\fill (C\c) circle (1pt);
%}

%\foreach \d in {1,...,35}
%{
%\fill (D\d) circle (1pt);
%}

%\foreach \e in {1,...,35}
%{
%\fill (E\e) circle (1pt);
%}

%\foreach \f in {1,...,35}
%{
%\fill (F\f) circle (1pt);
%}

%\foreach \g in {1,...,35}
%{
%\fill (G\g) circle (1pt);
%}

%\foreach \h in {1,...,35}
%{
%\fill (H\h) circle (1pt);
%}

%\foreach \i in {1,...,35}
%{
%\fill (I\i) circle (1pt);
%}

%\foreach \j in {1,...,35}
%{
%\fill (J\j) circle (1pt);
%}
\draw ($(F1)+(180:0.8)$) node {$-$};
\draw (A1) -- (J1);
\draw (A2) -- (J2);
\draw ($(E2)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A4) -- (J4);
\draw (A5) -- (J5);
\draw (A6) -- (F11) -- (J11);
\draw (A7) -- (B6) -- (J6);
\draw (A8) -- (E12) -- (J12);
\draw (A9) -- (C7) -- (J7);
\draw (A10) -- (E14) -- (H14) -- (I13) -- (J13);
\draw (A11) -- (D8) -- (J8); 
\draw (A12) -- (E16) -- (H16) -- (J14);
\draw (A13) -- (E9) -- (J9);
\draw (A14) -- (H21) -- (J21);
\draw (A15) -- (F10) -- (J10);
\draw (A16) -- (H23) -- (J23);
\draw (A17) -- (E13) -- (H13) -- (J15);
\draw (A18) -- (H25) -- (J25);
\draw (A19) -- (E15) -- (H15) -- (I16) -- (J16);
\draw (A20) -- (H27) -- (J27);
\draw (A21) -- (E17) -- (J17);
\draw (A22) -- (H29) -- (J29);
\draw (A23) -- (F18) -- (J18);
\draw (A24) -- (B24) -- (G19) -- (J19);
\draw (A25) -- (C25) -- (H20) -- (J20);
\draw (A26) -- (D26) -- (H22) -- (J22);
\draw (A27) -- (E27) -- (H24) -- (J24);
\draw (A28) -- (F28) -- (H26) -- (J26);
\draw (A29) -- (G29) -- (H28) -- (J28);
\draw (A30) -- (J30);
\draw ($(E30)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A32) -- (J32);
\draw (A33) -- (J33);
%\draw ($(H19)+(90:-0.25)$) node {$\bullet$};
%\draw ($(E35)+(25:0.8)$) node {$=$};
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.4]

\coordinate (A1) at (0,0);
\coordinate (A2) at ($(A1)+(0:0.5)$);
\coordinate (A3) at ($(A2)+(0:0.5)$);
\coordinate (A4) at ($(A3)+(0:0.5)$);
\coordinate (A5) at ($(A4)+(0:0.5)$);
\coordinate (A6) at ($(A5)+(0:0.5)$);
\coordinate (A7) at ($(A6)+(0:0.5)$);
\coordinate (A8) at ($(A7)+(0:0.5)$);
\coordinate (A9) at ($(A8)+(0:0.5)$);
\coordinate (A10) at ($(A9)+(0:0.5)$);
\coordinate (A11) at ($(A10)+(0:0.5)$);
\coordinate (A12) at ($(A11)+(0:0.5)$);
\coordinate (A13) at ($(A12)+(0:0.5)$);
\coordinate (A14) at ($(A13)+(0:0.5)$);
\coordinate (A15) at ($(A14)+(0:0.5)$);
\coordinate (A16) at ($(A15)+(0:0.5)$);
\coordinate (A17) at ($(A16)+(0:0.5)$);
\coordinate (A18) at ($(A17)+(0:0.5)$);
\coordinate (A19) at ($(A18)+(0:0.5)$);
\coordinate (A20) at ($(A19)+(0:0.5)$);
\coordinate (A21) at ($(A20)+(0:0.5)$);
\coordinate (A22) at ($(A21)+(0:0.5)$);
\coordinate (A23) at ($(A22)+(0:0.5)$);
\coordinate (A24) at ($(A23)+(0:0.5)$);
\coordinate (A25) at ($(A24)+(0:0.5)$);
\coordinate (A26) at ($(A25)+(0:0.5)$);
\coordinate (A27) at ($(A26)+(0:0.5)$);
\coordinate (A28) at ($(A27)+(0:0.5)$);
\coordinate (A29) at ($(A28)+(0:0.5)$);
\coordinate (A30) at ($(A29)+(0:0.5)$);
\coordinate (A31) at ($(A30)+(0:0.5)$);
\coordinate (A32) at ($(A31)+(0:0.5)$);
\coordinate (A33) at ($(A32)+(0:0.5)$);
\coordinate (A34) at ($(A33)+(0:0.5)$);
\coordinate (A35) at ($(A34)+(0:0.5)$);

\coordinate (B1) at (0,0.5);
\coordinate (B2) at ($(B1)+(0:0.5)$);
\coordinate (B3) at ($(B2)+(0:0.5)$);
\coordinate (B4) at ($(B3)+(0:0.5)$);
\coordinate (B5) at ($(B4)+(0:0.5)$);
\coordinate (B6) at ($(B5)+(0:0.5)$);
\coordinate (B7) at ($(B6)+(0:0.5)$);
\coordinate (B8) at ($(B7)+(0:0.5)$);
\coordinate (B9) at ($(B8)+(0:0.5)$);
\coordinate (B10) at ($(B9)+(0:0.5)$);
\coordinate (B11) at ($(B10)+(0:0.5)$);
\coordinate (B12) at ($(B11)+(0:0.5)$);
\coordinate (B13) at ($(B12)+(0:0.5)$);
\coordinate (B14) at ($(B13)+(0:0.5)$);
\coordinate (B15) at ($(B14)+(0:0.5)$);
\coordinate (B16) at ($(B15)+(0:0.5)$);
\coordinate (B17) at ($(B16)+(0:0.5)$);
\coordinate (B18) at ($(B17)+(0:0.5)$);
\coordinate (B19) at ($(B18)+(0:0.5)$);
\coordinate (B20) at ($(B19)+(0:0.5)$);
\coordinate (B21) at ($(B20)+(0:0.5)$);
\coordinate (B22) at ($(B21)+(0:0.5)$);
\coordinate (B23) at ($(B22)+(0:0.5)$);
\coordinate (B24) at ($(B23)+(0:0.5)$);
\coordinate (B25) at ($(B24)+(0:0.5)$);
\coordinate (B26) at ($(B25)+(0:0.5)$);
\coordinate (B27) at ($(B26)+(0:0.5)$);
\coordinate (B28) at ($(B27)+(0:0.5)$);
\coordinate (B29) at ($(B28)+(0:0.5)$);
\coordinate (B30) at ($(B29)+(0:0.5)$);
\coordinate (B31) at ($(B30)+(0:0.5)$);
\coordinate (B32) at ($(B31)+(0:0.5)$);
\coordinate (B33) at ($(B32)+(0:0.5)$);
\coordinate (B34) at ($(B33)+(0:0.5)$);
\coordinate (B35) at ($(B34)+(0:0.5)$);

\coordinate (C1) at (0,1);
\coordinate (C2) at ($(C1)+(0:0.5)$);
\coordinate (C3) at ($(C2)+(0:0.5)$);
\coordinate (C4) at ($(C3)+(0:0.5)$);
\coordinate (C5) at ($(C4)+(0:0.5)$);
\coordinate (C6) at ($(C5)+(0:0.5)$);
\coordinate (C7) at ($(C6)+(0:0.5)$);
\coordinate (C8) at ($(C7)+(0:0.5)$);
\coordinate (C9) at ($(C8)+(0:0.5)$);
\coordinate (C10) at ($(C9)+(0:0.5)$);
\coordinate (C11) at ($(C10)+(0:0.5)$);
\coordinate (C12) at ($(C11)+(0:0.5)$);
\coordinate (C13) at ($(C12)+(0:0.5)$);
\coordinate (C14) at ($(C13)+(0:0.5)$);
\coordinate (C15) at ($(C14)+(0:0.5)$);
\coordinate (C16) at ($(C15)+(0:0.5)$);
\coordinate (C17) at ($(C16)+(0:0.5)$);
\coordinate (C18) at ($(C17)+(0:0.5)$);
\coordinate (C19) at ($(C18)+(0:0.5)$);
\coordinate (C20) at ($(C19)+(0:0.5)$);
\coordinate (C21) at ($(C20)+(0:0.5)$);
\coordinate (C22) at ($(C21)+(0:0.5)$);
\coordinate (C23) at ($(C22)+(0:0.5)$);
\coordinate (C24) at ($(C23)+(0:0.5)$);
\coordinate (C25) at ($(C24)+(0:0.5)$);
\coordinate (C26) at ($(C25)+(0:0.5)$);
\coordinate (C27) at ($(C26)+(0:0.5)$);
\coordinate (C28) at ($(C27)+(0:0.5)$);
\coordinate (C29) at ($(C28)+(0:0.5)$);
\coordinate (C30) at ($(C29)+(0:0.5)$);
\coordinate (C31) at ($(C30)+(0:0.5)$);
\coordinate (C32) at ($(C31)+(0:0.5)$);
\coordinate (C33) at ($(C32)+(0:0.5)$);
\coordinate (C34) at ($(C33)+(0:0.5)$);
\coordinate (C35) at ($(C34)+(0:0.5)$);

\coordinate (D1) at (0,1.5);
\coordinate (D2) at ($(D1)+(0:0.5)$);
\coordinate (D3) at ($(D2)+(0:0.5)$);
\coordinate (D4) at ($(D3)+(0:0.5)$);
\coordinate (D5) at ($(D4)+(0:0.5)$);
\coordinate (D6) at ($(D5)+(0:0.5)$);
\coordinate (D7) at ($(D6)+(0:0.5)$);
\coordinate (D8) at ($(D7)+(0:0.5)$);
\coordinate (D9) at ($(D8)+(0:0.5)$);
\coordinate (D10) at ($(D9)+(0:0.5)$);
\coordinate (D11) at ($(D10)+(0:0.5)$);
\coordinate (D12) at ($(D11)+(0:0.5)$);
\coordinate (D13) at ($(D12)+(0:0.5)$);
\coordinate (D14) at ($(D13)+(0:0.5)$);
\coordinate (D15) at ($(D14)+(0:0.5)$);
\coordinate (D16) at ($(D15)+(0:0.5)$);
\coordinate (D17) at ($(D16)+(0:0.5)$);
\coordinate (D18) at ($(D17)+(0:0.5)$);
\coordinate (D19) at ($(D18)+(0:0.5)$);
\coordinate (D20) at ($(D19)+(0:0.5)$);
\coordinate (D21) at ($(D20)+(0:0.5)$);
\coordinate (D22) at ($(D21)+(0:0.5)$);
\coordinate (D23) at ($(D22)+(0:0.5)$);
\coordinate (D24) at ($(D23)+(0:0.5)$);
\coordinate (D25) at ($(D24)+(0:0.5)$);
\coordinate (D26) at ($(D25)+(0:0.5)$);
\coordinate (D27) at ($(D26)+(0:0.5)$);
\coordinate (D28) at ($(D27)+(0:0.5)$);
\coordinate (D29) at ($(D28)+(0:0.5)$);
\coordinate (D30) at ($(D29)+(0:0.5)$);
\coordinate (D31) at ($(D30)+(0:0.5)$);
\coordinate (D32) at ($(D31)+(0:0.5)$);
\coordinate (D33) at ($(D32)+(0:0.5)$);
\coordinate (D34) at ($(D33)+(0:0.5)$);
\coordinate (D35) at ($(D34)+(0:0.5)$);

\coordinate (E1) at (0,2);
\coordinate (E2) at ($(E1)+(0:0.5)$);
\coordinate (E3) at ($(E2)+(0:0.5)$);
\coordinate (E4) at ($(E3)+(0:0.5)$);
\coordinate (E5) at ($(E4)+(0:0.5)$);
\coordinate (E6) at ($(E5)+(0:0.5)$);
\coordinate (E7) at ($(E6)+(0:0.5)$);
\coordinate (E8) at ($(E7)+(0:0.5)$);
\coordinate (E9) at ($(E8)+(0:0.5)$);
\coordinate (E10) at ($(E9)+(0:0.5)$);
\coordinate (E11) at ($(E10)+(0:0.5)$);
\coordinate (E12) at ($(E11)+(0:0.5)$);
\coordinate (E13) at ($(E12)+(0:0.5)$);
\coordinate (E14) at ($(E13)+(0:0.5)$);
\coordinate (E15) at ($(E14)+(0:0.5)$);
\coordinate (E16) at ($(E15)+(0:0.5)$);
\coordinate (E17) at ($(E16)+(0:0.5)$);
\coordinate (E18) at ($(E17)+(0:0.5)$);
\coordinate (E19) at ($(E18)+(0:0.5)$);
\coordinate (E20) at ($(E19)+(0:0.5)$);
\coordinate (E21) at ($(E20)+(0:0.5)$);
\coordinate (E22) at ($(E21)+(0:0.5)$);
\coordinate (E23) at ($(E22)+(0:0.5)$);
\coordinate (E24) at ($(E23)+(0:0.5)$);
\coordinate (E25) at ($(E24)+(0:0.5)$);
\coordinate (E26) at ($(E25)+(0:0.5)$);
\coordinate (E27) at ($(E26)+(0:0.5)$);
\coordinate (E28) at ($(E27)+(0:0.5)$);
\coordinate (E29) at ($(E28)+(0:0.5)$);
\coordinate (E30) at ($(E29)+(0:0.5)$);
\coordinate (E31) at ($(E30)+(0:0.5)$);
\coordinate (E32) at ($(E31)+(0:0.5)$);
\coordinate (E33) at ($(E32)+(0:0.5)$);
\coordinate (E34) at ($(E33)+(0:0.5)$);
\coordinate (E35) at ($(E34)+(0:0.5)$);

\coordinate (F1) at (0,2.5);
\coordinate (F2) at ($(F1)+(0:0.5)$);
\coordinate (F3) at ($(F2)+(0:0.5)$);
\coordinate (F4) at ($(F3)+(0:0.5)$);
\coordinate (F5) at ($(F4)+(0:0.5)$);
\coordinate (F6) at ($(F5)+(0:0.5)$);
\coordinate (F7) at ($(F6)+(0:0.5)$);
\coordinate (F8) at ($(F7)+(0:0.5)$);
\coordinate (F9) at ($(F8)+(0:0.5)$);
\coordinate (F10) at ($(F9)+(0:0.5)$);
\coordinate (F11) at ($(F10)+(0:0.5)$);
\coordinate (F12) at ($(F11)+(0:0.5)$);
\coordinate (F13) at ($(F12)+(0:0.5)$);
\coordinate (F14) at ($(F13)+(0:0.5)$);
\coordinate (F15) at ($(F14)+(0:0.5)$);
\coordinate (F16) at ($(F15)+(0:0.5)$);
\coordinate (F17) at ($(F16)+(0:0.5)$);
\coordinate (F18) at ($(F17)+(0:0.5)$);
\coordinate (F19) at ($(F18)+(0:0.5)$);
\coordinate (F20) at ($(F19)+(0:0.5)$);
\coordinate (F21) at ($(F20)+(0:0.5)$);
\coordinate (F22) at ($(F21)+(0:0.5)$);
\coordinate (F23) at ($(F22)+(0:0.5)$);
\coordinate (F24) at ($(F23)+(0:0.5)$);
\coordinate (F25) at ($(F24)+(0:0.5)$);
\coordinate (F26) at ($(F25)+(0:0.5)$);
\coordinate (F27) at ($(F26)+(0:0.5)$);
\coordinate (F28) at ($(F27)+(0:0.5)$);
\coordinate (F29) at ($(F28)+(0:0.5)$);
\coordinate (F30) at ($(F29)+(0:0.5)$);
\coordinate (F31) at ($(F30)+(0:0.5)$);
\coordinate (F32) at ($(F31)+(0:0.5)$);
\coordinate (F33) at ($(F32)+(0:0.5)$);
\coordinate (F34) at ($(F33)+(0:0.5)$);
\coordinate (F35) at ($(F34)+(0:0.5)$);

\coordinate (G1) at (0,3);
\coordinate (G2) at ($(G1)+(0:0.5)$);
\coordinate (G3) at ($(G2)+(0:0.5)$);
\coordinate (G4) at ($(G3)+(0:0.5)$);
\coordinate (G5) at ($(G4)+(0:0.5)$);
\coordinate (G6) at ($(G5)+(0:0.5)$);
\coordinate (G7) at ($(G6)+(0:0.5)$);
\coordinate (G8) at ($(G7)+(0:0.5)$);
\coordinate (G9) at ($(G8)+(0:0.5)$);
\coordinate (G10) at ($(G9)+(0:0.5)$);
\coordinate (G11) at ($(G10)+(0:0.5)$);
\coordinate (G12) at ($(G11)+(0:0.5)$);
\coordinate (G13) at ($(G12)+(0:0.5)$);
\coordinate (G14) at ($(G13)+(0:0.5)$);
\coordinate (G15) at ($(G14)+(0:0.5)$);
\coordinate (G16) at ($(G15)+(0:0.5)$);
\coordinate (G17) at ($(G16)+(0:0.5)$);
\coordinate (G18) at ($(G17)+(0:0.5)$);
\coordinate (G19) at ($(G18)+(0:0.5)$);
\coordinate (G20) at ($(G19)+(0:0.5)$);
\coordinate (G21) at ($(G20)+(0:0.5)$);
\coordinate (G22) at ($(G21)+(0:0.5)$);
\coordinate (G23) at ($(G22)+(0:0.5)$);
\coordinate (G24) at ($(G23)+(0:0.5)$);
\coordinate (G25) at ($(G24)+(0:0.5)$);
\coordinate (G26) at ($(G25)+(0:0.5)$);
\coordinate (G27) at ($(G26)+(0:0.5)$);
\coordinate (G28) at ($(G27)+(0:0.5)$);
\coordinate (G29) at ($(G28)+(0:0.5)$);
\coordinate (G30) at ($(G29)+(0:0.5)$);
\coordinate (G31) at ($(G30)+(0:0.5)$);
\coordinate (G32) at ($(G31)+(0:0.5)$);
\coordinate (G33) at ($(G32)+(0:0.5)$);
\coordinate (G34) at ($(G33)+(0:0.5)$);
\coordinate (G35) at ($(G34)+(0:0.5)$);

\coordinate (H1) at (0,3.5);
\coordinate (H2) at ($(H1)+(0:0.5)$);
\coordinate (H3) at ($(H2)+(0:0.5)$);
\coordinate (H4) at ($(H3)+(0:0.5)$);
\coordinate (H5) at ($(H4)+(0:0.5)$);
\coordinate (H6) at ($(H5)+(0:0.5)$);
\coordinate (H7) at ($(H6)+(0:0.5)$);
\coordinate (H8) at ($(H7)+(0:0.5)$);
\coordinate (H9) at ($(H8)+(0:0.5)$);
\coordinate (H10) at ($(H9)+(0:0.5)$);
\coordinate (H11) at ($(H10)+(0:0.5)$);
\coordinate (H12) at ($(H11)+(0:0.5)$);
\coordinate (H13) at ($(H12)+(0:0.5)$);
\coordinate (H14) at ($(H13)+(0:0.5)$);
\coordinate (H15) at ($(H14)+(0:0.5)$);
\coordinate (H16) at ($(H15)+(0:0.5)$);
\coordinate (H17) at ($(H16)+(0:0.5)$);
\coordinate (H18) at ($(H17)+(0:0.5)$);
\coordinate (H19) at ($(H18)+(0:0.5)$);
\coordinate (H20) at ($(H19)+(0:0.5)$);
\coordinate (H21) at ($(H20)+(0:0.5)$);
\coordinate (H22) at ($(H21)+(0:0.5)$);
\coordinate (H23) at ($(H22)+(0:0.5)$);
\coordinate (H24) at ($(H23)+(0:0.5)$);
\coordinate (H25) at ($(H24)+(0:0.5)$);
\coordinate (H26) at ($(H25)+(0:0.5)$);
\coordinate (H27) at ($(H26)+(0:0.5)$);
\coordinate (H28) at ($(H27)+(0:0.5)$);
\coordinate (H29) at ($(H28)+(0:0.5)$);
\coordinate (H30) at ($(H29)+(0:0.5)$);
\coordinate (H31) at ($(H30)+(0:0.5)$);
\coordinate (H32) at ($(H31)+(0:0.5)$);
\coordinate (H33) at ($(H32)+(0:0.5)$);
\coordinate (H34) at ($(H33)+(0:0.5)$);
\coordinate (H35) at ($(H34)+(0:0.5)$);

\coordinate (I1) at (0,4);
\coordinate (I2) at ($(I1)+(0:0.5)$);
\coordinate (I3) at ($(I2)+(0:0.5)$);
\coordinate (I4) at ($(I3)+(0:0.5)$);
\coordinate (I5) at ($(I4)+(0:0.5)$);
\coordinate (I6) at ($(I5)+(0:0.5)$);
\coordinate (I7) at ($(I6)+(0:0.5)$);
\coordinate (I8) at ($(I7)+(0:0.5)$);
\coordinate (I9) at ($(I8)+(0:0.5)$);
\coordinate (I10) at ($(I9)+(0:0.5)$);
\coordinate (I11) at ($(I10)+(0:0.5)$);
\coordinate (I12) at ($(I11)+(0:0.5)$);
\coordinate (I13) at ($(I12)+(0:0.5)$);
\coordinate (I14) at ($(I13)+(0:0.5)$);
\coordinate (I15) at ($(I14)+(0:0.5)$);
\coordinate (I16) at ($(I15)+(0:0.5)$);
\coordinate (I17) at ($(I16)+(0:0.5)$);
\coordinate (I18) at ($(I17)+(0:0.5)$);
\coordinate (I19) at ($(I18)+(0:0.5)$);
\coordinate (I20) at ($(I19)+(0:0.5)$);
\coordinate (I21) at ($(I20)+(0:0.5)$);
\coordinate (I22) at ($(I21)+(0:0.5)$);
\coordinate (I23) at ($(I22)+(0:0.5)$);
\coordinate (I24) at ($(I23)+(0:0.5)$);
\coordinate (I25) at ($(I24)+(0:0.5)$);
\coordinate (I26) at ($(I25)+(0:0.5)$);
\coordinate (I27) at ($(I26)+(0:0.5)$);
\coordinate (I28) at ($(I27)+(0:0.5)$);
\coordinate (I29) at ($(I28)+(0:0.5)$);
\coordinate (I30) at ($(I29)+(0:0.5)$);
\coordinate (I31) at ($(I30)+(0:0.5)$);
\coordinate (I32) at ($(I31)+(0:0.5)$);
\coordinate (I33) at ($(I32)+(0:0.5)$);
\coordinate (I34) at ($(I33)+(0:0.5)$);
\coordinate (I35) at ($(I34)+(0:0.5)$);

\coordinate (J1) at (0,4.5);
\coordinate (J2) at ($(J1)+(0:0.5)$);
\coordinate (J3) at ($(J2)+(0:0.5)$);
\coordinate (J4) at ($(J3)+(0:0.5)$);
\coordinate (J5) at ($(J4)+(0:0.5)$);
\coordinate (J6) at ($(J5)+(0:0.5)$);
\coordinate (J7) at ($(J6)+(0:0.5)$);
\coordinate (J8) at ($(J7)+(0:0.5)$);
\coordinate (J9) at ($(J8)+(0:0.5)$);
\coordinate (J10) at ($(J9)+(0:0.5)$);
\coordinate (J11) at ($(J10)+(0:0.5)$);
\coordinate (J12) at ($(J11)+(0:0.5)$);
\coordinate (J13) at ($(J12)+(0:0.5)$);
\coordinate (J14) at ($(J13)+(0:0.5)$);
\coordinate (J15) at ($(J14)+(0:0.5)$);
\coordinate (J16) at ($(J15)+(0:0.5)$);
\coordinate (J17) at ($(J16)+(0:0.5)$);
\coordinate (J18) at ($(J17)+(0:0.5)$);
\coordinate (J19) at ($(J18)+(0:0.5)$);
\coordinate (J20) at ($(J19)+(0:0.5)$);
\coordinate (J21) at ($(J20)+(0:0.5)$);
\coordinate (J22) at ($(J21)+(0:0.5)$);
\coordinate (J23) at ($(J22)+(0:0.5)$);
\coordinate (J24) at ($(J23)+(0:0.5)$);
\coordinate (J25) at ($(J24)+(0:0.5)$);
\coordinate (J26) at ($(J25)+(0:0.5)$);
\coordinate (J27) at ($(J26)+(0:0.5)$);
\coordinate (J28) at ($(J27)+(0:0.5)$);
\coordinate (J29) at ($(J28)+(0:0.5)$);
\coordinate (J30) at ($(J29)+(0:0.5)$);
\coordinate (J31) at ($(J30)+(0:0.5)$);
\coordinate (J32) at ($(J31)+(0:0.5)$);
\coordinate (J33) at ($(J32)+(0:0.5)$);
\coordinate (J34) at ($(J33)+(0:0.5)$);
\coordinate (J35) at ($(J34)+(0:0.5)$);

\draw ($(F1)+(180:0.8)$) node {$-$};
\draw (A1) -- (J1);
\draw (A2) -- (J2);
\draw ($(E2)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A4) -- (J4);
\draw (A5) -- (J5);
\draw (A6) -- (F11) -- (J11);
\draw (A7) -- (B6) -- (J6);
\draw (A8) -- (E12) -- (J12);
\draw (A9) -- (C7) -- (J7);
\draw (A10) -- (D13) -- (J13);
\draw (A11) -- (D8) -- (J8); 
\draw (A12) -- (D15) -- (I15) -- (J14);
\draw (A13) -- (E9) -- (J9);
\draw (A14) -- (H21) -- (J21);
\draw (A15) -- (F10) -- (J10);
\draw (A16) -- (H23) -- (J23);
\draw (A17) -- (D14) -- (I14);
\draw (A18) -- (H25) -- (J25);
\draw (A19) -- (D16) -- (J16);
\draw (A20) -- (H27) -- (J27);
\draw (A21) -- (E17) -- (J17);
\draw (A22) -- (H29) -- (J29);
\draw (A23) -- (F18) -- (J18);
\draw (A24) -- (B24) -- (G19) -- (J19);
\draw (A25) -- (C25) -- (H20) -- (J20);
\draw (A26) -- (D26) -- (H22) -- (J22);
\draw (A27) -- (E27) -- (H24) -- (J24);
\draw (A28) -- (F28) -- (H26) -- (J26);
\draw (A29) -- (G29) -- (H28) -- (J28);
\draw (A30) -- (J30);
\draw ($(E30)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A32) -- (J32);
\draw (A33) -- (J33);
\draw (I14) -- (J15);
%\draw ($(H19)+(90:-0.25)$) node {$\bullet$};
%\draw ($(E35)+(25:0.8)$) node {$=$};
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.4]

\coordinate (A1) at (0,0);
\coordinate (A2) at ($(A1)+(0:0.5)$);
\coordinate (A3) at ($(A2)+(0:0.5)$);
\coordinate (A4) at ($(A3)+(0:0.5)$);
\coordinate (A5) at ($(A4)+(0:0.5)$);
\coordinate (A6) at ($(A5)+(0:0.5)$);
\coordinate (A7) at ($(A6)+(0:0.5)$);
\coordinate (A8) at ($(A7)+(0:0.5)$);
\coordinate (A9) at ($(A8)+(0:0.5)$);
\coordinate (A10) at ($(A9)+(0:0.5)$);
\coordinate (A11) at ($(A10)+(0:0.5)$);
\coordinate (A12) at ($(A11)+(0:0.5)$);
\coordinate (A13) at ($(A12)+(0:0.5)$);
\coordinate (A14) at ($(A13)+(0:0.5)$);
\coordinate (A15) at ($(A14)+(0:0.5)$);
\coordinate (A16) at ($(A15)+(0:0.5)$);
\coordinate (A17) at ($(A16)+(0:0.5)$);
\coordinate (A18) at ($(A17)+(0:0.5)$);
\coordinate (A19) at ($(A18)+(0:0.5)$);
\coordinate (A20) at ($(A19)+(0:0.5)$);
\coordinate (A21) at ($(A20)+(0:0.5)$);
\coordinate (A22) at ($(A21)+(0:0.5)$);
\coordinate (A23) at ($(A22)+(0:0.5)$);
\coordinate (A24) at ($(A23)+(0:0.5)$);
\coordinate (A25) at ($(A24)+(0:0.5)$);
\coordinate (A26) at ($(A25)+(0:0.5)$);
\coordinate (A27) at ($(A26)+(0:0.5)$);
\coordinate (A28) at ($(A27)+(0:0.5)$);
\coordinate (A29) at ($(A28)+(0:0.5)$);
\coordinate (A30) at ($(A29)+(0:0.5)$);
\coordinate (A31) at ($(A30)+(0:0.5)$);
\coordinate (A32) at ($(A31)+(0:0.5)$);
\coordinate (A33) at ($(A32)+(0:0.5)$);
\coordinate (A34) at ($(A33)+(0:0.5)$);
\coordinate (A35) at ($(A34)+(0:0.5)$);

\coordinate (B1) at (0,0.5);
\coordinate (B2) at ($(B1)+(0:0.5)$);
\coordinate (B3) at ($(B2)+(0:0.5)$);
\coordinate (B4) at ($(B3)+(0:0.5)$);
\coordinate (B5) at ($(B4)+(0:0.5)$);
\coordinate (B6) at ($(B5)+(0:0.5)$);
\coordinate (B7) at ($(B6)+(0:0.5)$);
\coordinate (B8) at ($(B7)+(0:0.5)$);
\coordinate (B9) at ($(B8)+(0:0.5)$);
\coordinate (B10) at ($(B9)+(0:0.5)$);
\coordinate (B11) at ($(B10)+(0:0.5)$);
\coordinate (B12) at ($(B11)+(0:0.5)$);
\coordinate (B13) at ($(B12)+(0:0.5)$);
\coordinate (B14) at ($(B13)+(0:0.5)$);
\coordinate (B15) at ($(B14)+(0:0.5)$);
\coordinate (B16) at ($(B15)+(0:0.5)$);
\coordinate (B17) at ($(B16)+(0:0.5)$);
\coordinate (B18) at ($(B17)+(0:0.5)$);
\coordinate (B19) at ($(B18)+(0:0.5)$);
\coordinate (B20) at ($(B19)+(0:0.5)$);
\coordinate (B21) at ($(B20)+(0:0.5)$);
\coordinate (B22) at ($(B21)+(0:0.5)$);
\coordinate (B23) at ($(B22)+(0:0.5)$);
\coordinate (B24) at ($(B23)+(0:0.5)$);
\coordinate (B25) at ($(B24)+(0:0.5)$);
\coordinate (B26) at ($(B25)+(0:0.5)$);
\coordinate (B27) at ($(B26)+(0:0.5)$);
\coordinate (B28) at ($(B27)+(0:0.5)$);
\coordinate (B29) at ($(B28)+(0:0.5)$);
\coordinate (B30) at ($(B29)+(0:0.5)$);
\coordinate (B31) at ($(B30)+(0:0.5)$);
\coordinate (B32) at ($(B31)+(0:0.5)$);
\coordinate (B33) at ($(B32)+(0:0.5)$);
\coordinate (B34) at ($(B33)+(0:0.5)$);
\coordinate (B35) at ($(B34)+(0:0.5)$);

\coordinate (C1) at (0,1);
\coordinate (C2) at ($(C1)+(0:0.5)$);
\coordinate (C3) at ($(C2)+(0:0.5)$);
\coordinate (C4) at ($(C3)+(0:0.5)$);
\coordinate (C5) at ($(C4)+(0:0.5)$);
\coordinate (C6) at ($(C5)+(0:0.5)$);
\coordinate (C7) at ($(C6)+(0:0.5)$);
\coordinate (C8) at ($(C7)+(0:0.5)$);
\coordinate (C9) at ($(C8)+(0:0.5)$);
\coordinate (C10) at ($(C9)+(0:0.5)$);
\coordinate (C11) at ($(C10)+(0:0.5)$);
\coordinate (C12) at ($(C11)+(0:0.5)$);
\coordinate (C13) at ($(C12)+(0:0.5)$);
\coordinate (C14) at ($(C13)+(0:0.5)$);
\coordinate (C15) at ($(C14)+(0:0.5)$);
\coordinate (C16) at ($(C15)+(0:0.5)$);
\coordinate (C17) at ($(C16)+(0:0.5)$);
\coordinate (C18) at ($(C17)+(0:0.5)$);
\coordinate (C19) at ($(C18)+(0:0.5)$);
\coordinate (C20) at ($(C19)+(0:0.5)$);
\coordinate (C21) at ($(C20)+(0:0.5)$);
\coordinate (C22) at ($(C21)+(0:0.5)$);
\coordinate (C23) at ($(C22)+(0:0.5)$);
\coordinate (C24) at ($(C23)+(0:0.5)$);
\coordinate (C25) at ($(C24)+(0:0.5)$);
\coordinate (C26) at ($(C25)+(0:0.5)$);
\coordinate (C27) at ($(C26)+(0:0.5)$);
\coordinate (C28) at ($(C27)+(0:0.5)$);
\coordinate (C29) at ($(C28)+(0:0.5)$);
\coordinate (C30) at ($(C29)+(0:0.5)$);
\coordinate (C31) at ($(C30)+(0:0.5)$);
\coordinate (C32) at ($(C31)+(0:0.5)$);
\coordinate (C33) at ($(C32)+(0:0.5)$);
\coordinate (C34) at ($(C33)+(0:0.5)$);
\coordinate (C35) at ($(C34)+(0:0.5)$);

\coordinate (D1) at (0,1.5);
\coordinate (D2) at ($(D1)+(0:0.5)$);
\coordinate (D3) at ($(D2)+(0:0.5)$);
\coordinate (D4) at ($(D3)+(0:0.5)$);
\coordinate (D5) at ($(D4)+(0:0.5)$);
\coordinate (D6) at ($(D5)+(0:0.5)$);
\coordinate (D7) at ($(D6)+(0:0.5)$);
\coordinate (D8) at ($(D7)+(0:0.5)$);
\coordinate (D9) at ($(D8)+(0:0.5)$);
\coordinate (D10) at ($(D9)+(0:0.5)$);
\coordinate (D11) at ($(D10)+(0:0.5)$);
\coordinate (D12) at ($(D11)+(0:0.5)$);
\coordinate (D13) at ($(D12)+(0:0.5)$);
\coordinate (D14) at ($(D13)+(0:0.5)$);
\coordinate (D15) at ($(D14)+(0:0.5)$);
\coordinate (D16) at ($(D15)+(0:0.5)$);
\coordinate (D17) at ($(D16)+(0:0.5)$);
\coordinate (D18) at ($(D17)+(0:0.5)$);
\coordinate (D19) at ($(D18)+(0:0.5)$);
\coordinate (D20) at ($(D19)+(0:0.5)$);
\coordinate (D21) at ($(D20)+(0:0.5)$);
\coordinate (D22) at ($(D21)+(0:0.5)$);
\coordinate (D23) at ($(D22)+(0:0.5)$);
\coordinate (D24) at ($(D23)+(0:0.5)$);
\coordinate (D25) at ($(D24)+(0:0.5)$);
\coordinate (D26) at ($(D25)+(0:0.5)$);
\coordinate (D27) at ($(D26)+(0:0.5)$);
\coordinate (D28) at ($(D27)+(0:0.5)$);
\coordinate (D29) at ($(D28)+(0:0.5)$);
\coordinate (D30) at ($(D29)+(0:0.5)$);
\coordinate (D31) at ($(D30)+(0:0.5)$);
\coordinate (D32) at ($(D31)+(0:0.5)$);
\coordinate (D33) at ($(D32)+(0:0.5)$);
\coordinate (D34) at ($(D33)+(0:0.5)$);
\coordinate (D35) at ($(D34)+(0:0.5)$);

\coordinate (E1) at (0,2);
\coordinate (E2) at ($(E1)+(0:0.5)$);
\coordinate (E3) at ($(E2)+(0:0.5)$);
\coordinate (E4) at ($(E3)+(0:0.5)$);
\coordinate (E5) at ($(E4)+(0:0.5)$);
\coordinate (E6) at ($(E5)+(0:0.5)$);
\coordinate (E7) at ($(E6)+(0:0.5)$);
\coordinate (E8) at ($(E7)+(0:0.5)$);
\coordinate (E9) at ($(E8)+(0:0.5)$);
\coordinate (E10) at ($(E9)+(0:0.5)$);
\coordinate (E11) at ($(E10)+(0:0.5)$);
\coordinate (E12) at ($(E11)+(0:0.5)$);
\coordinate (E13) at ($(E12)+(0:0.5)$);
\coordinate (E14) at ($(E13)+(0:0.5)$);
\coordinate (E15) at ($(E14)+(0:0.5)$);
\coordinate (E16) at ($(E15)+(0:0.5)$);
\coordinate (E17) at ($(E16)+(0:0.5)$);
\coordinate (E18) at ($(E17)+(0:0.5)$);
\coordinate (E19) at ($(E18)+(0:0.5)$);
\coordinate (E20) at ($(E19)+(0:0.5)$);
\coordinate (E21) at ($(E20)+(0:0.5)$);
\coordinate (E22) at ($(E21)+(0:0.5)$);
\coordinate (E23) at ($(E22)+(0:0.5)$);
\coordinate (E24) at ($(E23)+(0:0.5)$);
\coordinate (E25) at ($(E24)+(0:0.5)$);
\coordinate (E26) at ($(E25)+(0:0.5)$);
\coordinate (E27) at ($(E26)+(0:0.5)$);
\coordinate (E28) at ($(E27)+(0:0.5)$);
\coordinate (E29) at ($(E28)+(0:0.5)$);
\coordinate (E30) at ($(E29)+(0:0.5)$);
\coordinate (E31) at ($(E30)+(0:0.5)$);
\coordinate (E32) at ($(E31)+(0:0.5)$);
\coordinate (E33) at ($(E32)+(0:0.5)$);
\coordinate (E34) at ($(E33)+(0:0.5)$);
\coordinate (E35) at ($(E34)+(0:0.5)$);

\coordinate (F1) at (0,2.5);
\coordinate (F2) at ($(F1)+(0:0.5)$);
\coordinate (F3) at ($(F2)+(0:0.5)$);
\coordinate (F4) at ($(F3)+(0:0.5)$);
\coordinate (F5) at ($(F4)+(0:0.5)$);
\coordinate (F6) at ($(F5)+(0:0.5)$);
\coordinate (F7) at ($(F6)+(0:0.5)$);
\coordinate (F8) at ($(F7)+(0:0.5)$);
\coordinate (F9) at ($(F8)+(0:0.5)$);
\coordinate (F10) at ($(F9)+(0:0.5)$);
\coordinate (F11) at ($(F10)+(0:0.5)$);
\coordinate (F12) at ($(F11)+(0:0.5)$);
\coordinate (F13) at ($(F12)+(0:0.5)$);
\coordinate (F14) at ($(F13)+(0:0.5)$);
\coordinate (F15) at ($(F14)+(0:0.5)$);
\coordinate (F16) at ($(F15)+(0:0.5)$);
\coordinate (F17) at ($(F16)+(0:0.5)$);
\coordinate (F18) at ($(F17)+(0:0.5)$);
\coordinate (F19) at ($(F18)+(0:0.5)$);
\coordinate (F20) at ($(F19)+(0:0.5)$);
\coordinate (F21) at ($(F20)+(0:0.5)$);
\coordinate (F22) at ($(F21)+(0:0.5)$);
\coordinate (F23) at ($(F22)+(0:0.5)$);
\coordinate (F24) at ($(F23)+(0:0.5)$);
\coordinate (F25) at ($(F24)+(0:0.5)$);
\coordinate (F26) at ($(F25)+(0:0.5)$);
\coordinate (F27) at ($(F26)+(0:0.5)$);
\coordinate (F28) at ($(F27)+(0:0.5)$);
\coordinate (F29) at ($(F28)+(0:0.5)$);
\coordinate (F30) at ($(F29)+(0:0.5)$);
\coordinate (F31) at ($(F30)+(0:0.5)$);
\coordinate (F32) at ($(F31)+(0:0.5)$);
\coordinate (F33) at ($(F32)+(0:0.5)$);
\coordinate (F34) at ($(F33)+(0:0.5)$);
\coordinate (F35) at ($(F34)+(0:0.5)$);

\coordinate (G1) at (0,3);
\coordinate (G2) at ($(G1)+(0:0.5)$);
\coordinate (G3) at ($(G2)+(0:0.5)$);
\coordinate (G4) at ($(G3)+(0:0.5)$);
\coordinate (G5) at ($(G4)+(0:0.5)$);
\coordinate (G6) at ($(G5)+(0:0.5)$);
\coordinate (G7) at ($(G6)+(0:0.5)$);
\coordinate (G8) at ($(G7)+(0:0.5)$);
\coordinate (G9) at ($(G8)+(0:0.5)$);
\coordinate (G10) at ($(G9)+(0:0.5)$);
\coordinate (G11) at ($(G10)+(0:0.5)$);
\coordinate (G12) at ($(G11)+(0:0.5)$);
\coordinate (G13) at ($(G12)+(0:0.5)$);
\coordinate (G14) at ($(G13)+(0:0.5)$);
\coordinate (G15) at ($(G14)+(0:0.5)$);
\coordinate (G16) at ($(G15)+(0:0.5)$);
\coordinate (G17) at ($(G16)+(0:0.5)$);
\coordinate (G18) at ($(G17)+(0:0.5)$);
\coordinate (G19) at ($(G18)+(0:0.5)$);
\coordinate (G20) at ($(G19)+(0:0.5)$);
\coordinate (G21) at ($(G20)+(0:0.5)$);
\coordinate (G22) at ($(G21)+(0:0.5)$);
\coordinate (G23) at ($(G22)+(0:0.5)$);
\coordinate (G24) at ($(G23)+(0:0.5)$);
\coordinate (G25) at ($(G24)+(0:0.5)$);
\coordinate (G26) at ($(G25)+(0:0.5)$);
\coordinate (G27) at ($(G26)+(0:0.5)$);
\coordinate (G28) at ($(G27)+(0:0.5)$);
\coordinate (G29) at ($(G28)+(0:0.5)$);
\coordinate (G30) at ($(G29)+(0:0.5)$);
\coordinate (G31) at ($(G30)+(0:0.5)$);
\coordinate (G32) at ($(G31)+(0:0.5)$);
\coordinate (G33) at ($(G32)+(0:0.5)$);
\coordinate (G34) at ($(G33)+(0:0.5)$);
\coordinate (G35) at ($(G34)+(0:0.5)$);

\coordinate (H1) at (0,3.5);
\coordinate (H2) at ($(H1)+(0:0.5)$);
\coordinate (H3) at ($(H2)+(0:0.5)$);
\coordinate (H4) at ($(H3)+(0:0.5)$);
\coordinate (H5) at ($(H4)+(0:0.5)$);
\coordinate (H6) at ($(H5)+(0:0.5)$);
\coordinate (H7) at ($(H6)+(0:0.5)$);
\coordinate (H8) at ($(H7)+(0:0.5)$);
\coordinate (H9) at ($(H8)+(0:0.5)$);
\coordinate (H10) at ($(H9)+(0:0.5)$);
\coordinate (H11) at ($(H10)+(0:0.5)$);
\coordinate (H12) at ($(H11)+(0:0.5)$);
\coordinate (H13) at ($(H12)+(0:0.5)$);
\coordinate (H14) at ($(H13)+(0:0.5)$);
\coordinate (H15) at ($(H14)+(0:0.5)$);
\coordinate (H16) at ($(H15)+(0:0.5)$);
\coordinate (H17) at ($(H16)+(0:0.5)$);
\coordinate (H18) at ($(H17)+(0:0.5)$);
\coordinate (H19) at ($(H18)+(0:0.5)$);
\coordinate (H20) at ($(H19)+(0:0.5)$);
\coordinate (H21) at ($(H20)+(0:0.5)$);
\coordinate (H22) at ($(H21)+(0:0.5)$);
\coordinate (H23) at ($(H22)+(0:0.5)$);
\coordinate (H24) at ($(H23)+(0:0.5)$);
\coordinate (H25) at ($(H24)+(0:0.5)$);
\coordinate (H26) at ($(H25)+(0:0.5)$);
\coordinate (H27) at ($(H26)+(0:0.5)$);
\coordinate (H28) at ($(H27)+(0:0.5)$);
\coordinate (H29) at ($(H28)+(0:0.5)$);
\coordinate (H30) at ($(H29)+(0:0.5)$);
\coordinate (H31) at ($(H30)+(0:0.5)$);
\coordinate (H32) at ($(H31)+(0:0.5)$);
\coordinate (H33) at ($(H32)+(0:0.5)$);
\coordinate (H34) at ($(H33)+(0:0.5)$);
\coordinate (H35) at ($(H34)+(0:0.5)$);

\coordinate (I1) at (0,4);
\coordinate (I2) at ($(I1)+(0:0.5)$);
\coordinate (I3) at ($(I2)+(0:0.5)$);
\coordinate (I4) at ($(I3)+(0:0.5)$);
\coordinate (I5) at ($(I4)+(0:0.5)$);
\coordinate (I6) at ($(I5)+(0:0.5)$);
\coordinate (I7) at ($(I6)+(0:0.5)$);
\coordinate (I8) at ($(I7)+(0:0.5)$);
\coordinate (I9) at ($(I8)+(0:0.5)$);
\coordinate (I10) at ($(I9)+(0:0.5)$);
\coordinate (I11) at ($(I10)+(0:0.5)$);
\coordinate (I12) at ($(I11)+(0:0.5)$);
\coordinate (I13) at ($(I12)+(0:0.5)$);
\coordinate (I14) at ($(I13)+(0:0.5)$);
\coordinate (I15) at ($(I14)+(0:0.5)$);
\coordinate (I16) at ($(I15)+(0:0.5)$);
\coordinate (I17) at ($(I16)+(0:0.5)$);
\coordinate (I18) at ($(I17)+(0:0.5)$);
\coordinate (I19) at ($(I18)+(0:0.5)$);
\coordinate (I20) at ($(I19)+(0:0.5)$);
\coordinate (I21) at ($(I20)+(0:0.5)$);
\coordinate (I22) at ($(I21)+(0:0.5)$);
\coordinate (I23) at ($(I22)+(0:0.5)$);
\coordinate (I24) at ($(I23)+(0:0.5)$);
\coordinate (I25) at ($(I24)+(0:0.5)$);
\coordinate (I26) at ($(I25)+(0:0.5)$);
\coordinate (I27) at ($(I26)+(0:0.5)$);
\coordinate (I28) at ($(I27)+(0:0.5)$);
\coordinate (I29) at ($(I28)+(0:0.5)$);
\coordinate (I30) at ($(I29)+(0:0.5)$);
\coordinate (I31) at ($(I30)+(0:0.5)$);
\coordinate (I32) at ($(I31)+(0:0.5)$);
\coordinate (I33) at ($(I32)+(0:0.5)$);
\coordinate (I34) at ($(I33)+(0:0.5)$);
\coordinate (I35) at ($(I34)+(0:0.5)$);

\coordinate (J1) at (0,4.5);
\coordinate (J2) at ($(J1)+(0:0.5)$);
\coordinate (J3) at ($(J2)+(0:0.5)$);
\coordinate (J4) at ($(J3)+(0:0.5)$);
\coordinate (J5) at ($(J4)+(0:0.5)$);
\coordinate (J6) at ($(J5)+(0:0.5)$);
\coordinate (J7) at ($(J6)+(0:0.5)$);
\coordinate (J8) at ($(J7)+(0:0.5)$);
\coordinate (J9) at ($(J8)+(0:0.5)$);
\coordinate (J10) at ($(J9)+(0:0.5)$);
\coordinate (J11) at ($(J10)+(0:0.5)$);
\coordinate (J12) at ($(J11)+(0:0.5)$);
\coordinate (J13) at ($(J12)+(0:0.5)$);
\coordinate (J14) at ($(J13)+(0:0.5)$);
\coordinate (J15) at ($(J14)+(0:0.5)$);
\coordinate (J16) at ($(J15)+(0:0.5)$);
\coordinate (J17) at ($(J16)+(0:0.5)$);
\coordinate (J18) at ($(J17)+(0:0.5)$);
\coordinate (J19) at ($(J18)+(0:0.5)$);
\coordinate (J20) at ($(J19)+(0:0.5)$);
\coordinate (J21) at ($(J20)+(0:0.5)$);
\coordinate (J22) at ($(J21)+(0:0.5)$);
\coordinate (J23) at ($(J22)+(0:0.5)$);
\coordinate (J24) at ($(J23)+(0:0.5)$);
\coordinate (J25) at ($(J24)+(0:0.5)$);
\coordinate (J26) at ($(J25)+(0:0.5)$);
\coordinate (J27) at ($(J26)+(0:0.5)$);
\coordinate (J28) at ($(J27)+(0:0.5)$);
\coordinate (J29) at ($(J28)+(0:0.5)$);
\coordinate (J30) at ($(J29)+(0:0.5)$);
\coordinate (J31) at ($(J30)+(0:0.5)$);
\coordinate (J32) at ($(J31)+(0:0.5)$);
\coordinate (J33) at ($(J32)+(0:0.5)$);
\coordinate (J34) at ($(J33)+(0:0.5)$);
\coordinate (J35) at ($(J34)+(0:0.5)$);

%\foreach \a in {1,...,35}
%{
%\fill (A\a) circle (1pt);
%}

%\foreach \b in {1,...,35}
%{
%\fill (B\b) circle (1pt);
%}

%\foreach \c in {1,...,35}
%{
%\fill (C\c) circle (1pt);
%}

%\foreach \d in {1,...,35}
%{
%\fill (D\d) circle (1pt);
%}

%\foreach \e in {1,...,35}
%{
%\fill (E\e) circle (1pt);
%}

%\foreach \f in {1,...,35}
%{
%\fill (F\f) circle (1pt);
%}

%\foreach \g in {1,...,35}
%{
%\fill (G\g) circle (1pt);
%}

%\foreach \h in {1,...,35}
%{
%\fill (H\h) circle (1pt);
%}

%\foreach \i in {1,...,35}
%{
%\fill (I\i) circle (1pt);
%}

%\foreach \j in {1,...,35}
%{
%\fill (J\j) circle (1pt);
%}
\draw ($(F1)+(180:0.8)$) node {$-$};
\draw (A1) -- (J1);
\draw (A2) -- (J2);
\draw ($(E2)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A4) -- (J4);
\draw (A5) -- (J5);
\draw (A6) -- (F11) -- (J11);
\draw (A7) -- (B6) -- (J6);
\draw (A8) -- (E12) -- (J12);
\draw (A9) -- (C7) -- (J7);
\draw (A10) -- (D13) -- (J13);
\draw (A11) -- (D8) -- (J8); 
\draw[red] (A12) -- (C14) -- (J14);
\draw (A13) -- (E9) -- (J9);
\draw (A14) -- (H21) -- (J21);
\draw[red] (A15) -- (F10) -- (J10);
\draw (A16) -- (H23) -- (J23);
\draw (A17) -- (C15) -- (J15);
\draw (A18) -- (H25) -- (J25);
\draw (A19) -- (D16) -- (J16);
\draw (A20) -- (H27) -- (J27);
\draw (A21) -- (E17) -- (J17);
\draw (A22) -- (H29) -- (J29);
\draw (A23) -- (F18) -- (J18);
\draw (A24) -- (B24) -- (G19) -- (J19);
\draw (A25) -- (C25) -- (H20) -- (J20);
\draw (A26) -- (D26) -- (H22) -- (J22);
\draw (A27) -- (E27) -- (H24) -- (J24);
\draw (A28) -- (F28) -- (H26) -- (J26);
\draw (A29) -- (G29) -- (H28) -- (J28);
\draw (A30) -- (J30);
\draw ($(E30)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A32) -- (J32);
\draw (A33) -- (J33);

\draw ($(C14)+(90:0.25)$) node {$\bullet$};
%\draw ($(H19)+(90:-0.25)$) node {$\bullet$};
\draw ($(E33)+(25:0.8)$) node {$+$};
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.4]

\coordinate (A1) at (0,0);
\coordinate (A2) at ($(A1)+(0:0.5)$);
\coordinate (A3) at ($(A2)+(0:0.5)$);
\coordinate (A4) at ($(A3)+(0:0.5)$);
\coordinate (A5) at ($(A4)+(0:0.5)$);
\coordinate (A6) at ($(A5)+(0:0.5)$);
\coordinate (A7) at ($(A6)+(0:0.5)$);
\coordinate (A8) at ($(A7)+(0:0.5)$);
\coordinate (A9) at ($(A8)+(0:0.5)$);
\coordinate (A10) at ($(A9)+(0:0.5)$);
\coordinate (A11) at ($(A10)+(0:0.5)$);
\coordinate (A12) at ($(A11)+(0:0.5)$);
\coordinate (A13) at ($(A12)+(0:0.5)$);
\coordinate (A14) at ($(A13)+(0:0.5)$);
\coordinate (A15) at ($(A14)+(0:0.5)$);
\coordinate (A16) at ($(A15)+(0:0.5)$);
\coordinate (A17) at ($(A16)+(0:0.5)$);
\coordinate (A18) at ($(A17)+(0:0.5)$);
\coordinate (A19) at ($(A18)+(0:0.5)$);
\coordinate (A20) at ($(A19)+(0:0.5)$);
\coordinate (A21) at ($(A20)+(0:0.5)$);
\coordinate (A22) at ($(A21)+(0:0.5)$);
\coordinate (A23) at ($(A22)+(0:0.5)$);
\coordinate (A24) at ($(A23)+(0:0.5)$);
\coordinate (A25) at ($(A24)+(0:0.5)$);
\coordinate (A26) at ($(A25)+(0:0.5)$);
\coordinate (A27) at ($(A26)+(0:0.5)$);
\coordinate (A28) at ($(A27)+(0:0.5)$);
\coordinate (A29) at ($(A28)+(0:0.5)$);
\coordinate (A30) at ($(A29)+(0:0.5)$);
\coordinate (A31) at ($(A30)+(0:0.5)$);
\coordinate (A32) at ($(A31)+(0:0.5)$);
\coordinate (A33) at ($(A32)+(0:0.5)$);
\coordinate (A34) at ($(A33)+(0:0.5)$);
\coordinate (A35) at ($(A34)+(0:0.5)$);

\coordinate (B1) at (0,0.5);
\coordinate (B2) at ($(B1)+(0:0.5)$);
\coordinate (B3) at ($(B2)+(0:0.5)$);
\coordinate (B4) at ($(B3)+(0:0.5)$);
\coordinate (B5) at ($(B4)+(0:0.5)$);
\coordinate (B6) at ($(B5)+(0:0.5)$);
\coordinate (B7) at ($(B6)+(0:0.5)$);
\coordinate (B8) at ($(B7)+(0:0.5)$);
\coordinate (B9) at ($(B8)+(0:0.5)$);
\coordinate (B10) at ($(B9)+(0:0.5)$);
\coordinate (B11) at ($(B10)+(0:0.5)$);
\coordinate (B12) at ($(B11)+(0:0.5)$);
\coordinate (B13) at ($(B12)+(0:0.5)$);
\coordinate (B14) at ($(B13)+(0:0.5)$);
\coordinate (B15) at ($(B14)+(0:0.5)$);
\coordinate (B16) at ($(B15)+(0:0.5)$);
\coordinate (B17) at ($(B16)+(0:0.5)$);
\coordinate (B18) at ($(B17)+(0:0.5)$);
\coordinate (B19) at ($(B18)+(0:0.5)$);
\coordinate (B20) at ($(B19)+(0:0.5)$);
\coordinate (B21) at ($(B20)+(0:0.5)$);
\coordinate (B22) at ($(B21)+(0:0.5)$);
\coordinate (B23) at ($(B22)+(0:0.5)$);
\coordinate (B24) at ($(B23)+(0:0.5)$);
\coordinate (B25) at ($(B24)+(0:0.5)$);
\coordinate (B26) at ($(B25)+(0:0.5)$);
\coordinate (B27) at ($(B26)+(0:0.5)$);
\coordinate (B28) at ($(B27)+(0:0.5)$);
\coordinate (B29) at ($(B28)+(0:0.5)$);
\coordinate (B30) at ($(B29)+(0:0.5)$);
\coordinate (B31) at ($(B30)+(0:0.5)$);
\coordinate (B32) at ($(B31)+(0:0.5)$);
\coordinate (B33) at ($(B32)+(0:0.5)$);
\coordinate (B34) at ($(B33)+(0:0.5)$);
\coordinate (B35) at ($(B34)+(0:0.5)$);

\coordinate (C1) at (0,1);
\coordinate (C2) at ($(C1)+(0:0.5)$);
\coordinate (C3) at ($(C2)+(0:0.5)$);
\coordinate (C4) at ($(C3)+(0:0.5)$);
\coordinate (C5) at ($(C4)+(0:0.5)$);
\coordinate (C6) at ($(C5)+(0:0.5)$);
\coordinate (C7) at ($(C6)+(0:0.5)$);
\coordinate (C8) at ($(C7)+(0:0.5)$);
\coordinate (C9) at ($(C8)+(0:0.5)$);
\coordinate (C10) at ($(C9)+(0:0.5)$);
\coordinate (C11) at ($(C10)+(0:0.5)$);
\coordinate (C12) at ($(C11)+(0:0.5)$);
\coordinate (C13) at ($(C12)+(0:0.5)$);
\coordinate (C14) at ($(C13)+(0:0.5)$);
\coordinate (C15) at ($(C14)+(0:0.5)$);
\coordinate (C16) at ($(C15)+(0:0.5)$);
\coordinate (C17) at ($(C16)+(0:0.5)$);
\coordinate (C18) at ($(C17)+(0:0.5)$);
\coordinate (C19) at ($(C18)+(0:0.5)$);
\coordinate (C20) at ($(C19)+(0:0.5)$);
\coordinate (C21) at ($(C20)+(0:0.5)$);
\coordinate (C22) at ($(C21)+(0:0.5)$);
\coordinate (C23) at ($(C22)+(0:0.5)$);
\coordinate (C24) at ($(C23)+(0:0.5)$);
\coordinate (C25) at ($(C24)+(0:0.5)$);
\coordinate (C26) at ($(C25)+(0:0.5)$);
\coordinate (C27) at ($(C26)+(0:0.5)$);
\coordinate (C28) at ($(C27)+(0:0.5)$);
\coordinate (C29) at ($(C28)+(0:0.5)$);
\coordinate (C30) at ($(C29)+(0:0.5)$);
\coordinate (C31) at ($(C30)+(0:0.5)$);
\coordinate (C32) at ($(C31)+(0:0.5)$);
\coordinate (C33) at ($(C32)+(0:0.5)$);
\coordinate (C34) at ($(C33)+(0:0.5)$);
\coordinate (C35) at ($(C34)+(0:0.5)$);

\coordinate (D1) at (0,1.5);
\coordinate (D2) at ($(D1)+(0:0.5)$);
\coordinate (D3) at ($(D2)+(0:0.5)$);
\coordinate (D4) at ($(D3)+(0:0.5)$);
\coordinate (D5) at ($(D4)+(0:0.5)$);
\coordinate (D6) at ($(D5)+(0:0.5)$);
\coordinate (D7) at ($(D6)+(0:0.5)$);
\coordinate (D8) at ($(D7)+(0:0.5)$);
\coordinate (D9) at ($(D8)+(0:0.5)$);
\coordinate (D10) at ($(D9)+(0:0.5)$);
\coordinate (D11) at ($(D10)+(0:0.5)$);
\coordinate (D12) at ($(D11)+(0:0.5)$);
\coordinate (D13) at ($(D12)+(0:0.5)$);
\coordinate (D14) at ($(D13)+(0:0.5)$);
\coordinate (D15) at ($(D14)+(0:0.5)$);
\coordinate (D16) at ($(D15)+(0:0.5)$);
\coordinate (D17) at ($(D16)+(0:0.5)$);
\coordinate (D18) at ($(D17)+(0:0.5)$);
\coordinate (D19) at ($(D18)+(0:0.5)$);
\coordinate (D20) at ($(D19)+(0:0.5)$);
\coordinate (D21) at ($(D20)+(0:0.5)$);
\coordinate (D22) at ($(D21)+(0:0.5)$);
\coordinate (D23) at ($(D22)+(0:0.5)$);
\coordinate (D24) at ($(D23)+(0:0.5)$);
\coordinate (D25) at ($(D24)+(0:0.5)$);
\coordinate (D26) at ($(D25)+(0:0.5)$);
\coordinate (D27) at ($(D26)+(0:0.5)$);
\coordinate (D28) at ($(D27)+(0:0.5)$);
\coordinate (D29) at ($(D28)+(0:0.5)$);
\coordinate (D30) at ($(D29)+(0:0.5)$);
\coordinate (D31) at ($(D30)+(0:0.5)$);
\coordinate (D32) at ($(D31)+(0:0.5)$);
\coordinate (D33) at ($(D32)+(0:0.5)$);
\coordinate (D34) at ($(D33)+(0:0.5)$);
\coordinate (D35) at ($(D34)+(0:0.5)$);

\coordinate (E1) at (0,2);
\coordinate (E2) at ($(E1)+(0:0.5)$);
\coordinate (E3) at ($(E2)+(0:0.5)$);
\coordinate (E4) at ($(E3)+(0:0.5)$);
\coordinate (E5) at ($(E4)+(0:0.5)$);
\coordinate (E6) at ($(E5)+(0:0.5)$);
\coordinate (E7) at ($(E6)+(0:0.5)$);
\coordinate (E8) at ($(E7)+(0:0.5)$);
\coordinate (E9) at ($(E8)+(0:0.5)$);
\coordinate (E10) at ($(E9)+(0:0.5)$);
\coordinate (E11) at ($(E10)+(0:0.5)$);
\coordinate (E12) at ($(E11)+(0:0.5)$);
\coordinate (E13) at ($(E12)+(0:0.5)$);
\coordinate (E14) at ($(E13)+(0:0.5)$);
\coordinate (E15) at ($(E14)+(0:0.5)$);
\coordinate (E16) at ($(E15)+(0:0.5)$);
\coordinate (E17) at ($(E16)+(0:0.5)$);
\coordinate (E18) at ($(E17)+(0:0.5)$);
\coordinate (E19) at ($(E18)+(0:0.5)$);
\coordinate (E20) at ($(E19)+(0:0.5)$);
\coordinate (E21) at ($(E20)+(0:0.5)$);
\coordinate (E22) at ($(E21)+(0:0.5)$);
\coordinate (E23) at ($(E22)+(0:0.5)$);
\coordinate (E24) at ($(E23)+(0:0.5)$);
\coordinate (E25) at ($(E24)+(0:0.5)$);
\coordinate (E26) at ($(E25)+(0:0.5)$);
\coordinate (E27) at ($(E26)+(0:0.5)$);
\coordinate (E28) at ($(E27)+(0:0.5)$);
\coordinate (E29) at ($(E28)+(0:0.5)$);
\coordinate (E30) at ($(E29)+(0:0.5)$);
\coordinate (E31) at ($(E30)+(0:0.5)$);
\coordinate (E32) at ($(E31)+(0:0.5)$);
\coordinate (E33) at ($(E32)+(0:0.5)$);
\coordinate (E34) at ($(E33)+(0:0.5)$);
\coordinate (E35) at ($(E34)+(0:0.5)$);

\coordinate (F1) at (0,2.5);
\coordinate (F2) at ($(F1)+(0:0.5)$);
\coordinate (F3) at ($(F2)+(0:0.5)$);
\coordinate (F4) at ($(F3)+(0:0.5)$);
\coordinate (F5) at ($(F4)+(0:0.5)$);
\coordinate (F6) at ($(F5)+(0:0.5)$);
\coordinate (F7) at ($(F6)+(0:0.5)$);
\coordinate (F8) at ($(F7)+(0:0.5)$);
\coordinate (F9) at ($(F8)+(0:0.5)$);
\coordinate (F10) at ($(F9)+(0:0.5)$);
\coordinate (F11) at ($(F10)+(0:0.5)$);
\coordinate (F12) at ($(F11)+(0:0.5)$);
\coordinate (F13) at ($(F12)+(0:0.5)$);
\coordinate (F14) at ($(F13)+(0:0.5)$);
\coordinate (F15) at ($(F14)+(0:0.5)$);
\coordinate (F16) at ($(F15)+(0:0.5)$);
\coordinate (F17) at ($(F16)+(0:0.5)$);
\coordinate (F18) at ($(F17)+(0:0.5)$);
\coordinate (F19) at ($(F18)+(0:0.5)$);
\coordinate (F20) at ($(F19)+(0:0.5)$);
\coordinate (F21) at ($(F20)+(0:0.5)$);
\coordinate (F22) at ($(F21)+(0:0.5)$);
\coordinate (F23) at ($(F22)+(0:0.5)$);
\coordinate (F24) at ($(F23)+(0:0.5)$);
\coordinate (F25) at ($(F24)+(0:0.5)$);
\coordinate (F26) at ($(F25)+(0:0.5)$);
\coordinate (F27) at ($(F26)+(0:0.5)$);
\coordinate (F28) at ($(F27)+(0:0.5)$);
\coordinate (F29) at ($(F28)+(0:0.5)$);
\coordinate (F30) at ($(F29)+(0:0.5)$);
\coordinate (F31) at ($(F30)+(0:0.5)$);
\coordinate (F32) at ($(F31)+(0:0.5)$);
\coordinate (F33) at ($(F32)+(0:0.5)$);
\coordinate (F34) at ($(F33)+(0:0.5)$);
\coordinate (F35) at ($(F34)+(0:0.5)$);

\coordinate (G1) at (0,3);
\coordinate (G2) at ($(G1)+(0:0.5)$);
\coordinate (G3) at ($(G2)+(0:0.5)$);
\coordinate (G4) at ($(G3)+(0:0.5)$);
\coordinate (G5) at ($(G4)+(0:0.5)$);
\coordinate (G6) at ($(G5)+(0:0.5)$);
\coordinate (G7) at ($(G6)+(0:0.5)$);
\coordinate (G8) at ($(G7)+(0:0.5)$);
\coordinate (G9) at ($(G8)+(0:0.5)$);
\coordinate (G10) at ($(G9)+(0:0.5)$);
\coordinate (G11) at ($(G10)+(0:0.5)$);
\coordinate (G12) at ($(G11)+(0:0.5)$);
\coordinate (G13) at ($(G12)+(0:0.5)$);
\coordinate (G14) at ($(G13)+(0:0.5)$);
\coordinate (G15) at ($(G14)+(0:0.5)$);
\coordinate (G16) at ($(G15)+(0:0.5)$);
\coordinate (G17) at ($(G16)+(0:0.5)$);
\coordinate (G18) at ($(G17)+(0:0.5)$);
\coordinate (G19) at ($(G18)+(0:0.5)$);
\coordinate (G20) at ($(G19)+(0:0.5)$);
\coordinate (G21) at ($(G20)+(0:0.5)$);
\coordinate (G22) at ($(G21)+(0:0.5)$);
\coordinate (G23) at ($(G22)+(0:0.5)$);
\coordinate (G24) at ($(G23)+(0:0.5)$);
\coordinate (G25) at ($(G24)+(0:0.5)$);
\coordinate (G26) at ($(G25)+(0:0.5)$);
\coordinate (G27) at ($(G26)+(0:0.5)$);
\coordinate (G28) at ($(G27)+(0:0.5)$);
\coordinate (G29) at ($(G28)+(0:0.5)$);
\coordinate (G30) at ($(G29)+(0:0.5)$);
\coordinate (G31) at ($(G30)+(0:0.5)$);
\coordinate (G32) at ($(G31)+(0:0.5)$);
\coordinate (G33) at ($(G32)+(0:0.5)$);
\coordinate (G34) at ($(G33)+(0:0.5)$);
\coordinate (G35) at ($(G34)+(0:0.5)$);

\coordinate (H1) at (0,3.5);
\coordinate (H2) at ($(H1)+(0:0.5)$);
\coordinate (H3) at ($(H2)+(0:0.5)$);
\coordinate (H4) at ($(H3)+(0:0.5)$);
\coordinate (H5) at ($(H4)+(0:0.5)$);
\coordinate (H6) at ($(H5)+(0:0.5)$);
\coordinate (H7) at ($(H6)+(0:0.5)$);
\coordinate (H8) at ($(H7)+(0:0.5)$);
\coordinate (H9) at ($(H8)+(0:0.5)$);
\coordinate (H10) at ($(H9)+(0:0.5)$);
\coordinate (H11) at ($(H10)+(0:0.5)$);
\coordinate (H12) at ($(H11)+(0:0.5)$);
\coordinate (H13) at ($(H12)+(0:0.5)$);
\coordinate (H14) at ($(H13)+(0:0.5)$);
\coordinate (H15) at ($(H14)+(0:0.5)$);
\coordinate (H16) at ($(H15)+(0:0.5)$);
\coordinate (H17) at ($(H16)+(0:0.5)$);
\coordinate (H18) at ($(H17)+(0:0.5)$);
\coordinate (H19) at ($(H18)+(0:0.5)$);
\coordinate (H20) at ($(H19)+(0:0.5)$);
\coordinate (H21) at ($(H20)+(0:0.5)$);
\coordinate (H22) at ($(H21)+(0:0.5)$);
\coordinate (H23) at ($(H22)+(0:0.5)$);
\coordinate (H24) at ($(H23)+(0:0.5)$);
\coordinate (H25) at ($(H24)+(0:0.5)$);
\coordinate (H26) at ($(H25)+(0:0.5)$);
\coordinate (H27) at ($(H26)+(0:0.5)$);
\coordinate (H28) at ($(H27)+(0:0.5)$);
\coordinate (H29) at ($(H28)+(0:0.5)$);
\coordinate (H30) at ($(H29)+(0:0.5)$);
\coordinate (H31) at ($(H30)+(0:0.5)$);
\coordinate (H32) at ($(H31)+(0:0.5)$);
\coordinate (H33) at ($(H32)+(0:0.5)$);
\coordinate (H34) at ($(H33)+(0:0.5)$);
\coordinate (H35) at ($(H34)+(0:0.5)$);

\coordinate (I1) at (0,4);
\coordinate (I2) at ($(I1)+(0:0.5)$);
\coordinate (I3) at ($(I2)+(0:0.5)$);
\coordinate (I4) at ($(I3)+(0:0.5)$);
\coordinate (I5) at ($(I4)+(0:0.5)$);
\coordinate (I6) at ($(I5)+(0:0.5)$);
\coordinate (I7) at ($(I6)+(0:0.5)$);
\coordinate (I8) at ($(I7)+(0:0.5)$);
\coordinate (I9) at ($(I8)+(0:0.5)$);
\coordinate (I10) at ($(I9)+(0:0.5)$);
\coordinate (I11) at ($(I10)+(0:0.5)$);
\coordinate (I12) at ($(I11)+(0:0.5)$);
\coordinate (I13) at ($(I12)+(0:0.5)$);
\coordinate (I14) at ($(I13)+(0:0.5)$);
\coordinate (I15) at ($(I14)+(0:0.5)$);
\coordinate (I16) at ($(I15)+(0:0.5)$);
\coordinate (I17) at ($(I16)+(0:0.5)$);
\coordinate (I18) at ($(I17)+(0:0.5)$);
\coordinate (I19) at ($(I18)+(0:0.5)$);
\coordinate (I20) at ($(I19)+(0:0.5)$);
\coordinate (I21) at ($(I20)+(0:0.5)$);
\coordinate (I22) at ($(I21)+(0:0.5)$);
\coordinate (I23) at ($(I22)+(0:0.5)$);
\coordinate (I24) at ($(I23)+(0:0.5)$);
\coordinate (I25) at ($(I24)+(0:0.5)$);
\coordinate (I26) at ($(I25)+(0:0.5)$);
\coordinate (I27) at ($(I26)+(0:0.5)$);
\coordinate (I28) at ($(I27)+(0:0.5)$);
\coordinate (I29) at ($(I28)+(0:0.5)$);
\coordinate (I30) at ($(I29)+(0:0.5)$);
\coordinate (I31) at ($(I30)+(0:0.5)$);
\coordinate (I32) at ($(I31)+(0:0.5)$);
\coordinate (I33) at ($(I32)+(0:0.5)$);
\coordinate (I34) at ($(I33)+(0:0.5)$);
\coordinate (I35) at ($(I34)+(0:0.5)$);

\coordinate (J1) at (0,4.5);
\coordinate (J2) at ($(J1)+(0:0.5)$);
\coordinate (J3) at ($(J2)+(0:0.5)$);
\coordinate (J4) at ($(J3)+(0:0.5)$);
\coordinate (J5) at ($(J4)+(0:0.5)$);
\coordinate (J6) at ($(J5)+(0:0.5)$);
\coordinate (J7) at ($(J6)+(0:0.5)$);
\coordinate (J8) at ($(J7)+(0:0.5)$);
\coordinate (J9) at ($(J8)+(0:0.5)$);
\coordinate (J10) at ($(J9)+(0:0.5)$);
\coordinate (J11) at ($(J10)+(0:0.5)$);
\coordinate (J12) at ($(J11)+(0:0.5)$);
\coordinate (J13) at ($(J12)+(0:0.5)$);
\coordinate (J14) at ($(J13)+(0:0.5)$);
\coordinate (J15) at ($(J14)+(0:0.5)$);
\coordinate (J16) at ($(J15)+(0:0.5)$);
\coordinate (J17) at ($(J16)+(0:0.5)$);
\coordinate (J18) at ($(J17)+(0:0.5)$);
\coordinate (J19) at ($(J18)+(0:0.5)$);
\coordinate (J20) at ($(J19)+(0:0.5)$);
\coordinate (J21) at ($(J20)+(0:0.5)$);
\coordinate (J22) at ($(J21)+(0:0.5)$);
\coordinate (J23) at ($(J22)+(0:0.5)$);
\coordinate (J24) at ($(J23)+(0:0.5)$);
\coordinate (J25) at ($(J24)+(0:0.5)$);
\coordinate (J26) at ($(J25)+(0:0.5)$);
\coordinate (J27) at ($(J26)+(0:0.5)$);
\coordinate (J28) at ($(J27)+(0:0.5)$);
\coordinate (J29) at ($(J28)+(0:0.5)$);
\coordinate (J30) at ($(J29)+(0:0.5)$);
\coordinate (J31) at ($(J30)+(0:0.5)$);
\coordinate (J32) at ($(J31)+(0:0.5)$);
\coordinate (J33) at ($(J32)+(0:0.5)$);
\coordinate (J34) at ($(J33)+(0:0.5)$);
\coordinate (J35) at ($(J34)+(0:0.5)$);

\draw (A1) -- (J1);
\draw (A2) -- (J2);
\draw ($(E2)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A4) -- (J4);
\draw (A5) -- (J5);
\draw (A6) -- (F11) -- (J11);
\draw (A7) -- (B6) -- (J6);
\draw (A8) -- (E12) -- (J12);
\draw (A9) -- (C7) -- (J7);
\draw (A10) -- (D13) -- (J13);
\draw (A11) -- (D8) -- (J8); 
\draw (A12) -- (C14) -- (J14);
\draw (A13) -- (E9) -- (J9);
\draw[blue] (A14) -- (H21) -- (J21);
\draw (A15) -- (F10) -- (J10);
\draw (A16) -- (H23) -- (J23);
\draw[blue] (A17) -- (C15) -- (J15);
\draw (A18) -- (H25) -- (J25);
\draw (A19) -- (D16) -- (J16);
\draw (A20) -- (H27) -- (J27);
\draw (A21) -- (E17) -- (J17);
\draw (A22) -- (H29) -- (J29);
\draw (A23) -- (F18) -- (J18);
\draw (A24) -- (B24) -- (G19) -- (J19);
\draw (A25) -- (C25) -- (H20) -- (J20);
\draw (A26) -- (D26) -- (H22) -- (J22);
\draw (A27) -- (E27) -- (H24) -- (J24);
\draw (A28) -- (F28) -- (H26) -- (J26);
\draw (A29) -- (G29) -- (H28) -- (J28);
\draw (A30) -- (J30);
\draw ($(E30)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A32) -- (J32);
\draw (A33) -- (J33);

\draw ($(C15)+(90:0.25)$) node {$\bullet$};
%\draw ($(H19)+(90:-0.25)$) node {$\bullet$};
%\draw ($(E35)+(25:0.8)$) node {$+$};
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.4]

\coordinate (A1) at (0,0);
\coordinate (A2) at ($(A1)+(0:0.5)$);
\coordinate (A3) at ($(A2)+(0:0.5)$);
\coordinate (A4) at ($(A3)+(0:0.5)$);
\coordinate (A5) at ($(A4)+(0:0.5)$);
\coordinate (A6) at ($(A5)+(0:0.5)$);
\coordinate (A7) at ($(A6)+(0:0.5)$);
\coordinate (A8) at ($(A7)+(0:0.5)$);
\coordinate (A9) at ($(A8)+(0:0.5)$);
\coordinate (A10) at ($(A9)+(0:0.5)$);
\coordinate (A11) at ($(A10)+(0:0.5)$);
\coordinate (A12) at ($(A11)+(0:0.5)$);
\coordinate (A13) at ($(A12)+(0:0.5)$);
\coordinate (A14) at ($(A13)+(0:0.5)$);
\coordinate (A15) at ($(A14)+(0:0.5)$);
\coordinate (A16) at ($(A15)+(0:0.5)$);
\coordinate (A17) at ($(A16)+(0:0.5)$);
\coordinate (A18) at ($(A17)+(0:0.5)$);
\coordinate (A19) at ($(A18)+(0:0.5)$);
\coordinate (A20) at ($(A19)+(0:0.5)$);
\coordinate (A21) at ($(A20)+(0:0.5)$);
\coordinate (A22) at ($(A21)+(0:0.5)$);
\coordinate (A23) at ($(A22)+(0:0.5)$);
\coordinate (A24) at ($(A23)+(0:0.5)$);
\coordinate (A25) at ($(A24)+(0:0.5)$);
\coordinate (A26) at ($(A25)+(0:0.5)$);
\coordinate (A27) at ($(A26)+(0:0.5)$);
\coordinate (A28) at ($(A27)+(0:0.5)$);
\coordinate (A29) at ($(A28)+(0:0.5)$);
\coordinate (A30) at ($(A29)+(0:0.5)$);
\coordinate (A31) at ($(A30)+(0:0.5)$);
\coordinate (A32) at ($(A31)+(0:0.5)$);
\coordinate (A33) at ($(A32)+(0:0.5)$);
\coordinate (A34) at ($(A33)+(0:0.5)$);
\coordinate (A35) at ($(A34)+(0:0.5)$);

\coordinate (B1) at (0,0.5);
\coordinate (B2) at ($(B1)+(0:0.5)$);
\coordinate (B3) at ($(B2)+(0:0.5)$);
\coordinate (B4) at ($(B3)+(0:0.5)$);
\coordinate (B5) at ($(B4)+(0:0.5)$);
\coordinate (B6) at ($(B5)+(0:0.5)$);
\coordinate (B7) at ($(B6)+(0:0.5)$);
\coordinate (B8) at ($(B7)+(0:0.5)$);
\coordinate (B9) at ($(B8)+(0:0.5)$);
\coordinate (B10) at ($(B9)+(0:0.5)$);
\coordinate (B11) at ($(B10)+(0:0.5)$);
\coordinate (B12) at ($(B11)+(0:0.5)$);
\coordinate (B13) at ($(B12)+(0:0.5)$);
\coordinate (B14) at ($(B13)+(0:0.5)$);
\coordinate (B15) at ($(B14)+(0:0.5)$);
\coordinate (B16) at ($(B15)+(0:0.5)$);
\coordinate (B17) at ($(B16)+(0:0.5)$);
\coordinate (B18) at ($(B17)+(0:0.5)$);
\coordinate (B19) at ($(B18)+(0:0.5)$);
\coordinate (B20) at ($(B19)+(0:0.5)$);
\coordinate (B21) at ($(B20)+(0:0.5)$);
\coordinate (B22) at ($(B21)+(0:0.5)$);
\coordinate (B23) at ($(B22)+(0:0.5)$);
\coordinate (B24) at ($(B23)+(0:0.5)$);
\coordinate (B25) at ($(B24)+(0:0.5)$);
\coordinate (B26) at ($(B25)+(0:0.5)$);
\coordinate (B27) at ($(B26)+(0:0.5)$);
\coordinate (B28) at ($(B27)+(0:0.5)$);
\coordinate (B29) at ($(B28)+(0:0.5)$);
\coordinate (B30) at ($(B29)+(0:0.5)$);
\coordinate (B31) at ($(B30)+(0:0.5)$);
\coordinate (B32) at ($(B31)+(0:0.5)$);
\coordinate (B33) at ($(B32)+(0:0.5)$);
\coordinate (B34) at ($(B33)+(0:0.5)$);
\coordinate (B35) at ($(B34)+(0:0.5)$);

\coordinate (C1) at (0,1);
\coordinate (C2) at ($(C1)+(0:0.5)$);
\coordinate (C3) at ($(C2)+(0:0.5)$);
\coordinate (C4) at ($(C3)+(0:0.5)$);
\coordinate (C5) at ($(C4)+(0:0.5)$);
\coordinate (C6) at ($(C5)+(0:0.5)$);
\coordinate (C7) at ($(C6)+(0:0.5)$);
\coordinate (C8) at ($(C7)+(0:0.5)$);
\coordinate (C9) at ($(C8)+(0:0.5)$);
\coordinate (C10) at ($(C9)+(0:0.5)$);
\coordinate (C11) at ($(C10)+(0:0.5)$);
\coordinate (C12) at ($(C11)+(0:0.5)$);
\coordinate (C13) at ($(C12)+(0:0.5)$);
\coordinate (C14) at ($(C13)+(0:0.5)$);
\coordinate (C15) at ($(C14)+(0:0.5)$);
\coordinate (C16) at ($(C15)+(0:0.5)$);
\coordinate (C17) at ($(C16)+(0:0.5)$);
\coordinate (C18) at ($(C17)+(0:0.5)$);
\coordinate (C19) at ($(C18)+(0:0.5)$);
\coordinate (C20) at ($(C19)+(0:0.5)$);
\coordinate (C21) at ($(C20)+(0:0.5)$);
\coordinate (C22) at ($(C21)+(0:0.5)$);
\coordinate (C23) at ($(C22)+(0:0.5)$);
\coordinate (C24) at ($(C23)+(0:0.5)$);
\coordinate (C25) at ($(C24)+(0:0.5)$);
\coordinate (C26) at ($(C25)+(0:0.5)$);
\coordinate (C27) at ($(C26)+(0:0.5)$);
\coordinate (C28) at ($(C27)+(0:0.5)$);
\coordinate (C29) at ($(C28)+(0:0.5)$);
\coordinate (C30) at ($(C29)+(0:0.5)$);
\coordinate (C31) at ($(C30)+(0:0.5)$);
\coordinate (C32) at ($(C31)+(0:0.5)$);
\coordinate (C33) at ($(C32)+(0:0.5)$);
\coordinate (C34) at ($(C33)+(0:0.5)$);
\coordinate (C35) at ($(C34)+(0:0.5)$);

\coordinate (D1) at (0,1.5);
\coordinate (D2) at ($(D1)+(0:0.5)$);
\coordinate (D3) at ($(D2)+(0:0.5)$);
\coordinate (D4) at ($(D3)+(0:0.5)$);
\coordinate (D5) at ($(D4)+(0:0.5)$);
\coordinate (D6) at ($(D5)+(0:0.5)$);
\coordinate (D7) at ($(D6)+(0:0.5)$);
\coordinate (D8) at ($(D7)+(0:0.5)$);
\coordinate (D9) at ($(D8)+(0:0.5)$);
\coordinate (D10) at ($(D9)+(0:0.5)$);
\coordinate (D11) at ($(D10)+(0:0.5)$);
\coordinate (D12) at ($(D11)+(0:0.5)$);
\coordinate (D13) at ($(D12)+(0:0.5)$);
\coordinate (D14) at ($(D13)+(0:0.5)$);
\coordinate (D15) at ($(D14)+(0:0.5)$);
\coordinate (D16) at ($(D15)+(0:0.5)$);
\coordinate (D17) at ($(D16)+(0:0.5)$);
\coordinate (D18) at ($(D17)+(0:0.5)$);
\coordinate (D19) at ($(D18)+(0:0.5)$);
\coordinate (D20) at ($(D19)+(0:0.5)$);
\coordinate (D21) at ($(D20)+(0:0.5)$);
\coordinate (D22) at ($(D21)+(0:0.5)$);
\coordinate (D23) at ($(D22)+(0:0.5)$);
\coordinate (D24) at ($(D23)+(0:0.5)$);
\coordinate (D25) at ($(D24)+(0:0.5)$);
\coordinate (D26) at ($(D25)+(0:0.5)$);
\coordinate (D27) at ($(D26)+(0:0.5)$);
\coordinate (D28) at ($(D27)+(0:0.5)$);
\coordinate (D29) at ($(D28)+(0:0.5)$);
\coordinate (D30) at ($(D29)+(0:0.5)$);
\coordinate (D31) at ($(D30)+(0:0.5)$);
\coordinate (D32) at ($(D31)+(0:0.5)$);
\coordinate (D33) at ($(D32)+(0:0.5)$);
\coordinate (D34) at ($(D33)+(0:0.5)$);
\coordinate (D35) at ($(D34)+(0:0.5)$);

\coordinate (E1) at (0,2);
\coordinate (E2) at ($(E1)+(0:0.5)$);
\coordinate (E3) at ($(E2)+(0:0.5)$);
\coordinate (E4) at ($(E3)+(0:0.5)$);
\coordinate (E5) at ($(E4)+(0:0.5)$);
\coordinate (E6) at ($(E5)+(0:0.5)$);
\coordinate (E7) at ($(E6)+(0:0.5)$);
\coordinate (E8) at ($(E7)+(0:0.5)$);
\coordinate (E9) at ($(E8)+(0:0.5)$);
\coordinate (E10) at ($(E9)+(0:0.5)$);
\coordinate (E11) at ($(E10)+(0:0.5)$);
\coordinate (E12) at ($(E11)+(0:0.5)$);
\coordinate (E13) at ($(E12)+(0:0.5)$);
\coordinate (E14) at ($(E13)+(0:0.5)$);
\coordinate (E15) at ($(E14)+(0:0.5)$);
\coordinate (E16) at ($(E15)+(0:0.5)$);
\coordinate (E17) at ($(E16)+(0:0.5)$);
\coordinate (E18) at ($(E17)+(0:0.5)$);
\coordinate (E19) at ($(E18)+(0:0.5)$);
\coordinate (E20) at ($(E19)+(0:0.5)$);
\coordinate (E21) at ($(E20)+(0:0.5)$);
\coordinate (E22) at ($(E21)+(0:0.5)$);
\coordinate (E23) at ($(E22)+(0:0.5)$);
\coordinate (E24) at ($(E23)+(0:0.5)$);
\coordinate (E25) at ($(E24)+(0:0.5)$);
\coordinate (E26) at ($(E25)+(0:0.5)$);
\coordinate (E27) at ($(E26)+(0:0.5)$);
\coordinate (E28) at ($(E27)+(0:0.5)$);
\coordinate (E29) at ($(E28)+(0:0.5)$);
\coordinate (E30) at ($(E29)+(0:0.5)$);
\coordinate (E31) at ($(E30)+(0:0.5)$);
\coordinate (E32) at ($(E31)+(0:0.5)$);
\coordinate (E33) at ($(E32)+(0:0.5)$);
\coordinate (E34) at ($(E33)+(0:0.5)$);
\coordinate (E35) at ($(E34)+(0:0.5)$);

\coordinate (F1) at (0,2.5);
\coordinate (F2) at ($(F1)+(0:0.5)$);
\coordinate (F3) at ($(F2)+(0:0.5)$);
\coordinate (F4) at ($(F3)+(0:0.5)$);
\coordinate (F5) at ($(F4)+(0:0.5)$);
\coordinate (F6) at ($(F5)+(0:0.5)$);
\coordinate (F7) at ($(F6)+(0:0.5)$);
\coordinate (F8) at ($(F7)+(0:0.5)$);
\coordinate (F9) at ($(F8)+(0:0.5)$);
\coordinate (F10) at ($(F9)+(0:0.5)$);
\coordinate (F11) at ($(F10)+(0:0.5)$);
\coordinate (F12) at ($(F11)+(0:0.5)$);
\coordinate (F13) at ($(F12)+(0:0.5)$);
\coordinate (F14) at ($(F13)+(0:0.5)$);
\coordinate (F15) at ($(F14)+(0:0.5)$);
\coordinate (F16) at ($(F15)+(0:0.5)$);
\coordinate (F17) at ($(F16)+(0:0.5)$);
\coordinate (F18) at ($(F17)+(0:0.5)$);
\coordinate (F19) at ($(F18)+(0:0.5)$);
\coordinate (F20) at ($(F19)+(0:0.5)$);
\coordinate (F21) at ($(F20)+(0:0.5)$);
\coordinate (F22) at ($(F21)+(0:0.5)$);
\coordinate (F23) at ($(F22)+(0:0.5)$);
\coordinate (F24) at ($(F23)+(0:0.5)$);
\coordinate (F25) at ($(F24)+(0:0.5)$);
\coordinate (F26) at ($(F25)+(0:0.5)$);
\coordinate (F27) at ($(F26)+(0:0.5)$);
\coordinate (F28) at ($(F27)+(0:0.5)$);
\coordinate (F29) at ($(F28)+(0:0.5)$);
\coordinate (F30) at ($(F29)+(0:0.5)$);
\coordinate (F31) at ($(F30)+(0:0.5)$);
\coordinate (F32) at ($(F31)+(0:0.5)$);
\coordinate (F33) at ($(F32)+(0:0.5)$);
\coordinate (F34) at ($(F33)+(0:0.5)$);
\coordinate (F35) at ($(F34)+(0:0.5)$);

\coordinate (G1) at (0,3);
\coordinate (G2) at ($(G1)+(0:0.5)$);
\coordinate (G3) at ($(G2)+(0:0.5)$);
\coordinate (G4) at ($(G3)+(0:0.5)$);
\coordinate (G5) at ($(G4)+(0:0.5)$);
\coordinate (G6) at ($(G5)+(0:0.5)$);
\coordinate (G7) at ($(G6)+(0:0.5)$);
\coordinate (G8) at ($(G7)+(0:0.5)$);
\coordinate (G9) at ($(G8)+(0:0.5)$);
\coordinate (G10) at ($(G9)+(0:0.5)$);
\coordinate (G11) at ($(G10)+(0:0.5)$);
\coordinate (G12) at ($(G11)+(0:0.5)$);
\coordinate (G13) at ($(G12)+(0:0.5)$);
\coordinate (G14) at ($(G13)+(0:0.5)$);
\coordinate (G15) at ($(G14)+(0:0.5)$);
\coordinate (G16) at ($(G15)+(0:0.5)$);
\coordinate (G17) at ($(G16)+(0:0.5)$);
\coordinate (G18) at ($(G17)+(0:0.5)$);
\coordinate (G19) at ($(G18)+(0:0.5)$);
\coordinate (G20) at ($(G19)+(0:0.5)$);
\coordinate (G21) at ($(G20)+(0:0.5)$);
\coordinate (G22) at ($(G21)+(0:0.5)$);
\coordinate (G23) at ($(G22)+(0:0.5)$);
\coordinate (G24) at ($(G23)+(0:0.5)$);
\coordinate (G25) at ($(G24)+(0:0.5)$);
\coordinate (G26) at ($(G25)+(0:0.5)$);
\coordinate (G27) at ($(G26)+(0:0.5)$);
\coordinate (G28) at ($(G27)+(0:0.5)$);
\coordinate (G29) at ($(G28)+(0:0.5)$);
\coordinate (G30) at ($(G29)+(0:0.5)$);
\coordinate (G31) at ($(G30)+(0:0.5)$);
\coordinate (G32) at ($(G31)+(0:0.5)$);
\coordinate (G33) at ($(G32)+(0:0.5)$);
\coordinate (G34) at ($(G33)+(0:0.5)$);
\coordinate (G35) at ($(G34)+(0:0.5)$);

\coordinate (H1) at (0,3.5);
\coordinate (H2) at ($(H1)+(0:0.5)$);
\coordinate (H3) at ($(H2)+(0:0.5)$);
\coordinate (H4) at ($(H3)+(0:0.5)$);
\coordinate (H5) at ($(H4)+(0:0.5)$);
\coordinate (H6) at ($(H5)+(0:0.5)$);
\coordinate (H7) at ($(H6)+(0:0.5)$);
\coordinate (H8) at ($(H7)+(0:0.5)$);
\coordinate (H9) at ($(H8)+(0:0.5)$);
\coordinate (H10) at ($(H9)+(0:0.5)$);
\coordinate (H11) at ($(H10)+(0:0.5)$);
\coordinate (H12) at ($(H11)+(0:0.5)$);
\coordinate (H13) at ($(H12)+(0:0.5)$);
\coordinate (H14) at ($(H13)+(0:0.5)$);
\coordinate (H15) at ($(H14)+(0:0.5)$);
\coordinate (H16) at ($(H15)+(0:0.5)$);
\coordinate (H17) at ($(H16)+(0:0.5)$);
\coordinate (H18) at ($(H17)+(0:0.5)$);
\coordinate (H19) at ($(H18)+(0:0.5)$);
\coordinate (H20) at ($(H19)+(0:0.5)$);
\coordinate (H21) at ($(H20)+(0:0.5)$);
\coordinate (H22) at ($(H21)+(0:0.5)$);
\coordinate (H23) at ($(H22)+(0:0.5)$);
\coordinate (H24) at ($(H23)+(0:0.5)$);
\coordinate (H25) at ($(H24)+(0:0.5)$);
\coordinate (H26) at ($(H25)+(0:0.5)$);
\coordinate (H27) at ($(H26)+(0:0.5)$);
\coordinate (H28) at ($(H27)+(0:0.5)$);
\coordinate (H29) at ($(H28)+(0:0.5)$);
\coordinate (H30) at ($(H29)+(0:0.5)$);
\coordinate (H31) at ($(H30)+(0:0.5)$);
\coordinate (H32) at ($(H31)+(0:0.5)$);
\coordinate (H33) at ($(H32)+(0:0.5)$);
\coordinate (H34) at ($(H33)+(0:0.5)$);
\coordinate (H35) at ($(H34)+(0:0.5)$);

\coordinate (I1) at (0,4);
\coordinate (I2) at ($(I1)+(0:0.5)$);
\coordinate (I3) at ($(I2)+(0:0.5)$);
\coordinate (I4) at ($(I3)+(0:0.5)$);
\coordinate (I5) at ($(I4)+(0:0.5)$);
\coordinate (I6) at ($(I5)+(0:0.5)$);
\coordinate (I7) at ($(I6)+(0:0.5)$);
\coordinate (I8) at ($(I7)+(0:0.5)$);
\coordinate (I9) at ($(I8)+(0:0.5)$);
\coordinate (I10) at ($(I9)+(0:0.5)$);
\coordinate (I11) at ($(I10)+(0:0.5)$);
\coordinate (I12) at ($(I11)+(0:0.5)$);
\coordinate (I13) at ($(I12)+(0:0.5)$);
\coordinate (I14) at ($(I13)+(0:0.5)$);
\coordinate (I15) at ($(I14)+(0:0.5)$);
\coordinate (I16) at ($(I15)+(0:0.5)$);
\coordinate (I17) at ($(I16)+(0:0.5)$);
\coordinate (I18) at ($(I17)+(0:0.5)$);
\coordinate (I19) at ($(I18)+(0:0.5)$);
\coordinate (I20) at ($(I19)+(0:0.5)$);
\coordinate (I21) at ($(I20)+(0:0.5)$);
\coordinate (I22) at ($(I21)+(0:0.5)$);
\coordinate (I23) at ($(I22)+(0:0.5)$);
\coordinate (I24) at ($(I23)+(0:0.5)$);
\coordinate (I25) at ($(I24)+(0:0.5)$);
\coordinate (I26) at ($(I25)+(0:0.5)$);
\coordinate (I27) at ($(I26)+(0:0.5)$);
\coordinate (I28) at ($(I27)+(0:0.5)$);
\coordinate (I29) at ($(I28)+(0:0.5)$);
\coordinate (I30) at ($(I29)+(0:0.5)$);
\coordinate (I31) at ($(I30)+(0:0.5)$);
\coordinate (I32) at ($(I31)+(0:0.5)$);
\coordinate (I33) at ($(I32)+(0:0.5)$);
\coordinate (I34) at ($(I33)+(0:0.5)$);
\coordinate (I35) at ($(I34)+(0:0.5)$);

\coordinate (J1) at (0,4.5);
\coordinate (J2) at ($(J1)+(0:0.5)$);
\coordinate (J3) at ($(J2)+(0:0.5)$);
\coordinate (J4) at ($(J3)+(0:0.5)$);
\coordinate (J5) at ($(J4)+(0:0.5)$);
\coordinate (J6) at ($(J5)+(0:0.5)$);
\coordinate (J7) at ($(J6)+(0:0.5)$);
\coordinate (J8) at ($(J7)+(0:0.5)$);
\coordinate (J9) at ($(J8)+(0:0.5)$);
\coordinate (J10) at ($(J9)+(0:0.5)$);
\coordinate (J11) at ($(J10)+(0:0.5)$);
\coordinate (J12) at ($(J11)+(0:0.5)$);
\coordinate (J13) at ($(J12)+(0:0.5)$);
\coordinate (J14) at ($(J13)+(0:0.5)$);
\coordinate (J15) at ($(J14)+(0:0.5)$);
\coordinate (J16) at ($(J15)+(0:0.5)$);
\coordinate (J17) at ($(J16)+(0:0.5)$);
\coordinate (J18) at ($(J17)+(0:0.5)$);
\coordinate (J19) at ($(J18)+(0:0.5)$);
\coordinate (J20) at ($(J19)+(0:0.5)$);
\coordinate (J21) at ($(J20)+(0:0.5)$);
\coordinate (J22) at ($(J21)+(0:0.5)$);
\coordinate (J23) at ($(J22)+(0:0.5)$);
\coordinate (J24) at ($(J23)+(0:0.5)$);
\coordinate (J25) at ($(J24)+(0:0.5)$);
\coordinate (J26) at ($(J25)+(0:0.5)$);
\coordinate (J27) at ($(J26)+(0:0.5)$);
\coordinate (J28) at ($(J27)+(0:0.5)$);
\coordinate (J29) at ($(J28)+(0:0.5)$);
\coordinate (J30) at ($(J29)+(0:0.5)$);
\coordinate (J31) at ($(J30)+(0:0.5)$);
\coordinate (J32) at ($(J31)+(0:0.5)$);
\coordinate (J33) at ($(J32)+(0:0.5)$);
\coordinate (J34) at ($(J33)+(0:0.5)$);
\coordinate (J35) at ($(J34)+(0:0.5)$);

%\foreach \a in {1,...,35}
%{
%\fill (A\a) circle (1pt);
%}

%\foreach \b in {1,...,35}
%{
%\fill (B\b) circle (1pt);
%}

%\foreach \c in {1,...,35}
%{
%\fill (C\c) circle (1pt);
%}

%\foreach \d in {1,...,35}
%{
%\fill (D\d) circle (1pt);
%}

%\foreach \e in {1,...,35}
%{
%\fill (E\e) circle (1pt);
%}

%\foreach \f in {1,...,35}
%{
%\fill (F\f) circle (1pt);
%}

%\foreach \g in {1,...,35}
%{
%\fill (G\g) circle (1pt);
%}

%\foreach \h in {1,...,35}
%{
%\fill (H\h) circle (1pt);
%}

%\foreach \i in {1,...,35}
%{
%\fill (I\i) circle (1pt);
%}

%\foreach \j in {1,...,35}
%{
%\fill (J\j) circle (1pt);
%}
\draw ($(F1)+(180:1.1)$) node {$(\pm 1)$};
\draw (A1) -- (J1);
\draw (A2) -- (J2);
\draw ($(E2)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A4) -- (J4);
\draw (A5) -- (J5);
\draw (A6) -- (B7) -- (J7);
\draw (A7) -- (B6) -- (J6);
\draw (A8) -- (J8);
\draw (A9) -- (D9) -- (F11) -- (J11);
\draw (A10) -- (D10) -- (E9) -- (J9);
\draw (A11) -- (D11) -- (E12) -- (J12); 
\draw (A12) -- (D12) -- (F10) -- (J10);
\draw (A13) -- (J13);
\draw (A14) -- (H21) -- (J21);
\draw (A15) -- (B14) -- (J14);
\draw (A16) -- (H23) -- (J23);
\draw (A17) -- (C15) -- (J15);
\draw (A18) -- (H25) -- (J25);
\draw (A19) -- (D16) -- (J16);
\draw (A20) -- (H27) -- (J27);
\draw (A21) -- (E17) -- (J17);
\draw (A22) -- (H29) -- (J29);
\draw (A23) -- (F18) -- (J18);
\draw (A24) -- (B24) -- (G19) -- (J19);
\draw (A25) -- (C25) -- (H20) -- (J20);
\draw (A26) -- (D26) -- (H22) -- (J22);
\draw (A27) -- (E27) -- (H24) -- (J24);
\draw (A28) -- (F28) -- (H26) -- (J26);
\draw (A29) -- (G29) -- (H28) -- (J28);
\draw (A30) -- (J30);
\draw ($(E30)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A32) -- (J32);
\draw (A33) -- (J33);
%\draw (A35) -- (J35);
%\draw ($(C14)+(90:0.25)$) node {$\bullet$};
%\draw ($(H19)+(90:-0.25)$) node {$\bullet$};
%\draw ($(E35)+(25:0.8)$) node {$+$};
\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[scale = 0.8][ht!]

\coordinate (X1) at (7.5,2);

\coordinate (Y1) at ($(X1)+(-135:0.5)$);
\coordinate (Y2) at ($(X1)+(-45:0.5)$);

\coordinate (Z1) at ($(Y1)+(-135:0.5)$);
\coordinate (Z2) at ($(Y1)+(-45:0.5)$);
\coordinate (Z3) at ($(Y2)+(-45:0.5)$);

\coordinate (L1) at ($(Z1)+(-135:0.5)$);
\coordinate (L2) at ($(Z1)+(-45:0.5)$);
\coordinate (L3) at ($(Z2)+(-45:0.5)$);
\coordinate (L4) at ($(Z3)+(-45:0.5)$);

\coordinate (M1) at ($(L1)+(-135:0.5)$);
\coordinate (M2) at ($(L1)+(-45:0.5)$);
\coordinate (M3) at ($(L2)+(-45:0.5)$);
\coordinate (M4) at ($(L3)+(-45:0.5)$);
\coordinate (M5) at ($(L4)+(-45:0.5)$);

\coordinate (N1) at ($(M1)+(-135:0.5)$);
\coordinate (N2) at ($(M1)+(-45:0.5)$);
\coordinate (N3) at ($(M2)+(-45:0.5)$);
\coordinate (N4) at ($(M3)+(-45:0.5)$);
\coordinate (N5) at ($(M4)+(-45:0.5)$);
\coordinate (N6) at ($(M5)+(-45:0.5)$);

\coordinate (O1) at ($(N1)+(-135:0.5)$);
\coordinate (O2) at ($(N1)+(-45:0.5)$);
\coordinate (O3) at ($(N2)+(-45:0.5)$);
\coordinate (O4) at ($(N3)+(-45:0.5)$);
\coordinate (O5) at ($(N4)+(-45:0.5)$);
\coordinate (O6) at ($(N5)+(-45:0.5)$);
\coordinate (O7) at ($(N6)+(-45:0.5)$);

\coordinate (P1) at ($(O1)+(-135:0.5)$);
\coordinate (P2) at ($(O1)+(-45:0.5)$);
\coordinate (P3) at ($(O2)+(-45:0.5)$);
\coordinate (P4) at ($(O3)+(-45:0.5)$);
\coordinate (P5) at ($(O4)+(-45:0.5)$);
\coordinate (P6) at ($(O5)+(-45:0.5)$);
\coordinate (P7) at ($(O6)+(-45:0.5)$);
\coordinate (P8) at ($(O7)+(-45:0.5)$);

\coordinate (Q1) at ($(P1)+(-135:0.5)$);
\coordinate (Q2) at ($(P1)+(-45:0.5)$);
\coordinate (Q3) at ($(P2)+(-45:0.5)$);
\coordinate (Q4) at ($(P3)+(-45:0.5)$);
\coordinate (Q5) at ($(P4)+(-45:0.5)$);
\coordinate (Q6) at ($(P5)+(-45:0.5)$);
\coordinate (Q7) at ($(P6)+(-45:0.5)$);
\coordinate (Q8) at ($(P7)+(-45:0.5)$);
\coordinate (Q9) at ($(P8)+(-45:0.5)$);

\coordinate (QQ1) at ($(Q1)+(-135:0.5)$);
\coordinate (QQ2) at ($(Q1)+(-45:0.5)$);
\coordinate (QQ3) at ($(Q2)+(-45:0.5)$);
\coordinate (QQ4) at ($(Q3)+(-45:0.5)$);
\coordinate (QQ5) at ($(Q4)+(-45:0.5)$);
\coordinate (QQ6) at ($(Q5)+(-45:0.5)$);
\coordinate (QQ7) at ($(Q6)+(-45:0.5)$);
\coordinate (QQ8) at ($(Q7)+(-45:0.5)$);
\coordinate (QQ9) at ($(Q8)+(-45:0.5)$);
\coordinate (QQ10) at ($(Q9)+(-45:0.5)$);

\coordinate (QQQ1) at ($(QQ1)+(-135:0.5)$);
\coordinate (QQQ2) at ($(QQ1)+(-45:0.5)$);
\coordinate (QQQ3) at ($(QQ2)+(-45:0.5)$);
\coordinate (QQQ4) at ($(QQ3)+(-45:0.5)$);
\coordinate (QQQ5) at ($(QQ4)+(-45:0.5)$);
\coordinate (QQQ6) at ($(QQ5)+(-45:0.5)$);
\coordinate (QQQ7) at ($(QQ6)+(-45:0.5)$);
\coordinate (QQQ8) at ($(QQ7)+(-45:0.5)$);
\coordinate (QQQ9) at ($(QQ8)+(-45:0.5)$);
\coordinate (QQQ10) at ($(QQ9)+(-45:0.5)$);
\coordinate (QQQ11) at ($(QQ10)+(-45:0.5)$);

\coordinate (R1) at ($(QQQ1)+(-135:0.5)$);
\coordinate (R2) at ($(QQQ1)+(-45:0.5)$);
\coordinate (R3) at ($(QQQ2)+(-45:0.5)$);
\coordinate (R4) at ($(QQQ3)+(-45:0.5)$);
\coordinate (R5) at ($(QQQ4)+(-45:0.5)$);
\coordinate (R6) at ($(QQQ5)+(-45:0.5)$);
\coordinate (R7) at ($(QQQ6)+(-45:0.5)$);
\coordinate (R8) at ($(QQQ7)+(-45:0.5)$);
\coordinate (R9) at ($(QQQ8)+(-45:0.5)$);
\coordinate (R10) at ($(QQQ9)+(-45:0.5)$);
\coordinate (R11) at ($(QQQ10)+(-45:0.5)$);
\coordinate (R12) at ($(QQQ11)+(-45:0.5)$);

\coordinate (RR1) at ($(R1)+(-135:0.5)$);
\coordinate (RR2) at ($(R1)+(-45:0.5)$);
\coordinate (RR3) at ($(R2)+(-45:0.5)$);
\coordinate (RR4) at ($(R3)+(-45:0.5)$);
\coordinate (RR5) at ($(R4)+(-45:0.5)$);
\coordinate (RR6) at ($(R5)+(-45:0.5)$);
\coordinate (RR7) at ($(R6)+(-45:0.5)$);
\coordinate (RR8) at ($(R7)+(-45:0.5)$);
\coordinate (RR9) at ($(R8)+(-45:0.5)$);
\coordinate (RR10) at ($(R9)+(-45:0.5)$);
\coordinate (RR11) at ($(R10)+(-45:0.5)$);
\coordinate (RR12) at ($(R11)+(-45:0.5)$);
\coordinate (RR13) at ($(R12)+(-45:0.5)$);

\coordinate (RRR1) at ($(RR1)+(-135:0.5)$);
\coordinate (RRR2) at ($(RR1)+(-45:0.5)$);
\coordinate (RRR3) at ($(RR2)+(-45:0.5)$);
\coordinate (RRR4) at ($(RR3)+(-45:0.5)$);
\coordinate (RRR5) at ($(RR4)+(-45:0.5)$);
\coordinate (RRR6) at ($(RR5)+(-45:0.5)$);
\coordinate (RRR7) at ($(RR6)+(-45:0.5)$);
\coordinate (RRR8) at ($(RR7)+(-45:0.5)$);
\coordinate (RRR9) at ($(RR8)+(-45:0.5)$);
\coordinate (RRR10) at ($(RR9)+(-45:0.5)$);
\coordinate (RRR11) at ($(RR10)+(-45:0.5)$);
\coordinate (RRR12) at ($(RR11)+(-45:0.5)$);
\coordinate (RRR13) at ($(RR12)+(-45:0.5)$);
\coordinate (RRR14) at ($(RR13)+(-45:0.5)$);

\coordinate (RRRR1) at ($(RRR1)+(-135:0.5)$);
\coordinate (RRRR2) at ($(RRR1)+(-45:0.5)$);
\coordinate (RRRR3) at ($(RRR2)+(-45:0.5)$);
\coordinate (RRRR4) at ($(RRR3)+(-45:0.5)$);
\coordinate (RRRR5) at ($(RRR4)+(-45:0.5)$);
\coordinate (RRRR6) at ($(RRR5)+(-45:0.5)$);
\coordinate (RRRR7) at ($(RRR6)+(-45:0.5)$);
\coordinate (RRRR8) at ($(RRR7)+(-45:0.5)$);
\coordinate (RRRR9) at ($(RRR8)+(-45:0.5)$);
\coordinate (RRRR10) at ($(RRR9)+(-45:0.5)$);
\coordinate (RRRR11) at ($(RRR10)+(-45:0.5)$);
\coordinate (RRRR12) at ($(RRR11)+(-45:0.5)$);
\coordinate (RRRR13) at ($(RRR12)+(-45:0.5)$);
\coordinate (RRRR14) at ($(RRR13)+(-45:0.5)$);
\coordinate (RRRR15) at ($(RRR14)+(-45:0.5)$);

\coordinate (S1) at ($(RRRR1)+(-135:0.5)$);
\coordinate (S2) at ($(RRRR1)+(-45:0.5)$);
\coordinate (S3) at ($(RRRR2)+(-45:0.5)$);
\coordinate (S4) at ($(RRRR3)+(-45:0.5)$);
\coordinate (S5) at ($(RRRR4)+(-45:0.5)$);
\coordinate (S6) at ($(RRRR5)+(-45:0.5)$);
\coordinate (S7) at ($(RRRR6)+(-45:0.5)$);
\coordinate (S8) at ($(RRRR7)+(-45:0.5)$);
\coordinate (S9) at ($(RRRR8)+(-45:0.5)$);
\coordinate (S10) at ($(RRRR9)+(-45:0.5)$);
\coordinate (S11) at ($(RRRR10)+(-45:0.5)$);
\coordinate (S12) at ($(RRRR11)+(-45:0.5)$);
\coordinate (S13) at ($(RRRR12)+(-45:0.5)$);
\coordinate (S14) at ($(RRRR13)+(-45:0.5)$);
\coordinate (S15) at ($(RRRR14)+(-45:0.5)$);
\coordinate (S16) at ($(RRRR15)+(-45:0.5)$);

\coordinate (SS1) at ($(S1)+(-135:0.5)$);
\coordinate (SS2) at ($(S1)+(-45:0.5)$);
\coordinate (SS3) at ($(S2)+(-45:0.5)$);
\coordinate (SS4) at ($(S3)+(-45:0.5)$);
\coordinate (SS5) at ($(S4)+(-45:0.5)$);
\coordinate (SS6) at ($(S5)+(-45:0.5)$);
\coordinate (SS7) at ($(S6)+(-45:0.5)$);
\coordinate (SS8) at ($(S7)+(-45:0.5)$);
\coordinate (SS9) at ($(S8)+(-45:0.5)$);
\coordinate (SS10) at ($(S9)+(-45:0.5)$);
\coordinate (SS11) at ($(S10)+(-45:0.5)$);
\coordinate (SS12) at ($(S11)+(-45:0.5)$);
\coordinate (SS13) at ($(S12)+(-45:0.5)$);
\coordinate (SS14) at ($(S13)+(-45:0.5)$);
\coordinate (SS15) at ($(S14)+(-45:0.5)$);
\coordinate (SS16) at ($(S15)+(-45:0.5)$);
\coordinate (SS17) at ($(S16)+(-45:0.5)$);

\coordinate (SSS1) at ($(SS1)+(-135:0.5)$);
\coordinate (SSS2) at ($(SS1)+(-45:0.5)$);
\coordinate (SSS3) at ($(SS2)+(-45:0.5)$);
\coordinate (SSS4) at ($(SS3)+(-45:0.5)$);
\coordinate (SSS5) at ($(SS4)+(-45:0.5)$);
\coordinate (SSS6) at ($(SS5)+(-45:0.5)$);
\coordinate (SSS7) at ($(SS6)+(-45:0.5)$);
\coordinate (SSS8) at ($(SS7)+(-45:0.5)$);
\coordinate (SSS9) at ($(SS8)+(-45:0.5)$);
\coordinate (SSS10) at ($(SS9)+(-45:0.5)$);
\coordinate (SSS11) at ($(SS10)+(-45:0.5)$);
\coordinate (SSS12) at ($(SS11)+(-45:0.5)$);
\coordinate (SSS13) at ($(SS12)+(-45:0.5)$);
\coordinate (SSS14) at ($(SS13)+(-45:0.5)$);
\coordinate (SSS15) at ($(SS14)+(-45:0.5)$);
\coordinate (SSS16) at ($(SS15)+(-45:0.5)$);
\coordinate (SSS17) at ($(SS16)+(-45:0.5)$);
\coordinate (SSS18) at ($(SS17)+(-45:0.5)$);

\coordinate (SSSS1) at ($(SSS1)+(-135:0.5)$);
\coordinate (SSSS2) at ($(SSS1)+(-45:0.5)$);
\coordinate (SSSS3) at ($(SSS2)+(-45:0.5)$);
\coordinate (SSSS4) at ($(SSS3)+(-45:0.5)$);
\coordinate (SSSS5) at ($(SSS4)+(-45:0.5)$);
\coordinate (SSSS6) at ($(SSS5)+(-45:0.5)$);
\coordinate (SSSS7) at ($(SSS6)+(-45:0.5)$);
\coordinate (SSSS8) at ($(SSS7)+(-45:0.5)$);
\coordinate (SSSS9) at ($(SSS8)+(-45:0.5)$);
\coordinate (SSSS10) at ($(SSS9)+(-45:0.5)$);
\coordinate (SSSS11) at ($(SSS10)+(-45:0.5)$);
\coordinate (SSSS12) at ($(SSS11)+(-45:0.5)$);
\coordinate (SSSS13) at ($(SSS12)+(-45:0.5)$);
\coordinate (SSSS14) at ($(SSS13)+(-45:0.5)$);
\coordinate (SSSS15) at ($(SSS14)+(-45:0.5)$);
\coordinate (SSSS16) at ($(SSS15)+(-45:0.5)$);
\coordinate (SSSS17) at ($(SSS16)+(-45:0.5)$);
\coordinate (SSSS18) at ($(SSS17)+(-45:0.5)$);
\coordinate (SSSS19) at ($(SSS18)+(-45:0.5)$);

\coordinate (T1) at ($(SSSS1)+(-135:0.5)$);
\coordinate (T2) at ($(SSSS1)+(-45:0.5)$);
\coordinate (T3) at ($(SSSS2)+(-45:0.5)$);
\coordinate (T4) at ($(SSSS3)+(-45:0.5)$);
\coordinate (T5) at ($(SSSS4)+(-45:0.5)$);
\coordinate (T6) at ($(SSSS5)+(-45:0.5)$);
\coordinate (T7) at ($(SSSS6)+(-45:0.5)$);
\coordinate (T8) at ($(SSSS7)+(-45:0.5)$);
\coordinate (T9) at ($(SSSS8)+(-45:0.5)$);
\coordinate (T10) at ($(SSSS9)+(-45:0.5)$);
\coordinate (T11) at ($(SSSS10)+(-45:0.5)$);
\coordinate (T12) at ($(SSSS11)+(-45:0.5)$);
\coordinate (T13) at ($(SSSS12)+(-45:0.5)$);
\coordinate (T14) at ($(SSSS13)+(-45:0.5)$);
\coordinate (T15) at ($(SSSS14)+(-45:0.5)$);
\coordinate (T16) at ($(SSSS15)+(-45:0.5)$);
\coordinate (T17) at ($(SSSS16)+(-45:0.5)$);
\coordinate (T18) at ($(SSSS17)+(-45:0.5)$);
\coordinate (T19) at ($(SSSS18)+(-45:0.5)$);
\coordinate (T20) at ($(SSSS19)+(-45:0.5)$);

\coordinate (TT1) at ($(T1)+(-135:0.5)$);
\coordinate (TT2) at ($(T1)+(-45:0.5)$);
\coordinate (TT3) at ($(T2)+(-45:0.5)$);
\coordinate (TT4) at ($(T3)+(-45:0.5)$);
\coordinate (TT5) at ($(T4)+(-45:0.5)$);
\coordinate (TT6) at ($(T5)+(-45:0.5)$);
\coordinate (TT7) at ($(T6)+(-45:0.5)$);
\coordinate (TT8) at ($(T7)+(-45:0.5)$);
\coordinate (TT9) at ($(T8)+(-45:0.5)$);
\coordinate (TT10) at ($(T9)+(-45:0.5)$);
\coordinate (TT11) at ($(T10)+(-45:0.5)$);
\coordinate (TT12) at ($(T11)+(-45:0.5)$);
\coordinate (TT13) at ($(T12)+(-45:0.5)$);
\coordinate (TT14) at ($(T13)+(-45:0.5)$);
\coordinate (TT15) at ($(T14)+(-45:0.5)$);
\coordinate (TT16) at ($(T15)+(-45:0.5)$);
\coordinate (TT17) at ($(T16)+(-45:0.5)$);
\coordinate (TT18) at ($(T17)+(-45:0.5)$);
\coordinate (TT19) at ($(T18)+(-45:0.5)$);
\coordinate (TT20) at ($(T19)+(-45:0.5)$);
\coordinate (TT21) at ($(T20)+(-45:0.5)$);

\coordinate (TTT1) at ($(TT1)+(-135:0.5)$);
\coordinate (TTT2) at ($(TT1)+(-45:0.5)$);
\coordinate (TTT3) at ($(TT2)+(-45:0.5)$);
\coordinate (TTT4) at ($(TT3)+(-45:0.5)$);
\coordinate (TTT5) at ($(TT4)+(-45:0.5)$);
\coordinate (TTT6) at ($(TT5)+(-45:0.5)$);
\coordinate (TTT7) at ($(TT6)+(-45:0.5)$);
\coordinate (TTT8) at ($(TT7)+(-45:0.5)$);
\coordinate (TTT9) at ($(TT8)+(-45:0.5)$);
\coordinate (TTT10) at ($(TT9)+(-45:0.5)$);
\coordinate (TTT11) at ($(TT10)+(-45:0.5)$);
\coordinate (TTT12) at ($(TT11)+(-45:0.5)$);
\coordinate (TTT13) at ($(TT12)+(-45:0.5)$);
\coordinate (TTT14) at ($(TT13)+(-45:0.5)$);
\coordinate (TTT15) at ($(TT14)+(-45:0.5)$);
\coordinate (TTT16) at ($(TT15)+(-45:0.5)$);
\coordinate (TTT17) at ($(TT16)+(-45:0.5)$);
\coordinate (TTT18) at ($(TT17)+(-45:0.5)$);
\coordinate (TTT19) at ($(TT18)+(-45:0.5)$);
\coordinate (TTT20) at ($(TT19)+(-45:0.5)$);
\coordinate (TTT21) at ($(TT20)+(-45:0.5)$);
\coordinate (TTT22) at ($(TT21)+(-45:0.5)$);

\coordinate (TTTT1) at ($(TTT1)+(-135:0.5)$);
\coordinate (TTTT2) at ($(TTT1)+(-45:0.5)$);
\coordinate (TTTT3) at ($(TTT2)+(-45:0.5)$);
\coordinate (TTTT4) at ($(TTT3)+(-45:0.5)$);
\coordinate (TTTT5) at ($(TTT4)+(-45:0.5)$);
\coordinate (TTTT6) at ($(TTT5)+(-45:0.5)$);
\coordinate (TTTT7) at ($(TTT6)+(-45:0.5)$);
\coordinate (TTTT8) at ($(TTT7)+(-45:0.5)$);
\coordinate (TTTT9) at ($(TTT8)+(-45:0.5)$);
\coordinate (TTTT10) at ($(TTT9)+(-45:0.5)$);
\coordinate (TTTT11) at ($(TTT10)+(-45:0.5)$);
\coordinate (TTTT12) at ($(TTT11)+(-45:0.5)$);
\coordinate (TTTT13) at ($(TTT12)+(-45:0.5)$);
\coordinate (TTTT14) at ($(TTT13)+(-45:0.5)$);
\coordinate (TTTT15) at ($(TTT14)+(-45:0.5)$);
\coordinate (TTTT16) at ($(TTT15)+(-45:0.5)$);
\coordinate (TTTT17) at ($(TTT16)+(-45:0.5)$);
\coordinate (TTTT18) at ($(TTT17)+(-45:0.5)$);
\coordinate (TTTT19) at ($(TTT18)+(-45:0.5)$);
\coordinate (TTTT20) at ($(TTT19)+(-45:0.5)$);
\coordinate (TTTT21) at ($(TTT20)+(-45:0.5)$);
\coordinate (TTTT22) at ($(TTT21)+(-45:0.5)$);
\coordinate (TTTT23) at ($(TTT22)+(-45:0.5)$);

\coordinate (U1) at ($(TTTT1)+(-135:0.5)$);
\coordinate (U2) at ($(TTTT1)+(-45:0.5)$);
\coordinate (U3) at ($(TTTT2)+(-45:0.5)$);
\coordinate (U4) at ($(TTTT3)+(-45:0.5)$);
\coordinate (U5) at ($(TTTT4)+(-45:0.5)$);
\coordinate (U6) at ($(TTTT5)+(-45:0.5)$);
\coordinate (U7) at ($(TTTT6)+(-45:0.5)$);
\coordinate (U8) at ($(TTTT7)+(-45:0.5)$);
\coordinate (U9) at ($(TTTT8)+(-45:0.5)$);
\coordinate (U10) at ($(TTTT9)+(-45:0.5)$);
\coordinate (U11) at ($(TTTT10)+(-45:0.5)$);
\coordinate (U12) at ($(TTTT11)+(-45:0.5)$);
\coordinate (U13) at ($(TTTT12)+(-45:0.5)$);
\coordinate (U14) at ($(TTTT13)+(-45:0.5)$);
\coordinate (U15) at ($(TTTT14)+(-45:0.5)$);
\coordinate (U16) at ($(TTTT15)+(-45:0.5)$);
\coordinate (U17) at ($(TTTT16)+(-45:0.5)$);
\coordinate (U18) at ($(TTTT17)+(-45:0.5)$);
\coordinate (U19) at ($(TTTT18)+(-45:0.5)$);
\coordinate (U20) at ($(TTTT19)+(-45:0.5)$);
\coordinate (U21) at ($(TTTT20)+(-45:0.5)$);
\coordinate (U22) at ($(TTTT21)+(-45:0.5)$);
\coordinate (U23) at ($(TTTT22)+(-45:0.5)$);
\coordinate (U24) at ($(TTTT23)+(-45:0.5)$);

\coordinate (UU1) at ($(U1)+(-135:0.5)$);
\coordinate (UU2) at ($(U1)+(-45:0.5)$);
\coordinate (UU3) at ($(U2)+(-45:0.5)$);
\coordinate (UU4) at ($(U3)+(-45:0.5)$);
\coordinate (UU5) at ($(U4)+(-45:0.5)$);
\coordinate (UU6) at ($(U5)+(-45:0.5)$);
\coordinate (UU7) at ($(U6)+(-45:0.5)$);
\coordinate (UU8) at ($(U7)+(-45:0.5)$);
\coordinate (UU9) at ($(U8)+(-45:0.5)$);
\coordinate (UU10) at ($(U9)+(-45:0.5)$);
\coordinate (UU11) at ($(U10)+(-45:0.5)$);
\coordinate (UU12) at ($(U11)+(-45:0.5)$);
\coordinate (UU13) at ($(U12)+(-45:0.5)$);
\coordinate (UU14) at ($(U13)+(-45:0.5)$);
\coordinate (UU15) at ($(U14)+(-45:0.5)$);
\coordinate (UU16) at ($(U15)+(-45:0.5)$);
\coordinate (UU17) at ($(U16)+(-45:0.5)$);
\coordinate (UU18) at ($(U17)+(-45:0.5)$);
\coordinate (UU19) at ($(U18)+(-45:0.5)$);
\coordinate (UU20) at ($(U19)+(-45:0.5)$);
\coordinate (UU21) at ($(U20)+(-45:0.5)$);
\coordinate (UU22) at ($(U21)+(-45:0.5)$);
\coordinate (UU23) at ($(U22)+(-45:0.5)$);
\coordinate (UU24) at ($(U23)+(-45:0.5)$);
\coordinate (UU25) at ($(U24)+(-45:0.5)$);

\coordinate (A1) at (7.5,2.3);
\coordinate (A2) at ($(A1)+(-135:0.8)$);
\coordinate (A3) at ($(A1)+(-45:0.8)$);
\draw [->] (A1) -- node[midway,scale = 0.7,sloped,above]{$+\epsilon_1$}(A3);
\draw [->] (A1) -- node[midway,scale = 0.7,sloped,above]{$+\epsilon_2$}(A2);
%left wall of the fund alcove
\coordinate (ZZ1) at ($(Z1)+(-90:7.8)$); 
\coordinate (ZZZ1) at ($(Z1)+(90:0.2)$);
\draw[dashed] (ZZZ1) -- (ZZ1);
%right wall of the fund alcove
\coordinate (ZZ3) at ($(Z3)+(-90:7.8)$); 
\coordinate (ZZZ3) at ($(Z3)+(90:0.2)$);
\draw[dashed] (ZZZ3) -- (ZZ3);
%walls negative alcoves
\coordinate (OO1) at ($(O1)+(-90:6.4)$); 
\coordinate (OOO1) at ($(O1)+(90:0.2)$);
\draw[dashed] (OOO1) -- (OO1);
\coordinate (QQQW1) at ($(QQQ1)+(-90:5)$);
\coordinate (QQQQW1) at ($(QQQ1)+(90:0.2)$);
\draw[dashed] (QQQW1) -- (QQQQW1);
\coordinate (HYP1) at ($(RRRR1)+(-90:3.6)$); 
\coordinate (HYPER1) at ($(RRRR1)+(90:0.2)$);
\draw[dashed] (HYP1) -- (HYPER1);
\coordinate (NEWHYP1) at ($(SSSS1)+(-90:2.2)$); 
\coordinate (NEWHYPER1) at ($(SSSS1)+(90:0.2)$);
\draw[dashed] (NEWHYP1) -- (NEWHYPER1);
\coordinate (ANEWHYP1) at ($(TTTT1)+(-90:0.8)$); 
\coordinate (ANEWHYPER1) at ($(TTTT1)+(90:0.2)$);
\draw[dashed] (ANEWHYP1) -- (ANEWHYPER1);
%walls positive alcoves
\coordinate (OO7) at ($(O7)+(-90:6.4)$); 
\coordinate (OOO7) at ($(O7)+(90:0.2)$);
\draw[dashed] (OOO7) -- (OO7);
\coordinate (QQQW11) at ($(QQQ11)+(-90:5)$);
\coordinate (QQQQW11) at ($(QQQ11)+(90:0.2)$);
\draw[dashed] (QQQW11) -- (QQQQW11);
\coordinate (2HYP1) at ($(RRRR15)+(-90:3.6)$); 
\coordinate (2HYPER1) at ($(RRRR15)+(90:0.2)$);
\draw[dashed] (2HYP1) -- (2HYPER1);
\coordinate (NEW2HYP1) at ($(SSSS19)+(-90:2.2)$); 
\coordinate (NEW2HYPER1) at ($(SSSS19)+(90:0.2)$);
\draw[dashed] (NEW2HYP1) -- (NEW2HYPER1);
\coordinate (BNEWHYP1) at ($(TTTT23)+(-90:0.8)$); 
\coordinate (BNEWHYPER1) at ($(TTTT23)+(90:0.2)$);
\draw[dashed] (BNEWHYP1) -- (BNEWHYPER1);

%shaded area
%\fill[gray!50] (SS3) -- (SSSS3) -- (TT5) -- (T5) -- (SSSS4) -- (SSS4) -- (SS3);

% dots 
\fill (X1) circle (1.2pt);
\foreach \y in {1,2}
{
\fill (Y\y) circle (1.2pt);
}
\foreach \z in {1,2,3}
{
\fill (Z\z) circle (1.2pt);
}
\foreach \l in {1,2,3,4}
{
\fill (L\l) circle (1.2pt);
}
\foreach \m in {1,2,3,4,5}
{
\fill (M\m) circle (1.2pt);
}
\foreach \n in {1,2,3,4,5,6}
{
\fill (N\n) circle (1.2pt);
}
\foreach \o in {1,2,3,4,5,6,7}
{
\fill (O\o) circle (1.2pt);
}
\foreach \p in {1,2,3,4,5,6,7,8}
{
\fill (P\p) circle (1.2pt);
}
\foreach \q in {1,2,3,4,5,6,7,8,9}
{
\fill (Q\q) circle (1.2pt);
}
\foreach \qq in {1,2,3,4,5,6,7,8,9,10}
{
\fill (QQ\qq) circle (1.2pt);
}
\foreach \qqq in {1,...,11}
{
\fill (QQQ\qqq) circle (1.2pt);
}
\foreach \r in {1,...,12}
{
\fill (R\r) circle (1.2pt);
}
\foreach \rr in {1,...,13}
{
\fill (RR\rr) circle (1.2pt);
}
\foreach \rrr in {1,...,14}
{
\fill (RRR\rrr) circle (1.2pt);
}
\foreach \rrrr in {1,...,15}
{
\fill (RRRR\rrrr) circle (1.2pt);
}
\foreach \s in {1,...,16}
{
\fill (S\s) circle (1.2pt);
}
\foreach \ss in {1,...,17}
{
\fill (SS\ss) circle (1.2pt);
}
\foreach \sss in {1,...,18}
{
\fill (SSS\sss) circle (1.2pt);
}
\foreach \ssss in {1,...,19}
{
\fill (SSSS\ssss) circle (1.2pt);
}
\foreach \t in {1,...,20}
{
\fill (T\t) circle (1.2pt);
}
\foreach \tt in {1,...,21}
{
\fill (TT\tt) circle (1.2pt);
}
\foreach \ttt in {1,...,22}
{
\fill (TTT\ttt) circle (1.2pt);
}
\foreach \tttt in {1,...,23}
{
\fill (TTTT\tttt) circle (1.2pt);
}
\foreach \u in {1,...,24}
{
\fill (U\u) circle (1.2pt);
}
\foreach \uu in {1,...,25}
{
\fill (UU\uu) circle (1.2pt);
}

%Draw path T^\la
\draw[thick] (X1) -- (L1) -- (M2) -- (QQ2) -- (QQQ3);
\draw[thick] (QQQ3) -- (RRRR7);

\draw[thick] (RRRR7) -- (S7) -- (SS8) -- (SSS9) -- (SSSS9) -- (UU9);

\draw[thick,red] ($(X1)+(0:0.06)$) -- ($(Z1)+(0:0.06)$) -- ($(L2)+(0:0.06)$) -- ($(Q2)+(0:0.06)$) -- ($(QQ3)+(0:0.06)$) -- ($(QQQ3)+(0:0.06)$) -- ($(S8)+(0:0.06)$) -- ($(SSS8)+(0:0.06)$) -- ($(SSSS9)+(0:0.06)$) -- ($(UU9)+(0:0.06)$); 

\draw ($(UU9)+(-90:0.3)$) node {$\mu$};
\draw ($(Z1)+(0:0.45)$) node[scale = 0.7] {${\color{red}+1}$};
\draw ($(Q2)+(0:0.45)$) node[scale = 0.7] {${\color{red}+1}$};
\draw ($(QQQ3)+(0:0.45)$) node[scale = 0.7] {${\color{red}+1}$};
\draw ($(RRR6)+(20:0.45)$) node[scale = 0.7] {${\color{red}-1}$};
\draw ($(RRRR7)+(0:0.45)$) node[scale = 0.7] {${\color{red}+1}$};
\draw ($(SSSS8)+(0:0.3)$) node[scale = 0.7] {${\color{red}-1}$};
\draw ($(M1)+(10:0.3)$) node[scale = 0.7] {$-1$};
\draw ($(QQQ2)+(0:0.3)$) node[scale = 0.7] {$-1$};
\draw ($(R3)+(0:0.3)$) node[scale = 0.7] {$+1$};
\draw ($(RRRR6)+(0:0.3)$) node[scale = 0.7] {$-1$};
\draw ($(RRRR6)+(0:0.3)$) node[scale = 0.7] {$-1$};
\draw ($(SS7)+(0:0.3)$) node[scale = 0.7] {$-1$};
\draw ($(SS8)+(0:0.4)$) node[scale = 0.7] {$+1$};
\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[scale = 0.5]

\coordinate (A1) at (0,0);
\coordinate (A2) at ($(A1)+(0:0.5)$);
\coordinate (A3) at ($(A2)+(0:0.5)$);
\coordinate (A4) at ($(A3)+(0:0.5)$);
\coordinate (A5) at ($(A4)+(0:0.5)$);
\coordinate (A6) at ($(A5)+(0:0.5)$);
\coordinate (A7) at ($(A6)+(0:0.5)$);
\coordinate (A8) at ($(A7)+(0:0.5)$);
\coordinate (A9) at ($(A8)+(0:0.5)$);
\coordinate (A10) at ($(A9)+(0:0.5)$);
\coordinate (A11) at ($(A10)+(0:0.5)$);
\coordinate (A12) at ($(A11)+(0:0.5)$);
\coordinate (A13) at ($(A12)+(0:0.5)$);
\coordinate (A14) at ($(A13)+(0:0.5)$);
\coordinate (A15) at ($(A14)+(0:0.5)$);
\coordinate (A16) at ($(A15)+(0:0.5)$);
\coordinate (A17) at ($(A16)+(0:0.5)$);
\coordinate (A18) at ($(A17)+(0:0.5)$);
\coordinate (A19) at ($(A18)+(0:0.5)$);
\coordinate (A20) at ($(A19)+(0:0.5)$);
\coordinate (A21) at ($(A20)+(0:0.5)$);
\coordinate (A22) at ($(A21)+(0:0.5)$);
\coordinate (A23) at ($(A22)+(0:0.5)$);
\coordinate (A24) at ($(A23)+(0:0.5)$);
\coordinate (A25) at ($(A24)+(0:0.5)$);
\coordinate (A26) at ($(A25)+(0:0.5)$);
\coordinate (A27) at ($(A26)+(0:0.5)$);
\coordinate (A28) at ($(A27)+(0:0.5)$);
\coordinate (A29) at ($(A28)+(0:0.5)$);
\coordinate (A30) at ($(A29)+(0:0.5)$);
\coordinate (A31) at ($(A30)+(0:0.5)$);
\coordinate (A32) at ($(A31)+(0:0.5)$);
\coordinate (A33) at ($(A32)+(0:0.5)$);
\coordinate (A34) at ($(A33)+(0:0.5)$);
\coordinate (A35) at ($(A34)+(0:0.5)$);

\coordinate (B1) at (0,0.5);
\coordinate (B2) at ($(B1)+(0:0.5)$);
\coordinate (B3) at ($(B2)+(0:0.5)$);
\coordinate (B4) at ($(B3)+(0:0.5)$);
\coordinate (B5) at ($(B4)+(0:0.5)$);
\coordinate (B6) at ($(B5)+(0:0.5)$);
\coordinate (B7) at ($(B6)+(0:0.5)$);
\coordinate (B8) at ($(B7)+(0:0.5)$);
\coordinate (B9) at ($(B8)+(0:0.5)$);
\coordinate (B10) at ($(B9)+(0:0.5)$);
\coordinate (B11) at ($(B10)+(0:0.5)$);
\coordinate (B12) at ($(B11)+(0:0.5)$);
\coordinate (B13) at ($(B12)+(0:0.5)$);
\coordinate (B14) at ($(B13)+(0:0.5)$);
\coordinate (B15) at ($(B14)+(0:0.5)$);
\coordinate (B16) at ($(B15)+(0:0.5)$);
\coordinate (B17) at ($(B16)+(0:0.5)$);
\coordinate (B18) at ($(B17)+(0:0.5)$);
\coordinate (B19) at ($(B18)+(0:0.5)$);
\coordinate (B20) at ($(B19)+(0:0.5)$);
\coordinate (B21) at ($(B20)+(0:0.5)$);
\coordinate (B22) at ($(B21)+(0:0.5)$);
\coordinate (B23) at ($(B22)+(0:0.5)$);
\coordinate (B24) at ($(B23)+(0:0.5)$);
\coordinate (B25) at ($(B24)+(0:0.5)$);
\coordinate (B26) at ($(B25)+(0:0.5)$);
\coordinate (B27) at ($(B26)+(0:0.5)$);
\coordinate (B28) at ($(B27)+(0:0.5)$);
\coordinate (B29) at ($(B28)+(0:0.5)$);
\coordinate (B30) at ($(B29)+(0:0.5)$);
\coordinate (B31) at ($(B30)+(0:0.5)$);
\coordinate (B32) at ($(B31)+(0:0.5)$);
\coordinate (B33) at ($(B32)+(0:0.5)$);
\coordinate (B34) at ($(B33)+(0:0.5)$);
\coordinate (B35) at ($(B34)+(0:0.5)$);

\coordinate (C1) at (0,1);
\coordinate (C2) at ($(C1)+(0:0.5)$);
\coordinate (C3) at ($(C2)+(0:0.5)$);
\coordinate (C4) at ($(C3)+(0:0.5)$);
\coordinate (C5) at ($(C4)+(0:0.5)$);
\coordinate (C6) at ($(C5)+(0:0.5)$);
\coordinate (C7) at ($(C6)+(0:0.5)$);
\coordinate (C8) at ($(C7)+(0:0.5)$);
\coordinate (C9) at ($(C8)+(0:0.5)$);
\coordinate (C10) at ($(C9)+(0:0.5)$);
\coordinate (C11) at ($(C10)+(0:0.5)$);
\coordinate (C12) at ($(C11)+(0:0.5)$);
\coordinate (C13) at ($(C12)+(0:0.5)$);
\coordinate (C14) at ($(C13)+(0:0.5)$);
\coordinate (C15) at ($(C14)+(0:0.5)$);
\coordinate (C16) at ($(C15)+(0:0.5)$);
\coordinate (C17) at ($(C16)+(0:0.5)$);
\coordinate (C18) at ($(C17)+(0:0.5)$);
\coordinate (C19) at ($(C18)+(0:0.5)$);
\coordinate (C20) at ($(C19)+(0:0.5)$);
\coordinate (C21) at ($(C20)+(0:0.5)$);
\coordinate (C22) at ($(C21)+(0:0.5)$);
\coordinate (C23) at ($(C22)+(0:0.5)$);
\coordinate (C24) at ($(C23)+(0:0.5)$);
\coordinate (C25) at ($(C24)+(0:0.5)$);
\coordinate (C26) at ($(C25)+(0:0.5)$);
\coordinate (C27) at ($(C26)+(0:0.5)$);
\coordinate (C28) at ($(C27)+(0:0.5)$);
\coordinate (C29) at ($(C28)+(0:0.5)$);
\coordinate (C30) at ($(C29)+(0:0.5)$);
\coordinate (C31) at ($(C30)+(0:0.5)$);
\coordinate (C32) at ($(C31)+(0:0.5)$);
\coordinate (C33) at ($(C32)+(0:0.5)$);
\coordinate (C34) at ($(C33)+(0:0.5)$);
\coordinate (C35) at ($(C34)+(0:0.5)$);

\coordinate (D1) at (0,1.5);
\coordinate (D2) at ($(D1)+(0:0.5)$);
\coordinate (D3) at ($(D2)+(0:0.5)$);
\coordinate (D4) at ($(D3)+(0:0.5)$);
\coordinate (D5) at ($(D4)+(0:0.5)$);
\coordinate (D6) at ($(D5)+(0:0.5)$);
\coordinate (D7) at ($(D6)+(0:0.5)$);
\coordinate (D8) at ($(D7)+(0:0.5)$);
\coordinate (D9) at ($(D8)+(0:0.5)$);
\coordinate (D10) at ($(D9)+(0:0.5)$);
\coordinate (D11) at ($(D10)+(0:0.5)$);
\coordinate (D12) at ($(D11)+(0:0.5)$);
\coordinate (D13) at ($(D12)+(0:0.5)$);
\coordinate (D14) at ($(D13)+(0:0.5)$);
\coordinate (D15) at ($(D14)+(0:0.5)$);
\coordinate (D16) at ($(D15)+(0:0.5)$);
\coordinate (D17) at ($(D16)+(0:0.5)$);
\coordinate (D18) at ($(D17)+(0:0.5)$);
\coordinate (D19) at ($(D18)+(0:0.5)$);
\coordinate (D20) at ($(D19)+(0:0.5)$);
\coordinate (D21) at ($(D20)+(0:0.5)$);
\coordinate (D22) at ($(D21)+(0:0.5)$);
\coordinate (D23) at ($(D22)+(0:0.5)$);
\coordinate (D24) at ($(D23)+(0:0.5)$);
\coordinate (D25) at ($(D24)+(0:0.5)$);
\coordinate (D26) at ($(D25)+(0:0.5)$);
\coordinate (D27) at ($(D26)+(0:0.5)$);
\coordinate (D28) at ($(D27)+(0:0.5)$);
\coordinate (D29) at ($(D28)+(0:0.5)$);
\coordinate (D30) at ($(D29)+(0:0.5)$);
\coordinate (D31) at ($(D30)+(0:0.5)$);
\coordinate (D32) at ($(D31)+(0:0.5)$);
\coordinate (D33) at ($(D32)+(0:0.5)$);
\coordinate (D34) at ($(D33)+(0:0.5)$);
\coordinate (D35) at ($(D34)+(0:0.5)$);

\coordinate (E1) at (0,2);
\coordinate (E2) at ($(E1)+(0:0.5)$);
\coordinate (E3) at ($(E2)+(0:0.5)$);
\coordinate (E4) at ($(E3)+(0:0.5)$);
\coordinate (E5) at ($(E4)+(0:0.5)$);
\coordinate (E6) at ($(E5)+(0:0.5)$);
\coordinate (E7) at ($(E6)+(0:0.5)$);
\coordinate (E8) at ($(E7)+(0:0.5)$);
\coordinate (E9) at ($(E8)+(0:0.5)$);
\coordinate (E10) at ($(E9)+(0:0.5)$);
\coordinate (E11) at ($(E10)+(0:0.5)$);
\coordinate (E12) at ($(E11)+(0:0.5)$);
\coordinate (E13) at ($(E12)+(0:0.5)$);
\coordinate (E14) at ($(E13)+(0:0.5)$);
\coordinate (E15) at ($(E14)+(0:0.5)$);
\coordinate (E16) at ($(E15)+(0:0.5)$);
\coordinate (E17) at ($(E16)+(0:0.5)$);
\coordinate (E18) at ($(E17)+(0:0.5)$);
\coordinate (E19) at ($(E18)+(0:0.5)$);
\coordinate (E20) at ($(E19)+(0:0.5)$);
\coordinate (E21) at ($(E20)+(0:0.5)$);
\coordinate (E22) at ($(E21)+(0:0.5)$);
\coordinate (E23) at ($(E22)+(0:0.5)$);
\coordinate (E24) at ($(E23)+(0:0.5)$);
\coordinate (E25) at ($(E24)+(0:0.5)$);
\coordinate (E26) at ($(E25)+(0:0.5)$);
\coordinate (E27) at ($(E26)+(0:0.5)$);
\coordinate (E28) at ($(E27)+(0:0.5)$);
\coordinate (E29) at ($(E28)+(0:0.5)$);
\coordinate (E30) at ($(E29)+(0:0.5)$);
\coordinate (E31) at ($(E30)+(0:0.5)$);
\coordinate (E32) at ($(E31)+(0:0.5)$);
\coordinate (E33) at ($(E32)+(0:0.5)$);
\coordinate (E34) at ($(E33)+(0:0.5)$);
\coordinate (E35) at ($(E34)+(0:0.5)$);

\coordinate (F1) at (0,2.5);
\coordinate (F2) at ($(F1)+(0:0.5)$);
\coordinate (F3) at ($(F2)+(0:0.5)$);
\coordinate (F4) at ($(F3)+(0:0.5)$);
\coordinate (F5) at ($(F4)+(0:0.5)$);
\coordinate (F6) at ($(F5)+(0:0.5)$);
\coordinate (F7) at ($(F6)+(0:0.5)$);
\coordinate (F8) at ($(F7)+(0:0.5)$);
\coordinate (F9) at ($(F8)+(0:0.5)$);
\coordinate (F10) at ($(F9)+(0:0.5)$);
\coordinate (F11) at ($(F10)+(0:0.5)$);
\coordinate (F12) at ($(F11)+(0:0.5)$);
\coordinate (F13) at ($(F12)+(0:0.5)$);
\coordinate (F14) at ($(F13)+(0:0.5)$);
\coordinate (F15) at ($(F14)+(0:0.5)$);
\coordinate (F16) at ($(F15)+(0:0.5)$);
\coordinate (F17) at ($(F16)+(0:0.5)$);
\coordinate (F18) at ($(F17)+(0:0.5)$);
\coordinate (F19) at ($(F18)+(0:0.5)$);
\coordinate (F20) at ($(F19)+(0:0.5)$);
\coordinate (F21) at ($(F20)+(0:0.5)$);
\coordinate (F22) at ($(F21)+(0:0.5)$);
\coordinate (F23) at ($(F22)+(0:0.5)$);
\coordinate (F24) at ($(F23)+(0:0.5)$);
\coordinate (F25) at ($(F24)+(0:0.5)$);
\coordinate (F26) at ($(F25)+(0:0.5)$);
\coordinate (F27) at ($(F26)+(0:0.5)$);
\coordinate (F28) at ($(F27)+(0:0.5)$);
\coordinate (F29) at ($(F28)+(0:0.5)$);
\coordinate (F30) at ($(F29)+(0:0.5)$);
\coordinate (F31) at ($(F30)+(0:0.5)$);
\coordinate (F32) at ($(F31)+(0:0.5)$);
\coordinate (F33) at ($(F32)+(0:0.5)$);
\coordinate (F34) at ($(F33)+(0:0.5)$);
\coordinate (F35) at ($(F34)+(0:0.5)$);

\coordinate (G1) at (0,3);
\coordinate (G2) at ($(G1)+(0:0.5)$);
\coordinate (G3) at ($(G2)+(0:0.5)$);
\coordinate (G4) at ($(G3)+(0:0.5)$);
\coordinate (G5) at ($(G4)+(0:0.5)$);
\coordinate (G6) at ($(G5)+(0:0.5)$);
\coordinate (G7) at ($(G6)+(0:0.5)$);
\coordinate (G8) at ($(G7)+(0:0.5)$);
\coordinate (G9) at ($(G8)+(0:0.5)$);
\coordinate (G10) at ($(G9)+(0:0.5)$);
\coordinate (G11) at ($(G10)+(0:0.5)$);
\coordinate (G12) at ($(G11)+(0:0.5)$);
\coordinate (G13) at ($(G12)+(0:0.5)$);
\coordinate (G14) at ($(G13)+(0:0.5)$);
\coordinate (G15) at ($(G14)+(0:0.5)$);
\coordinate (G16) at ($(G15)+(0:0.5)$);
\coordinate (G17) at ($(G16)+(0:0.5)$);
\coordinate (G18) at ($(G17)+(0:0.5)$);
\coordinate (G19) at ($(G18)+(0:0.5)$);
\coordinate (G20) at ($(G19)+(0:0.5)$);
\coordinate (G21) at ($(G20)+(0:0.5)$);
\coordinate (G22) at ($(G21)+(0:0.5)$);
\coordinate (G23) at ($(G22)+(0:0.5)$);
\coordinate (G24) at ($(G23)+(0:0.5)$);
\coordinate (G25) at ($(G24)+(0:0.5)$);
\coordinate (G26) at ($(G25)+(0:0.5)$);
\coordinate (G27) at ($(G26)+(0:0.5)$);
\coordinate (G28) at ($(G27)+(0:0.5)$);
\coordinate (G29) at ($(G28)+(0:0.5)$);
\coordinate (G30) at ($(G29)+(0:0.5)$);
\coordinate (G31) at ($(G30)+(0:0.5)$);
\coordinate (G32) at ($(G31)+(0:0.5)$);
\coordinate (G33) at ($(G32)+(0:0.5)$);
\coordinate (G34) at ($(G33)+(0:0.5)$);
\coordinate (G35) at ($(G34)+(0:0.5)$);

\coordinate (H1) at (0,3.5);
\coordinate (H2) at ($(H1)+(0:0.5)$);
\coordinate (H3) at ($(H2)+(0:0.5)$);
\coordinate (H4) at ($(H3)+(0:0.5)$);
\coordinate (H5) at ($(H4)+(0:0.5)$);
\coordinate (H6) at ($(H5)+(0:0.5)$);
\coordinate (H7) at ($(H6)+(0:0.5)$);
\coordinate (H8) at ($(H7)+(0:0.5)$);
\coordinate (H9) at ($(H8)+(0:0.5)$);
\coordinate (H10) at ($(H9)+(0:0.5)$);
\coordinate (H11) at ($(H10)+(0:0.5)$);
\coordinate (H12) at ($(H11)+(0:0.5)$);
\coordinate (H13) at ($(H12)+(0:0.5)$);
\coordinate (H14) at ($(H13)+(0:0.5)$);
\coordinate (H15) at ($(H14)+(0:0.5)$);
\coordinate (H16) at ($(H15)+(0:0.5)$);
\coordinate (H17) at ($(H16)+(0:0.5)$);
\coordinate (H18) at ($(H17)+(0:0.5)$);
\coordinate (H19) at ($(H18)+(0:0.5)$);
\coordinate (H20) at ($(H19)+(0:0.5)$);
\coordinate (H21) at ($(H20)+(0:0.5)$);
\coordinate (H22) at ($(H21)+(0:0.5)$);
\coordinate (H23) at ($(H22)+(0:0.5)$);
\coordinate (H24) at ($(H23)+(0:0.5)$);
\coordinate (H25) at ($(H24)+(0:0.5)$);
\coordinate (H26) at ($(H25)+(0:0.5)$);
\coordinate (H27) at ($(H26)+(0:0.5)$);
\coordinate (H28) at ($(H27)+(0:0.5)$);
\coordinate (H29) at ($(H28)+(0:0.5)$);
\coordinate (H30) at ($(H29)+(0:0.5)$);
\coordinate (H31) at ($(H30)+(0:0.5)$);
\coordinate (H32) at ($(H31)+(0:0.5)$);
\coordinate (H33) at ($(H32)+(0:0.5)$);
\coordinate (H34) at ($(H33)+(0:0.5)$);
\coordinate (H35) at ($(H34)+(0:0.5)$);

\coordinate (I1) at (0,4);
\coordinate (I2) at ($(I1)+(0:0.5)$);
\coordinate (I3) at ($(I2)+(0:0.5)$);
\coordinate (I4) at ($(I3)+(0:0.5)$);
\coordinate (I5) at ($(I4)+(0:0.5)$);
\coordinate (I6) at ($(I5)+(0:0.5)$);
\coordinate (I7) at ($(I6)+(0:0.5)$);
\coordinate (I8) at ($(I7)+(0:0.5)$);
\coordinate (I9) at ($(I8)+(0:0.5)$);
\coordinate (I10) at ($(I9)+(0:0.5)$);
\coordinate (I11) at ($(I10)+(0:0.5)$);
\coordinate (I12) at ($(I11)+(0:0.5)$);
\coordinate (I13) at ($(I12)+(0:0.5)$);
\coordinate (I14) at ($(I13)+(0:0.5)$);
\coordinate (I15) at ($(I14)+(0:0.5)$);
\coordinate (I16) at ($(I15)+(0:0.5)$);
\coordinate (I17) at ($(I16)+(0:0.5)$);
\coordinate (I18) at ($(I17)+(0:0.5)$);
\coordinate (I19) at ($(I18)+(0:0.5)$);
\coordinate (I20) at ($(I19)+(0:0.5)$);
\coordinate (I21) at ($(I20)+(0:0.5)$);
\coordinate (I22) at ($(I21)+(0:0.5)$);
\coordinate (I23) at ($(I22)+(0:0.5)$);
\coordinate (I24) at ($(I23)+(0:0.5)$);
\coordinate (I25) at ($(I24)+(0:0.5)$);
\coordinate (I26) at ($(I25)+(0:0.5)$);
\coordinate (I27) at ($(I26)+(0:0.5)$);
\coordinate (I28) at ($(I27)+(0:0.5)$);
\coordinate (I29) at ($(I28)+(0:0.5)$);
\coordinate (I30) at ($(I29)+(0:0.5)$);
\coordinate (I31) at ($(I30)+(0:0.5)$);
\coordinate (I32) at ($(I31)+(0:0.5)$);
\coordinate (I33) at ($(I32)+(0:0.5)$);
\coordinate (I34) at ($(I33)+(0:0.5)$);
\coordinate (I35) at ($(I34)+(0:0.5)$);

\coordinate (J1) at (0,4.5);
\coordinate (J2) at ($(J1)+(0:0.5)$);
\coordinate (J3) at ($(J2)+(0:0.5)$);
\coordinate (J4) at ($(J3)+(0:0.5)$);
\coordinate (J5) at ($(J4)+(0:0.5)$);
\coordinate (J6) at ($(J5)+(0:0.5)$);
\coordinate (J7) at ($(J6)+(0:0.5)$);
\coordinate (J8) at ($(J7)+(0:0.5)$);
\coordinate (J9) at ($(J8)+(0:0.5)$);
\coordinate (J10) at ($(J9)+(0:0.5)$);
\coordinate (J11) at ($(J10)+(0:0.5)$);
\coordinate (J12) at ($(J11)+(0:0.5)$);
\coordinate (J13) at ($(J12)+(0:0.5)$);
\coordinate (J14) at ($(J13)+(0:0.5)$);
\coordinate (J15) at ($(J14)+(0:0.5)$);
\coordinate (J16) at ($(J15)+(0:0.5)$);
\coordinate (J17) at ($(J16)+(0:0.5)$);
\coordinate (J18) at ($(J17)+(0:0.5)$);
\coordinate (J19) at ($(J18)+(0:0.5)$);
\coordinate (J20) at ($(J19)+(0:0.5)$);
\coordinate (J21) at ($(J20)+(0:0.5)$);
\coordinate (J22) at ($(J21)+(0:0.5)$);
\coordinate (J23) at ($(J22)+(0:0.5)$);
\coordinate (J24) at ($(J23)+(0:0.5)$);
\coordinate (J25) at ($(J24)+(0:0.5)$);
\coordinate (J26) at ($(J25)+(0:0.5)$);
\coordinate (J27) at ($(J26)+(0:0.5)$);
\coordinate (J28) at ($(J27)+(0:0.5)$);
\coordinate (J29) at ($(J28)+(0:0.5)$);
\coordinate (J30) at ($(J29)+(0:0.5)$);
\coordinate (J31) at ($(J30)+(0:0.5)$);
\coordinate (J32) at ($(J31)+(0:0.5)$);
\coordinate (J33) at ($(J32)+(0:0.5)$);
\coordinate (J34) at ($(J33)+(0:0.5)$);
\coordinate (J35) at ($(J34)+(0:0.5)$);

\draw (A1) -- (J1);
\draw (A2) -- (J2);
\draw (A4) -- (J4);
\draw ($(E2)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A5) -- (J5);
\draw (A6) --  (I14);
\draw (A8) -- (H15);
\draw (A10) -- (G16);
\draw (A7) -- (B6) -- (J6);
\draw (A9) -- (C7) -- (J7);
\draw (A11) -- (D8) -- (J8);
\draw (A12) -- (B12) -- (E9) -- (J9);
\draw (A13) -- (C13) -- (F10) -- (J10);
\draw (A14) -- (D14) -- (G11) -- (J11);
\draw (A15) -- (E15) -- (H12) -- (J12);
\draw (A16) -- (F16) -- (I13) -- (J13);
\draw (A17) -- (G17);
\draw (A18) -- (J18);
\draw (I14) -- (J15);
\draw (G17) -- (I15) -- (J14);
\draw (H15) -- (I16);
\draw (I16) -- (J16);
\draw (G16) -- (H17);
\draw (H17) -- (J17);

\draw ($(A6)+(-60:0.3)$) node[scale = 0.55] {$\psi_{2\alpha_1 + 2}$};
\draw ($(A10)+(-60:0.3)$) node[scale = 0.6] {$\psi_{2\beta_1}$};
 %\draw [decorate,decoration={brace,amplitude=3pt},xshift=2pt,yshift=3pt]   ($(A6)+(-90:0.5)$) -- ($(A11)+(-90:0.5)$)    node [black,midway,yshift=0.4cm]{$2\alpha_1 - 2\beta_2$} ; 
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.5]

\coordinate (A1) at (0,0);
\coordinate (A2) at ($(A1)+(0:0.5)$);
\coordinate (A3) at ($(A2)+(0:0.5)$);
\coordinate (A4) at ($(A3)+(0:0.5)$);
\coordinate (A5) at ($(A4)+(0:0.5)$);
\coordinate (A6) at ($(A5)+(0:0.5)$);
\coordinate (A7) at ($(A6)+(0:0.5)$);
\coordinate (A8) at ($(A7)+(0:0.5)$);
\coordinate (A9) at ($(A8)+(0:0.5)$);
\coordinate (A10) at ($(A9)+(0:0.5)$);
\coordinate (A11) at ($(A10)+(0:0.5)$);
\coordinate (A12) at ($(A11)+(0:0.5)$);
\coordinate (A13) at ($(A12)+(0:0.5)$);
\coordinate (A14) at ($(A13)+(0:0.5)$);
\coordinate (A15) at ($(A14)+(0:0.5)$);
\coordinate (A16) at ($(A15)+(0:0.5)$);
\coordinate (A17) at ($(A16)+(0:0.5)$);
\coordinate (A18) at ($(A17)+(0:0.5)$);
\coordinate (A19) at ($(A18)+(0:0.5)$);
\coordinate (A20) at ($(A19)+(0:0.5)$);
\coordinate (A21) at ($(A20)+(0:0.5)$);
\coordinate (A22) at ($(A21)+(0:0.5)$);
\coordinate (A23) at ($(A22)+(0:0.5)$);
\coordinate (A24) at ($(A23)+(0:0.5)$);
\coordinate (A25) at ($(A24)+(0:0.5)$);
\coordinate (A26) at ($(A25)+(0:0.5)$);
\coordinate (A27) at ($(A26)+(0:0.5)$);
\coordinate (A28) at ($(A27)+(0:0.5)$);
\coordinate (A29) at ($(A28)+(0:0.5)$);
\coordinate (A30) at ($(A29)+(0:0.5)$);
\coordinate (A31) at ($(A30)+(0:0.5)$);
\coordinate (A32) at ($(A31)+(0:0.5)$);
\coordinate (A33) at ($(A32)+(0:0.5)$);
\coordinate (A34) at ($(A33)+(0:0.5)$);
\coordinate (A35) at ($(A34)+(0:0.5)$);

\coordinate (B1) at (0,0.5);
\coordinate (B2) at ($(B1)+(0:0.5)$);
\coordinate (B3) at ($(B2)+(0:0.5)$);
\coordinate (B4) at ($(B3)+(0:0.5)$);
\coordinate (B5) at ($(B4)+(0:0.5)$);
\coordinate (B6) at ($(B5)+(0:0.5)$);
\coordinate (B7) at ($(B6)+(0:0.5)$);
\coordinate (B8) at ($(B7)+(0:0.5)$);
\coordinate (B9) at ($(B8)+(0:0.5)$);
\coordinate (B10) at ($(B9)+(0:0.5)$);
\coordinate (B11) at ($(B10)+(0:0.5)$);
\coordinate (B12) at ($(B11)+(0:0.5)$);
\coordinate (B13) at ($(B12)+(0:0.5)$);
\coordinate (B14) at ($(B13)+(0:0.5)$);
\coordinate (B15) at ($(B14)+(0:0.5)$);
\coordinate (B16) at ($(B15)+(0:0.5)$);
\coordinate (B17) at ($(B16)+(0:0.5)$);
\coordinate (B18) at ($(B17)+(0:0.5)$);
\coordinate (B19) at ($(B18)+(0:0.5)$);
\coordinate (B20) at ($(B19)+(0:0.5)$);
\coordinate (B21) at ($(B20)+(0:0.5)$);
\coordinate (B22) at ($(B21)+(0:0.5)$);
\coordinate (B23) at ($(B22)+(0:0.5)$);
\coordinate (B24) at ($(B23)+(0:0.5)$);
\coordinate (B25) at ($(B24)+(0:0.5)$);
\coordinate (B26) at ($(B25)+(0:0.5)$);
\coordinate (B27) at ($(B26)+(0:0.5)$);
\coordinate (B28) at ($(B27)+(0:0.5)$);
\coordinate (B29) at ($(B28)+(0:0.5)$);
\coordinate (B30) at ($(B29)+(0:0.5)$);
\coordinate (B31) at ($(B30)+(0:0.5)$);
\coordinate (B32) at ($(B31)+(0:0.5)$);
\coordinate (B33) at ($(B32)+(0:0.5)$);
\coordinate (B34) at ($(B33)+(0:0.5)$);
\coordinate (B35) at ($(B34)+(0:0.5)$);

\coordinate (C1) at (0,1);
\coordinate (C2) at ($(C1)+(0:0.5)$);
\coordinate (C3) at ($(C2)+(0:0.5)$);
\coordinate (C4) at ($(C3)+(0:0.5)$);
\coordinate (C5) at ($(C4)+(0:0.5)$);
\coordinate (C6) at ($(C5)+(0:0.5)$);
\coordinate (C7) at ($(C6)+(0:0.5)$);
\coordinate (C8) at ($(C7)+(0:0.5)$);
\coordinate (C9) at ($(C8)+(0:0.5)$);
\coordinate (C10) at ($(C9)+(0:0.5)$);
\coordinate (C11) at ($(C10)+(0:0.5)$);
\coordinate (C12) at ($(C11)+(0:0.5)$);
\coordinate (C13) at ($(C12)+(0:0.5)$);
\coordinate (C14) at ($(C13)+(0:0.5)$);
\coordinate (C15) at ($(C14)+(0:0.5)$);
\coordinate (C16) at ($(C15)+(0:0.5)$);
\coordinate (C17) at ($(C16)+(0:0.5)$);
\coordinate (C18) at ($(C17)+(0:0.5)$);
\coordinate (C19) at ($(C18)+(0:0.5)$);
\coordinate (C20) at ($(C19)+(0:0.5)$);
\coordinate (C21) at ($(C20)+(0:0.5)$);
\coordinate (C22) at ($(C21)+(0:0.5)$);
\coordinate (C23) at ($(C22)+(0:0.5)$);
\coordinate (C24) at ($(C23)+(0:0.5)$);
\coordinate (C25) at ($(C24)+(0:0.5)$);
\coordinate (C26) at ($(C25)+(0:0.5)$);
\coordinate (C27) at ($(C26)+(0:0.5)$);
\coordinate (C28) at ($(C27)+(0:0.5)$);
\coordinate (C29) at ($(C28)+(0:0.5)$);
\coordinate (C30) at ($(C29)+(0:0.5)$);
\coordinate (C31) at ($(C30)+(0:0.5)$);
\coordinate (C32) at ($(C31)+(0:0.5)$);
\coordinate (C33) at ($(C32)+(0:0.5)$);
\coordinate (C34) at ($(C33)+(0:0.5)$);
\coordinate (C35) at ($(C34)+(0:0.5)$);

\coordinate (D1) at (0,1.5);
\coordinate (D2) at ($(D1)+(0:0.5)$);
\coordinate (D3) at ($(D2)+(0:0.5)$);
\coordinate (D4) at ($(D3)+(0:0.5)$);
\coordinate (D5) at ($(D4)+(0:0.5)$);
\coordinate (D6) at ($(D5)+(0:0.5)$);
\coordinate (D7) at ($(D6)+(0:0.5)$);
\coordinate (D8) at ($(D7)+(0:0.5)$);
\coordinate (D9) at ($(D8)+(0:0.5)$);
\coordinate (D10) at ($(D9)+(0:0.5)$);
\coordinate (D11) at ($(D10)+(0:0.5)$);
\coordinate (D12) at ($(D11)+(0:0.5)$);
\coordinate (D13) at ($(D12)+(0:0.5)$);
\coordinate (D14) at ($(D13)+(0:0.5)$);
\coordinate (D15) at ($(D14)+(0:0.5)$);
\coordinate (D16) at ($(D15)+(0:0.5)$);
\coordinate (D17) at ($(D16)+(0:0.5)$);
\coordinate (D18) at ($(D17)+(0:0.5)$);
\coordinate (D19) at ($(D18)+(0:0.5)$);
\coordinate (D20) at ($(D19)+(0:0.5)$);
\coordinate (D21) at ($(D20)+(0:0.5)$);
\coordinate (D22) at ($(D21)+(0:0.5)$);
\coordinate (D23) at ($(D22)+(0:0.5)$);
\coordinate (D24) at ($(D23)+(0:0.5)$);
\coordinate (D25) at ($(D24)+(0:0.5)$);
\coordinate (D26) at ($(D25)+(0:0.5)$);
\coordinate (D27) at ($(D26)+(0:0.5)$);
\coordinate (D28) at ($(D27)+(0:0.5)$);
\coordinate (D29) at ($(D28)+(0:0.5)$);
\coordinate (D30) at ($(D29)+(0:0.5)$);
\coordinate (D31) at ($(D30)+(0:0.5)$);
\coordinate (D32) at ($(D31)+(0:0.5)$);
\coordinate (D33) at ($(D32)+(0:0.5)$);
\coordinate (D34) at ($(D33)+(0:0.5)$);
\coordinate (D35) at ($(D34)+(0:0.5)$);

\coordinate (E1) at (0,2);
\coordinate (E2) at ($(E1)+(0:0.5)$);
\coordinate (E3) at ($(E2)+(0:0.5)$);
\coordinate (E4) at ($(E3)+(0:0.5)$);
\coordinate (E5) at ($(E4)+(0:0.5)$);
\coordinate (E6) at ($(E5)+(0:0.5)$);
\coordinate (E7) at ($(E6)+(0:0.5)$);
\coordinate (E8) at ($(E7)+(0:0.5)$);
\coordinate (E9) at ($(E8)+(0:0.5)$);
\coordinate (E10) at ($(E9)+(0:0.5)$);
\coordinate (E11) at ($(E10)+(0:0.5)$);
\coordinate (E12) at ($(E11)+(0:0.5)$);
\coordinate (E13) at ($(E12)+(0:0.5)$);
\coordinate (E14) at ($(E13)+(0:0.5)$);
\coordinate (E15) at ($(E14)+(0:0.5)$);
\coordinate (E16) at ($(E15)+(0:0.5)$);
\coordinate (E17) at ($(E16)+(0:0.5)$);
\coordinate (E18) at ($(E17)+(0:0.5)$);
\coordinate (E19) at ($(E18)+(0:0.5)$);
\coordinate (E20) at ($(E19)+(0:0.5)$);
\coordinate (E21) at ($(E20)+(0:0.5)$);
\coordinate (E22) at ($(E21)+(0:0.5)$);
\coordinate (E23) at ($(E22)+(0:0.5)$);
\coordinate (E24) at ($(E23)+(0:0.5)$);
\coordinate (E25) at ($(E24)+(0:0.5)$);
\coordinate (E26) at ($(E25)+(0:0.5)$);
\coordinate (E27) at ($(E26)+(0:0.5)$);
\coordinate (E28) at ($(E27)+(0:0.5)$);
\coordinate (E29) at ($(E28)+(0:0.5)$);
\coordinate (E30) at ($(E29)+(0:0.5)$);
\coordinate (E31) at ($(E30)+(0:0.5)$);
\coordinate (E32) at ($(E31)+(0:0.5)$);
\coordinate (E33) at ($(E32)+(0:0.5)$);
\coordinate (E34) at ($(E33)+(0:0.5)$);
\coordinate (E35) at ($(E34)+(0:0.5)$);

\coordinate (F1) at (0,2.5);
\coordinate (F2) at ($(F1)+(0:0.5)$);
\coordinate (F3) at ($(F2)+(0:0.5)$);
\coordinate (F4) at ($(F3)+(0:0.5)$);
\coordinate (F5) at ($(F4)+(0:0.5)$);
\coordinate (F6) at ($(F5)+(0:0.5)$);
\coordinate (F7) at ($(F6)+(0:0.5)$);
\coordinate (F8) at ($(F7)+(0:0.5)$);
\coordinate (F9) at ($(F8)+(0:0.5)$);
\coordinate (F10) at ($(F9)+(0:0.5)$);
\coordinate (F11) at ($(F10)+(0:0.5)$);
\coordinate (F12) at ($(F11)+(0:0.5)$);
\coordinate (F13) at ($(F12)+(0:0.5)$);
\coordinate (F14) at ($(F13)+(0:0.5)$);
\coordinate (F15) at ($(F14)+(0:0.5)$);
\coordinate (F16) at ($(F15)+(0:0.5)$);
\coordinate (F17) at ($(F16)+(0:0.5)$);
\coordinate (F18) at ($(F17)+(0:0.5)$);
\coordinate (F19) at ($(F18)+(0:0.5)$);
\coordinate (F20) at ($(F19)+(0:0.5)$);
\coordinate (F21) at ($(F20)+(0:0.5)$);
\coordinate (F22) at ($(F21)+(0:0.5)$);
\coordinate (F23) at ($(F22)+(0:0.5)$);
\coordinate (F24) at ($(F23)+(0:0.5)$);
\coordinate (F25) at ($(F24)+(0:0.5)$);
\coordinate (F26) at ($(F25)+(0:0.5)$);
\coordinate (F27) at ($(F26)+(0:0.5)$);
\coordinate (F28) at ($(F27)+(0:0.5)$);
\coordinate (F29) at ($(F28)+(0:0.5)$);
\coordinate (F30) at ($(F29)+(0:0.5)$);
\coordinate (F31) at ($(F30)+(0:0.5)$);
\coordinate (F32) at ($(F31)+(0:0.5)$);
\coordinate (F33) at ($(F32)+(0:0.5)$);
\coordinate (F34) at ($(F33)+(0:0.5)$);
\coordinate (F35) at ($(F34)+(0:0.5)$);

\coordinate (G1) at (0,3);
\coordinate (G2) at ($(G1)+(0:0.5)$);
\coordinate (G3) at ($(G2)+(0:0.5)$);
\coordinate (G4) at ($(G3)+(0:0.5)$);
\coordinate (G5) at ($(G4)+(0:0.5)$);
\coordinate (G6) at ($(G5)+(0:0.5)$);
\coordinate (G7) at ($(G6)+(0:0.5)$);
\coordinate (G8) at ($(G7)+(0:0.5)$);
\coordinate (G9) at ($(G8)+(0:0.5)$);
\coordinate (G10) at ($(G9)+(0:0.5)$);
\coordinate (G11) at ($(G10)+(0:0.5)$);
\coordinate (G12) at ($(G11)+(0:0.5)$);
\coordinate (G13) at ($(G12)+(0:0.5)$);
\coordinate (G14) at ($(G13)+(0:0.5)$);
\coordinate (G15) at ($(G14)+(0:0.5)$);
\coordinate (G16) at ($(G15)+(0:0.5)$);
\coordinate (G17) at ($(G16)+(0:0.5)$);
\coordinate (G18) at ($(G17)+(0:0.5)$);
\coordinate (G19) at ($(G18)+(0:0.5)$);
\coordinate (G20) at ($(G19)+(0:0.5)$);
\coordinate (G21) at ($(G20)+(0:0.5)$);
\coordinate (G22) at ($(G21)+(0:0.5)$);
\coordinate (G23) at ($(G22)+(0:0.5)$);
\coordinate (G24) at ($(G23)+(0:0.5)$);
\coordinate (G25) at ($(G24)+(0:0.5)$);
\coordinate (G26) at ($(G25)+(0:0.5)$);
\coordinate (G27) at ($(G26)+(0:0.5)$);
\coordinate (G28) at ($(G27)+(0:0.5)$);
\coordinate (G29) at ($(G28)+(0:0.5)$);
\coordinate (G30) at ($(G29)+(0:0.5)$);
\coordinate (G31) at ($(G30)+(0:0.5)$);
\coordinate (G32) at ($(G31)+(0:0.5)$);
\coordinate (G33) at ($(G32)+(0:0.5)$);
\coordinate (G34) at ($(G33)+(0:0.5)$);
\coordinate (G35) at ($(G34)+(0:0.5)$);

\coordinate (H1) at (0,3.5);
\coordinate (H2) at ($(H1)+(0:0.5)$);
\coordinate (H3) at ($(H2)+(0:0.5)$);
\coordinate (H4) at ($(H3)+(0:0.5)$);
\coordinate (H5) at ($(H4)+(0:0.5)$);
\coordinate (H6) at ($(H5)+(0:0.5)$);
\coordinate (H7) at ($(H6)+(0:0.5)$);
\coordinate (H8) at ($(H7)+(0:0.5)$);
\coordinate (H9) at ($(H8)+(0:0.5)$);
\coordinate (H10) at ($(H9)+(0:0.5)$);
\coordinate (H11) at ($(H10)+(0:0.5)$);
\coordinate (H12) at ($(H11)+(0:0.5)$);
\coordinate (H13) at ($(H12)+(0:0.5)$);
\coordinate (H14) at ($(H13)+(0:0.5)$);
\coordinate (H15) at ($(H14)+(0:0.5)$);
\coordinate (H16) at ($(H15)+(0:0.5)$);
\coordinate (H17) at ($(H16)+(0:0.5)$);
\coordinate (H18) at ($(H17)+(0:0.5)$);
\coordinate (H19) at ($(H18)+(0:0.5)$);
\coordinate (H20) at ($(H19)+(0:0.5)$);
\coordinate (H21) at ($(H20)+(0:0.5)$);
\coordinate (H22) at ($(H21)+(0:0.5)$);
\coordinate (H23) at ($(H22)+(0:0.5)$);
\coordinate (H24) at ($(H23)+(0:0.5)$);
\coordinate (H25) at ($(H24)+(0:0.5)$);
\coordinate (H26) at ($(H25)+(0:0.5)$);
\coordinate (H27) at ($(H26)+(0:0.5)$);
\coordinate (H28) at ($(H27)+(0:0.5)$);
\coordinate (H29) at ($(H28)+(0:0.5)$);
\coordinate (H30) at ($(H29)+(0:0.5)$);
\coordinate (H31) at ($(H30)+(0:0.5)$);
\coordinate (H32) at ($(H31)+(0:0.5)$);
\coordinate (H33) at ($(H32)+(0:0.5)$);
\coordinate (H34) at ($(H33)+(0:0.5)$);
\coordinate (H35) at ($(H34)+(0:0.5)$);

\coordinate (I1) at (0,4);
\coordinate (I2) at ($(I1)+(0:0.5)$);
\coordinate (I3) at ($(I2)+(0:0.5)$);
\coordinate (I4) at ($(I3)+(0:0.5)$);
\coordinate (I5) at ($(I4)+(0:0.5)$);
\coordinate (I6) at ($(I5)+(0:0.5)$);
\coordinate (I7) at ($(I6)+(0:0.5)$);
\coordinate (I8) at ($(I7)+(0:0.5)$);
\coordinate (I9) at ($(I8)+(0:0.5)$);
\coordinate (I10) at ($(I9)+(0:0.5)$);
\coordinate (I11) at ($(I10)+(0:0.5)$);
\coordinate (I12) at ($(I11)+(0:0.5)$);
\coordinate (I13) at ($(I12)+(0:0.5)$);
\coordinate (I14) at ($(I13)+(0:0.5)$);
\coordinate (I15) at ($(I14)+(0:0.5)$);
\coordinate (I16) at ($(I15)+(0:0.5)$);
\coordinate (I17) at ($(I16)+(0:0.5)$);
\coordinate (I18) at ($(I17)+(0:0.5)$);
\coordinate (I19) at ($(I18)+(0:0.5)$);
\coordinate (I20) at ($(I19)+(0:0.5)$);
\coordinate (I21) at ($(I20)+(0:0.5)$);
\coordinate (I22) at ($(I21)+(0:0.5)$);
\coordinate (I23) at ($(I22)+(0:0.5)$);
\coordinate (I24) at ($(I23)+(0:0.5)$);
\coordinate (I25) at ($(I24)+(0:0.5)$);
\coordinate (I26) at ($(I25)+(0:0.5)$);
\coordinate (I27) at ($(I26)+(0:0.5)$);
\coordinate (I28) at ($(I27)+(0:0.5)$);
\coordinate (I29) at ($(I28)+(0:0.5)$);
\coordinate (I30) at ($(I29)+(0:0.5)$);
\coordinate (I31) at ($(I30)+(0:0.5)$);
\coordinate (I32) at ($(I31)+(0:0.5)$);
\coordinate (I33) at ($(I32)+(0:0.5)$);
\coordinate (I34) at ($(I33)+(0:0.5)$);
\coordinate (I35) at ($(I34)+(0:0.5)$);

\coordinate (J1) at (0,4.5);
\coordinate (J2) at ($(J1)+(0:0.5)$);
\coordinate (J3) at ($(J2)+(0:0.5)$);
\coordinate (J4) at ($(J3)+(0:0.5)$);
\coordinate (J5) at ($(J4)+(0:0.5)$);
\coordinate (J6) at ($(J5)+(0:0.5)$);
\coordinate (J7) at ($(J6)+(0:0.5)$);
\coordinate (J8) at ($(J7)+(0:0.5)$);
\coordinate (J9) at ($(J8)+(0:0.5)$);
\coordinate (J10) at ($(J9)+(0:0.5)$);
\coordinate (J11) at ($(J10)+(0:0.5)$);
\coordinate (J12) at ($(J11)+(0:0.5)$);
\coordinate (J13) at ($(J12)+(0:0.5)$);
\coordinate (J14) at ($(J13)+(0:0.5)$);
\coordinate (J15) at ($(J14)+(0:0.5)$);
\coordinate (J16) at ($(J15)+(0:0.5)$);
\coordinate (J17) at ($(J16)+(0:0.5)$);
\coordinate (J18) at ($(J17)+(0:0.5)$);
\coordinate (J19) at ($(J18)+(0:0.5)$);
\coordinate (J20) at ($(J19)+(0:0.5)$);
\coordinate (J21) at ($(J20)+(0:0.5)$);
\coordinate (J22) at ($(J21)+(0:0.5)$);
\coordinate (J23) at ($(J22)+(0:0.5)$);
\coordinate (J24) at ($(J23)+(0:0.5)$);
\coordinate (J25) at ($(J24)+(0:0.5)$);
\coordinate (J26) at ($(J25)+(0:0.5)$);
\coordinate (J27) at ($(J26)+(0:0.5)$);
\coordinate (J28) at ($(J27)+(0:0.5)$);
\coordinate (J29) at ($(J28)+(0:0.5)$);
\coordinate (J30) at ($(J29)+(0:0.5)$);
\coordinate (J31) at ($(J30)+(0:0.5)$);
\coordinate (J32) at ($(J31)+(0:0.5)$);
\coordinate (J33) at ($(J32)+(0:0.5)$);
\coordinate (J34) at ($(J33)+(0:0.5)$);
\coordinate (J35) at ($(J34)+(0:0.5)$);

\draw (A1) -- (J1);
\draw (A2) -- (J2);
\draw (A4) -- (J4);
\draw ($(E2)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A5) -- (J5);
\draw (A6) --  (J6);
\draw (A8) -- (J8);
\draw (A10) -- (J10);
\draw (A7) -- (J7);
\draw (A9) -- (J9);
\draw (A11) -- (J11);
\draw (A12) -- (B13) -- (C14) -- (D15) -- (E16) -- (F17) -- (J17);
\draw (A13) -- (B12) -- (J12);
\draw (A14) -- (B14) -- (C13) -- (J13);
\draw (A15) -- (C15) -- (D14) -- (J14);
\draw (A16) -- (D16) -- (E15) -- (J15);
\draw (A17) -- (E17) -- (F16) -- (J16);

\draw (A18) -- (J18);

\draw ($(A12)+(-60:0.3)$) node[scale = 0.6] {$\psi_{2\gamma_1}$};

\end{tikzpicture}
\begin{tikzpicture}[scale = 0.5]

\coordinate (A1) at (0,0);
\coordinate (A2) at ($(A1)+(0:0.5)$);
\coordinate (A3) at ($(A2)+(0:0.5)$);
\coordinate (A4) at ($(A3)+(0:0.5)$);
\coordinate (A5) at ($(A4)+(0:0.5)$);
\coordinate (A6) at ($(A5)+(0:0.5)$);
\coordinate (A7) at ($(A6)+(0:0.5)$);
\coordinate (A8) at ($(A7)+(0:0.5)$);
\coordinate (A9) at ($(A8)+(0:0.5)$);
\coordinate (A10) at ($(A9)+(0:0.5)$);
\coordinate (A11) at ($(A10)+(0:0.5)$);
\coordinate (A12) at ($(A11)+(0:0.5)$);
\coordinate (A13) at ($(A12)+(0:0.5)$);
\coordinate (A14) at ($(A13)+(0:0.5)$);
\coordinate (A15) at ($(A14)+(0:0.5)$);
\coordinate (A16) at ($(A15)+(0:0.5)$);
\coordinate (A17) at ($(A16)+(0:0.5)$);
\coordinate (A18) at ($(A17)+(0:0.5)$);
\coordinate (A19) at ($(A18)+(0:0.5)$);
\coordinate (A20) at ($(A19)+(0:0.5)$);
\coordinate (A21) at ($(A20)+(0:0.5)$);
\coordinate (A22) at ($(A21)+(0:0.5)$);
\coordinate (A23) at ($(A22)+(0:0.5)$);
\coordinate (A24) at ($(A23)+(0:0.5)$);
\coordinate (A25) at ($(A24)+(0:0.5)$);
\coordinate (A26) at ($(A25)+(0:0.5)$);
\coordinate (A27) at ($(A26)+(0:0.5)$);
\coordinate (A28) at ($(A27)+(0:0.5)$);
\coordinate (A29) at ($(A28)+(0:0.5)$);
\coordinate (A30) at ($(A29)+(0:0.5)$);
\coordinate (A31) at ($(A30)+(0:0.5)$);
\coordinate (A32) at ($(A31)+(0:0.5)$);
\coordinate (A33) at ($(A32)+(0:0.5)$);
\coordinate (A34) at ($(A33)+(0:0.5)$);
\coordinate (A35) at ($(A34)+(0:0.5)$);

\coordinate (B1) at (0,0.5);
\coordinate (B2) at ($(B1)+(0:0.5)$);
\coordinate (B3) at ($(B2)+(0:0.5)$);
\coordinate (B4) at ($(B3)+(0:0.5)$);
\coordinate (B5) at ($(B4)+(0:0.5)$);
\coordinate (B6) at ($(B5)+(0:0.5)$);
\coordinate (B7) at ($(B6)+(0:0.5)$);
\coordinate (B8) at ($(B7)+(0:0.5)$);
\coordinate (B9) at ($(B8)+(0:0.5)$);
\coordinate (B10) at ($(B9)+(0:0.5)$);
\coordinate (B11) at ($(B10)+(0:0.5)$);
\coordinate (B12) at ($(B11)+(0:0.5)$);
\coordinate (B13) at ($(B12)+(0:0.5)$);
\coordinate (B14) at ($(B13)+(0:0.5)$);
\coordinate (B15) at ($(B14)+(0:0.5)$);
\coordinate (B16) at ($(B15)+(0:0.5)$);
\coordinate (B17) at ($(B16)+(0:0.5)$);
\coordinate (B18) at ($(B17)+(0:0.5)$);
\coordinate (B19) at ($(B18)+(0:0.5)$);
\coordinate (B20) at ($(B19)+(0:0.5)$);
\coordinate (B21) at ($(B20)+(0:0.5)$);
\coordinate (B22) at ($(B21)+(0:0.5)$);
\coordinate (B23) at ($(B22)+(0:0.5)$);
\coordinate (B24) at ($(B23)+(0:0.5)$);
\coordinate (B25) at ($(B24)+(0:0.5)$);
\coordinate (B26) at ($(B25)+(0:0.5)$);
\coordinate (B27) at ($(B26)+(0:0.5)$);
\coordinate (B28) at ($(B27)+(0:0.5)$);
\coordinate (B29) at ($(B28)+(0:0.5)$);
\coordinate (B30) at ($(B29)+(0:0.5)$);
\coordinate (B31) at ($(B30)+(0:0.5)$);
\coordinate (B32) at ($(B31)+(0:0.5)$);
\coordinate (B33) at ($(B32)+(0:0.5)$);
\coordinate (B34) at ($(B33)+(0:0.5)$);
\coordinate (B35) at ($(B34)+(0:0.5)$);

\coordinate (C1) at (0,1);
\coordinate (C2) at ($(C1)+(0:0.5)$);
\coordinate (C3) at ($(C2)+(0:0.5)$);
\coordinate (C4) at ($(C3)+(0:0.5)$);
\coordinate (C5) at ($(C4)+(0:0.5)$);
\coordinate (C6) at ($(C5)+(0:0.5)$);
\coordinate (C7) at ($(C6)+(0:0.5)$);
\coordinate (C8) at ($(C7)+(0:0.5)$);
\coordinate (C9) at ($(C8)+(0:0.5)$);
\coordinate (C10) at ($(C9)+(0:0.5)$);
\coordinate (C11) at ($(C10)+(0:0.5)$);
\coordinate (C12) at ($(C11)+(0:0.5)$);
\coordinate (C13) at ($(C12)+(0:0.5)$);
\coordinate (C14) at ($(C13)+(0:0.5)$);
\coordinate (C15) at ($(C14)+(0:0.5)$);
\coordinate (C16) at ($(C15)+(0:0.5)$);
\coordinate (C17) at ($(C16)+(0:0.5)$);
\coordinate (C18) at ($(C17)+(0:0.5)$);
\coordinate (C19) at ($(C18)+(0:0.5)$);
\coordinate (C20) at ($(C19)+(0:0.5)$);
\coordinate (C21) at ($(C20)+(0:0.5)$);
\coordinate (C22) at ($(C21)+(0:0.5)$);
\coordinate (C23) at ($(C22)+(0:0.5)$);
\coordinate (C24) at ($(C23)+(0:0.5)$);
\coordinate (C25) at ($(C24)+(0:0.5)$);
\coordinate (C26) at ($(C25)+(0:0.5)$);
\coordinate (C27) at ($(C26)+(0:0.5)$);
\coordinate (C28) at ($(C27)+(0:0.5)$);
\coordinate (C29) at ($(C28)+(0:0.5)$);
\coordinate (C30) at ($(C29)+(0:0.5)$);
\coordinate (C31) at ($(C30)+(0:0.5)$);
\coordinate (C32) at ($(C31)+(0:0.5)$);
\coordinate (C33) at ($(C32)+(0:0.5)$);
\coordinate (C34) at ($(C33)+(0:0.5)$);
\coordinate (C35) at ($(C34)+(0:0.5)$);

\coordinate (D1) at (0,1.5);
\coordinate (D2) at ($(D1)+(0:0.5)$);
\coordinate (D3) at ($(D2)+(0:0.5)$);
\coordinate (D4) at ($(D3)+(0:0.5)$);
\coordinate (D5) at ($(D4)+(0:0.5)$);
\coordinate (D6) at ($(D5)+(0:0.5)$);
\coordinate (D7) at ($(D6)+(0:0.5)$);
\coordinate (D8) at ($(D7)+(0:0.5)$);
\coordinate (D9) at ($(D8)+(0:0.5)$);
\coordinate (D10) at ($(D9)+(0:0.5)$);
\coordinate (D11) at ($(D10)+(0:0.5)$);
\coordinate (D12) at ($(D11)+(0:0.5)$);
\coordinate (D13) at ($(D12)+(0:0.5)$);
\coordinate (D14) at ($(D13)+(0:0.5)$);
\coordinate (D15) at ($(D14)+(0:0.5)$);
\coordinate (D16) at ($(D15)+(0:0.5)$);
\coordinate (D17) at ($(D16)+(0:0.5)$);
\coordinate (D18) at ($(D17)+(0:0.5)$);
\coordinate (D19) at ($(D18)+(0:0.5)$);
\coordinate (D20) at ($(D19)+(0:0.5)$);
\coordinate (D21) at ($(D20)+(0:0.5)$);
\coordinate (D22) at ($(D21)+(0:0.5)$);
\coordinate (D23) at ($(D22)+(0:0.5)$);
\coordinate (D24) at ($(D23)+(0:0.5)$);
\coordinate (D25) at ($(D24)+(0:0.5)$);
\coordinate (D26) at ($(D25)+(0:0.5)$);
\coordinate (D27) at ($(D26)+(0:0.5)$);
\coordinate (D28) at ($(D27)+(0:0.5)$);
\coordinate (D29) at ($(D28)+(0:0.5)$);
\coordinate (D30) at ($(D29)+(0:0.5)$);
\coordinate (D31) at ($(D30)+(0:0.5)$);
\coordinate (D32) at ($(D31)+(0:0.5)$);
\coordinate (D33) at ($(D32)+(0:0.5)$);
\coordinate (D34) at ($(D33)+(0:0.5)$);
\coordinate (D35) at ($(D34)+(0:0.5)$);

\coordinate (E1) at (0,2);
\coordinate (E2) at ($(E1)+(0:0.5)$);
\coordinate (E3) at ($(E2)+(0:0.5)$);
\coordinate (E4) at ($(E3)+(0:0.5)$);
\coordinate (E5) at ($(E4)+(0:0.5)$);
\coordinate (E6) at ($(E5)+(0:0.5)$);
\coordinate (E7) at ($(E6)+(0:0.5)$);
\coordinate (E8) at ($(E7)+(0:0.5)$);
\coordinate (E9) at ($(E8)+(0:0.5)$);
\coordinate (E10) at ($(E9)+(0:0.5)$);
\coordinate (E11) at ($(E10)+(0:0.5)$);
\coordinate (E12) at ($(E11)+(0:0.5)$);
\coordinate (E13) at ($(E12)+(0:0.5)$);
\coordinate (E14) at ($(E13)+(0:0.5)$);
\coordinate (E15) at ($(E14)+(0:0.5)$);
\coordinate (E16) at ($(E15)+(0:0.5)$);
\coordinate (E17) at ($(E16)+(0:0.5)$);
\coordinate (E18) at ($(E17)+(0:0.5)$);
\coordinate (E19) at ($(E18)+(0:0.5)$);
\coordinate (E20) at ($(E19)+(0:0.5)$);
\coordinate (E21) at ($(E20)+(0:0.5)$);
\coordinate (E22) at ($(E21)+(0:0.5)$);
\coordinate (E23) at ($(E22)+(0:0.5)$);
\coordinate (E24) at ($(E23)+(0:0.5)$);
\coordinate (E25) at ($(E24)+(0:0.5)$);
\coordinate (E26) at ($(E25)+(0:0.5)$);
\coordinate (E27) at ($(E26)+(0:0.5)$);
\coordinate (E28) at ($(E27)+(0:0.5)$);
\coordinate (E29) at ($(E28)+(0:0.5)$);
\coordinate (E30) at ($(E29)+(0:0.5)$);
\coordinate (E31) at ($(E30)+(0:0.5)$);
\coordinate (E32) at ($(E31)+(0:0.5)$);
\coordinate (E33) at ($(E32)+(0:0.5)$);
\coordinate (E34) at ($(E33)+(0:0.5)$);
\coordinate (E35) at ($(E34)+(0:0.5)$);

\coordinate (F1) at (0,2.5);
\coordinate (F2) at ($(F1)+(0:0.5)$);
\coordinate (F3) at ($(F2)+(0:0.5)$);
\coordinate (F4) at ($(F3)+(0:0.5)$);
\coordinate (F5) at ($(F4)+(0:0.5)$);
\coordinate (F6) at ($(F5)+(0:0.5)$);
\coordinate (F7) at ($(F6)+(0:0.5)$);
\coordinate (F8) at ($(F7)+(0:0.5)$);
\coordinate (F9) at ($(F8)+(0:0.5)$);
\coordinate (F10) at ($(F9)+(0:0.5)$);
\coordinate (F11) at ($(F10)+(0:0.5)$);
\coordinate (F12) at ($(F11)+(0:0.5)$);
\coordinate (F13) at ($(F12)+(0:0.5)$);
\coordinate (F14) at ($(F13)+(0:0.5)$);
\coordinate (F15) at ($(F14)+(0:0.5)$);
\coordinate (F16) at ($(F15)+(0:0.5)$);
\coordinate (F17) at ($(F16)+(0:0.5)$);
\coordinate (F18) at ($(F17)+(0:0.5)$);
\coordinate (F19) at ($(F18)+(0:0.5)$);
\coordinate (F20) at ($(F19)+(0:0.5)$);
\coordinate (F21) at ($(F20)+(0:0.5)$);
\coordinate (F22) at ($(F21)+(0:0.5)$);
\coordinate (F23) at ($(F22)+(0:0.5)$);
\coordinate (F24) at ($(F23)+(0:0.5)$);
\coordinate (F25) at ($(F24)+(0:0.5)$);
\coordinate (F26) at ($(F25)+(0:0.5)$);
\coordinate (F27) at ($(F26)+(0:0.5)$);
\coordinate (F28) at ($(F27)+(0:0.5)$);
\coordinate (F29) at ($(F28)+(0:0.5)$);
\coordinate (F30) at ($(F29)+(0:0.5)$);
\coordinate (F31) at ($(F30)+(0:0.5)$);
\coordinate (F32) at ($(F31)+(0:0.5)$);
\coordinate (F33) at ($(F32)+(0:0.5)$);
\coordinate (F34) at ($(F33)+(0:0.5)$);
\coordinate (F35) at ($(F34)+(0:0.5)$);

\coordinate (G1) at (0,3);
\coordinate (G2) at ($(G1)+(0:0.5)$);
\coordinate (G3) at ($(G2)+(0:0.5)$);
\coordinate (G4) at ($(G3)+(0:0.5)$);
\coordinate (G5) at ($(G4)+(0:0.5)$);
\coordinate (G6) at ($(G5)+(0:0.5)$);
\coordinate (G7) at ($(G6)+(0:0.5)$);
\coordinate (G8) at ($(G7)+(0:0.5)$);
\coordinate (G9) at ($(G8)+(0:0.5)$);
\coordinate (G10) at ($(G9)+(0:0.5)$);
\coordinate (G11) at ($(G10)+(0:0.5)$);
\coordinate (G12) at ($(G11)+(0:0.5)$);
\coordinate (G13) at ($(G12)+(0:0.5)$);
\coordinate (G14) at ($(G13)+(0:0.5)$);
\coordinate (G15) at ($(G14)+(0:0.5)$);
\coordinate (G16) at ($(G15)+(0:0.5)$);
\coordinate (G17) at ($(G16)+(0:0.5)$);
\coordinate (G18) at ($(G17)+(0:0.5)$);
\coordinate (G19) at ($(G18)+(0:0.5)$);
\coordinate (G20) at ($(G19)+(0:0.5)$);
\coordinate (G21) at ($(G20)+(0:0.5)$);
\coordinate (G22) at ($(G21)+(0:0.5)$);
\coordinate (G23) at ($(G22)+(0:0.5)$);
\coordinate (G24) at ($(G23)+(0:0.5)$);
\coordinate (G25) at ($(G24)+(0:0.5)$);
\coordinate (G26) at ($(G25)+(0:0.5)$);
\coordinate (G27) at ($(G26)+(0:0.5)$);
\coordinate (G28) at ($(G27)+(0:0.5)$);
\coordinate (G29) at ($(G28)+(0:0.5)$);
\coordinate (G30) at ($(G29)+(0:0.5)$);
\coordinate (G31) at ($(G30)+(0:0.5)$);
\coordinate (G32) at ($(G31)+(0:0.5)$);
\coordinate (G33) at ($(G32)+(0:0.5)$);
\coordinate (G34) at ($(G33)+(0:0.5)$);
\coordinate (G35) at ($(G34)+(0:0.5)$);

\coordinate (H1) at (0,3.5);
\coordinate (H2) at ($(H1)+(0:0.5)$);
\coordinate (H3) at ($(H2)+(0:0.5)$);
\coordinate (H4) at ($(H3)+(0:0.5)$);
\coordinate (H5) at ($(H4)+(0:0.5)$);
\coordinate (H6) at ($(H5)+(0:0.5)$);
\coordinate (H7) at ($(H6)+(0:0.5)$);
\coordinate (H8) at ($(H7)+(0:0.5)$);
\coordinate (H9) at ($(H8)+(0:0.5)$);
\coordinate (H10) at ($(H9)+(0:0.5)$);
\coordinate (H11) at ($(H10)+(0:0.5)$);
\coordinate (H12) at ($(H11)+(0:0.5)$);
\coordinate (H13) at ($(H12)+(0:0.5)$);
\coordinate (H14) at ($(H13)+(0:0.5)$);
\coordinate (H15) at ($(H14)+(0:0.5)$);
\coordinate (H16) at ($(H15)+(0:0.5)$);
\coordinate (H17) at ($(H16)+(0:0.5)$);
\coordinate (H18) at ($(H17)+(0:0.5)$);
\coordinate (H19) at ($(H18)+(0:0.5)$);
\coordinate (H20) at ($(H19)+(0:0.5)$);
\coordinate (H21) at ($(H20)+(0:0.5)$);
\coordinate (H22) at ($(H21)+(0:0.5)$);
\coordinate (H23) at ($(H22)+(0:0.5)$);
\coordinate (H24) at ($(H23)+(0:0.5)$);
\coordinate (H25) at ($(H24)+(0:0.5)$);
\coordinate (H26) at ($(H25)+(0:0.5)$);
\coordinate (H27) at ($(H26)+(0:0.5)$);
\coordinate (H28) at ($(H27)+(0:0.5)$);
\coordinate (H29) at ($(H28)+(0:0.5)$);
\coordinate (H30) at ($(H29)+(0:0.5)$);
\coordinate (H31) at ($(H30)+(0:0.5)$);
\coordinate (H32) at ($(H31)+(0:0.5)$);
\coordinate (H33) at ($(H32)+(0:0.5)$);
\coordinate (H34) at ($(H33)+(0:0.5)$);
\coordinate (H35) at ($(H34)+(0:0.5)$);

\coordinate (I1) at (0,4);
\coordinate (I2) at ($(I1)+(0:0.5)$);
\coordinate (I3) at ($(I2)+(0:0.5)$);
\coordinate (I4) at ($(I3)+(0:0.5)$);
\coordinate (I5) at ($(I4)+(0:0.5)$);
\coordinate (I6) at ($(I5)+(0:0.5)$);
\coordinate (I7) at ($(I6)+(0:0.5)$);
\coordinate (I8) at ($(I7)+(0:0.5)$);
\coordinate (I9) at ($(I8)+(0:0.5)$);
\coordinate (I10) at ($(I9)+(0:0.5)$);
\coordinate (I11) at ($(I10)+(0:0.5)$);
\coordinate (I12) at ($(I11)+(0:0.5)$);
\coordinate (I13) at ($(I12)+(0:0.5)$);
\coordinate (I14) at ($(I13)+(0:0.5)$);
\coordinate (I15) at ($(I14)+(0:0.5)$);
\coordinate (I16) at ($(I15)+(0:0.5)$);
\coordinate (I17) at ($(I16)+(0:0.5)$);
\coordinate (I18) at ($(I17)+(0:0.5)$);
\coordinate (I19) at ($(I18)+(0:0.5)$);
\coordinate (I20) at ($(I19)+(0:0.5)$);
\coordinate (I21) at ($(I20)+(0:0.5)$);
\coordinate (I22) at ($(I21)+(0:0.5)$);
\coordinate (I23) at ($(I22)+(0:0.5)$);
\coordinate (I24) at ($(I23)+(0:0.5)$);
\coordinate (I25) at ($(I24)+(0:0.5)$);
\coordinate (I26) at ($(I25)+(0:0.5)$);
\coordinate (I27) at ($(I26)+(0:0.5)$);
\coordinate (I28) at ($(I27)+(0:0.5)$);
\coordinate (I29) at ($(I28)+(0:0.5)$);
\coordinate (I30) at ($(I29)+(0:0.5)$);
\coordinate (I31) at ($(I30)+(0:0.5)$);
\coordinate (I32) at ($(I31)+(0:0.5)$);
\coordinate (I33) at ($(I32)+(0:0.5)$);
\coordinate (I34) at ($(I33)+(0:0.5)$);
\coordinate (I35) at ($(I34)+(0:0.5)$);

\coordinate (J1) at (0,4.5);
\coordinate (J2) at ($(J1)+(0:0.5)$);
\coordinate (J3) at ($(J2)+(0:0.5)$);
\coordinate (J4) at ($(J3)+(0:0.5)$);
\coordinate (J5) at ($(J4)+(0:0.5)$);
\coordinate (J6) at ($(J5)+(0:0.5)$);
\coordinate (J7) at ($(J6)+(0:0.5)$);
\coordinate (J8) at ($(J7)+(0:0.5)$);
\coordinate (J9) at ($(J8)+(0:0.5)$);
\coordinate (J10) at ($(J9)+(0:0.5)$);
\coordinate (J11) at ($(J10)+(0:0.5)$);
\coordinate (J12) at ($(J11)+(0:0.5)$);
\coordinate (J13) at ($(J12)+(0:0.5)$);
\coordinate (J14) at ($(J13)+(0:0.5)$);
\coordinate (J15) at ($(J14)+(0:0.5)$);
\coordinate (J16) at ($(J15)+(0:0.5)$);
\coordinate (J17) at ($(J16)+(0:0.5)$);
\coordinate (J18) at ($(J17)+(0:0.5)$);
\coordinate (J19) at ($(J18)+(0:0.5)$);
\coordinate (J20) at ($(J19)+(0:0.5)$);
\coordinate (J21) at ($(J20)+(0:0.5)$);
\coordinate (J22) at ($(J21)+(0:0.5)$);
\coordinate (J23) at ($(J22)+(0:0.5)$);
\coordinate (J24) at ($(J23)+(0:0.5)$);
\coordinate (J25) at ($(J24)+(0:0.5)$);
\coordinate (J26) at ($(J25)+(0:0.5)$);
\coordinate (J27) at ($(J26)+(0:0.5)$);
\coordinate (J28) at ($(J27)+(0:0.5)$);
\coordinate (J29) at ($(J28)+(0:0.5)$);
\coordinate (J30) at ($(J29)+(0:0.5)$);
\coordinate (J31) at ($(J30)+(0:0.5)$);
\coordinate (J32) at ($(J31)+(0:0.5)$);
\coordinate (J33) at ($(J32)+(0:0.5)$);
\coordinate (J34) at ($(J33)+(0:0.5)$);
\coordinate (J35) at ($(J34)+(0:0.5)$);

%\foreach \a in {1,...,35}
%{
%\fill (A\a) circle (1pt);
%}

%\foreach \b in {1,...,35}
%{
%\fill (B\b) circle (1pt);
%}

%\foreach \c in {1,...,35}
%{
%\fill (C\c) circle (1pt);
%}

%\foreach \d in {1,...,35}
%{
%\fill (D\d) circle (1pt);
%}

%\foreach \e in {1,...,35}
%{
%\fill (E\e) circle (1pt);
%}

%\foreach \f in {1,...,35}
%{
%\fill (F\f) circle (1pt);
%}

%\foreach \g in {1,...,35}
%{
%\fill (G\g) circle (1pt);
%}

%\foreach \h in {1,...,35}
%{
%\fill (H\h) circle (1pt);
%}

%\foreach \i in {1,...,35}
%{
%\fill (I\i) circle (1pt);
%}

%\foreach \j in {1,...,35}
%{
%\fill (J\j) circle (1pt);
%}

\draw (A1) -- (J1);
\draw (A2) -- (J2);
\draw (A4) -- (J4);
\draw ($(E2)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A5) -- (J5);
\draw (A6) -- (J15);
\draw (A7) -- (B6) -- (J6);
\draw (A8) -- (I16) -- (J16);
\draw (A9) -- (C7) -- (J7);
\draw (A10) -- (H17) -- (J17);
\draw (A11) -- (D8) -- (J8);
\draw (A12) -- (F17) -- (G17) -- (J14);
\draw (A13) -- (E9) -- (J9);
\draw (A14) -- (B14) -- (F10) -- (J10);
\draw (A15) -- (C15) -- (G11) -- (J11);
\draw (A16) -- (D16) -- (H12) -- (J12);
\draw (A17) -- (E17) -- (I13) -- (J13);
\draw (A18) -- (J18);
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.5]

\coordinate (A1) at (0,0);
\coordinate (A2) at ($(A1)+(0:0.5)$);
\coordinate (A3) at ($(A2)+(0:0.5)$);
\coordinate (A4) at ($(A3)+(0:0.5)$);
\coordinate (A5) at ($(A4)+(0:0.5)$);
\coordinate (A6) at ($(A5)+(0:0.5)$);
\coordinate (A7) at ($(A6)+(0:0.5)$);
\coordinate (A8) at ($(A7)+(0:0.5)$);
\coordinate (A9) at ($(A8)+(0:0.5)$);
\coordinate (A10) at ($(A9)+(0:0.5)$);
\coordinate (A11) at ($(A10)+(0:0.5)$);
\coordinate (A12) at ($(A11)+(0:0.5)$);
\coordinate (A13) at ($(A12)+(0:0.5)$);
\coordinate (A14) at ($(A13)+(0:0.5)$);
\coordinate (A15) at ($(A14)+(0:0.5)$);
\coordinate (A16) at ($(A15)+(0:0.5)$);
\coordinate (A17) at ($(A16)+(0:0.5)$);
\coordinate (A18) at ($(A17)+(0:0.5)$);
\coordinate (A19) at ($(A18)+(0:0.5)$);
\coordinate (A20) at ($(A19)+(0:0.5)$);
\coordinate (A21) at ($(A20)+(0:0.5)$);
\coordinate (A22) at ($(A21)+(0:0.5)$);
\coordinate (A23) at ($(A22)+(0:0.5)$);
\coordinate (A24) at ($(A23)+(0:0.5)$);
\coordinate (A25) at ($(A24)+(0:0.5)$);
\coordinate (A26) at ($(A25)+(0:0.5)$);
\coordinate (A27) at ($(A26)+(0:0.5)$);
\coordinate (A28) at ($(A27)+(0:0.5)$);
\coordinate (A29) at ($(A28)+(0:0.5)$);
\coordinate (A30) at ($(A29)+(0:0.5)$);
\coordinate (A31) at ($(A30)+(0:0.5)$);
\coordinate (A32) at ($(A31)+(0:0.5)$);
\coordinate (A33) at ($(A32)+(0:0.5)$);
\coordinate (A34) at ($(A33)+(0:0.5)$);
\coordinate (A35) at ($(A34)+(0:0.5)$);

\coordinate (B1) at (0,0.5);
\coordinate (B2) at ($(B1)+(0:0.5)$);
\coordinate (B3) at ($(B2)+(0:0.5)$);
\coordinate (B4) at ($(B3)+(0:0.5)$);
\coordinate (B5) at ($(B4)+(0:0.5)$);
\coordinate (B6) at ($(B5)+(0:0.5)$);
\coordinate (B7) at ($(B6)+(0:0.5)$);
\coordinate (B8) at ($(B7)+(0:0.5)$);
\coordinate (B9) at ($(B8)+(0:0.5)$);
\coordinate (B10) at ($(B9)+(0:0.5)$);
\coordinate (B11) at ($(B10)+(0:0.5)$);
\coordinate (B12) at ($(B11)+(0:0.5)$);
\coordinate (B13) at ($(B12)+(0:0.5)$);
\coordinate (B14) at ($(B13)+(0:0.5)$);
\coordinate (B15) at ($(B14)+(0:0.5)$);
\coordinate (B16) at ($(B15)+(0:0.5)$);
\coordinate (B17) at ($(B16)+(0:0.5)$);
\coordinate (B18) at ($(B17)+(0:0.5)$);
\coordinate (B19) at ($(B18)+(0:0.5)$);
\coordinate (B20) at ($(B19)+(0:0.5)$);
\coordinate (B21) at ($(B20)+(0:0.5)$);
\coordinate (B22) at ($(B21)+(0:0.5)$);
\coordinate (B23) at ($(B22)+(0:0.5)$);
\coordinate (B24) at ($(B23)+(0:0.5)$);
\coordinate (B25) at ($(B24)+(0:0.5)$);
\coordinate (B26) at ($(B25)+(0:0.5)$);
\coordinate (B27) at ($(B26)+(0:0.5)$);
\coordinate (B28) at ($(B27)+(0:0.5)$);
\coordinate (B29) at ($(B28)+(0:0.5)$);
\coordinate (B30) at ($(B29)+(0:0.5)$);
\coordinate (B31) at ($(B30)+(0:0.5)$);
\coordinate (B32) at ($(B31)+(0:0.5)$);
\coordinate (B33) at ($(B32)+(0:0.5)$);
\coordinate (B34) at ($(B33)+(0:0.5)$);
\coordinate (B35) at ($(B34)+(0:0.5)$);

\coordinate (C1) at (0,1);
\coordinate (C2) at ($(C1)+(0:0.5)$);
\coordinate (C3) at ($(C2)+(0:0.5)$);
\coordinate (C4) at ($(C3)+(0:0.5)$);
\coordinate (C5) at ($(C4)+(0:0.5)$);
\coordinate (C6) at ($(C5)+(0:0.5)$);
\coordinate (C7) at ($(C6)+(0:0.5)$);
\coordinate (C8) at ($(C7)+(0:0.5)$);
\coordinate (C9) at ($(C8)+(0:0.5)$);
\coordinate (C10) at ($(C9)+(0:0.5)$);
\coordinate (C11) at ($(C10)+(0:0.5)$);
\coordinate (C12) at ($(C11)+(0:0.5)$);
\coordinate (C13) at ($(C12)+(0:0.5)$);
\coordinate (C14) at ($(C13)+(0:0.5)$);
\coordinate (C15) at ($(C14)+(0:0.5)$);
\coordinate (C16) at ($(C15)+(0:0.5)$);
\coordinate (C17) at ($(C16)+(0:0.5)$);
\coordinate (C18) at ($(C17)+(0:0.5)$);
\coordinate (C19) at ($(C18)+(0:0.5)$);
\coordinate (C20) at ($(C19)+(0:0.5)$);
\coordinate (C21) at ($(C20)+(0:0.5)$);
\coordinate (C22) at ($(C21)+(0:0.5)$);
\coordinate (C23) at ($(C22)+(0:0.5)$);
\coordinate (C24) at ($(C23)+(0:0.5)$);
\coordinate (C25) at ($(C24)+(0:0.5)$);
\coordinate (C26) at ($(C25)+(0:0.5)$);
\coordinate (C27) at ($(C26)+(0:0.5)$);
\coordinate (C28) at ($(C27)+(0:0.5)$);
\coordinate (C29) at ($(C28)+(0:0.5)$);
\coordinate (C30) at ($(C29)+(0:0.5)$);
\coordinate (C31) at ($(C30)+(0:0.5)$);
\coordinate (C32) at ($(C31)+(0:0.5)$);
\coordinate (C33) at ($(C32)+(0:0.5)$);
\coordinate (C34) at ($(C33)+(0:0.5)$);
\coordinate (C35) at ($(C34)+(0:0.5)$);

\coordinate (D1) at (0,1.5);
\coordinate (D2) at ($(D1)+(0:0.5)$);
\coordinate (D3) at ($(D2)+(0:0.5)$);
\coordinate (D4) at ($(D3)+(0:0.5)$);
\coordinate (D5) at ($(D4)+(0:0.5)$);
\coordinate (D6) at ($(D5)+(0:0.5)$);
\coordinate (D7) at ($(D6)+(0:0.5)$);
\coordinate (D8) at ($(D7)+(0:0.5)$);
\coordinate (D9) at ($(D8)+(0:0.5)$);
\coordinate (D10) at ($(D9)+(0:0.5)$);
\coordinate (D11) at ($(D10)+(0:0.5)$);
\coordinate (D12) at ($(D11)+(0:0.5)$);
\coordinate (D13) at ($(D12)+(0:0.5)$);
\coordinate (D14) at ($(D13)+(0:0.5)$);
\coordinate (D15) at ($(D14)+(0:0.5)$);
\coordinate (D16) at ($(D15)+(0:0.5)$);
\coordinate (D17) at ($(D16)+(0:0.5)$);
\coordinate (D18) at ($(D17)+(0:0.5)$);
\coordinate (D19) at ($(D18)+(0:0.5)$);
\coordinate (D20) at ($(D19)+(0:0.5)$);
\coordinate (D21) at ($(D20)+(0:0.5)$);
\coordinate (D22) at ($(D21)+(0:0.5)$);
\coordinate (D23) at ($(D22)+(0:0.5)$);
\coordinate (D24) at ($(D23)+(0:0.5)$);
\coordinate (D25) at ($(D24)+(0:0.5)$);
\coordinate (D26) at ($(D25)+(0:0.5)$);
\coordinate (D27) at ($(D26)+(0:0.5)$);
\coordinate (D28) at ($(D27)+(0:0.5)$);
\coordinate (D29) at ($(D28)+(0:0.5)$);
\coordinate (D30) at ($(D29)+(0:0.5)$);
\coordinate (D31) at ($(D30)+(0:0.5)$);
\coordinate (D32) at ($(D31)+(0:0.5)$);
\coordinate (D33) at ($(D32)+(0:0.5)$);
\coordinate (D34) at ($(D33)+(0:0.5)$);
\coordinate (D35) at ($(D34)+(0:0.5)$);

\coordinate (E1) at (0,2);
\coordinate (E2) at ($(E1)+(0:0.5)$);
\coordinate (E3) at ($(E2)+(0:0.5)$);
\coordinate (E4) at ($(E3)+(0:0.5)$);
\coordinate (E5) at ($(E4)+(0:0.5)$);
\coordinate (E6) at ($(E5)+(0:0.5)$);
\coordinate (E7) at ($(E6)+(0:0.5)$);
\coordinate (E8) at ($(E7)+(0:0.5)$);
\coordinate (E9) at ($(E8)+(0:0.5)$);
\coordinate (E10) at ($(E9)+(0:0.5)$);
\coordinate (E11) at ($(E10)+(0:0.5)$);
\coordinate (E12) at ($(E11)+(0:0.5)$);
\coordinate (E13) at ($(E12)+(0:0.5)$);
\coordinate (E14) at ($(E13)+(0:0.5)$);
\coordinate (E15) at ($(E14)+(0:0.5)$);
\coordinate (E16) at ($(E15)+(0:0.5)$);
\coordinate (E17) at ($(E16)+(0:0.5)$);
\coordinate (E18) at ($(E17)+(0:0.5)$);
\coordinate (E19) at ($(E18)+(0:0.5)$);
\coordinate (E20) at ($(E19)+(0:0.5)$);
\coordinate (E21) at ($(E20)+(0:0.5)$);
\coordinate (E22) at ($(E21)+(0:0.5)$);
\coordinate (E23) at ($(E22)+(0:0.5)$);
\coordinate (E24) at ($(E23)+(0:0.5)$);
\coordinate (E25) at ($(E24)+(0:0.5)$);
\coordinate (E26) at ($(E25)+(0:0.5)$);
\coordinate (E27) at ($(E26)+(0:0.5)$);
\coordinate (E28) at ($(E27)+(0:0.5)$);
\coordinate (E29) at ($(E28)+(0:0.5)$);
\coordinate (E30) at ($(E29)+(0:0.5)$);
\coordinate (E31) at ($(E30)+(0:0.5)$);
\coordinate (E32) at ($(E31)+(0:0.5)$);
\coordinate (E33) at ($(E32)+(0:0.5)$);
\coordinate (E34) at ($(E33)+(0:0.5)$);
\coordinate (E35) at ($(E34)+(0:0.5)$);

\coordinate (F1) at (0,2.5);
\coordinate (F2) at ($(F1)+(0:0.5)$);
\coordinate (F3) at ($(F2)+(0:0.5)$);
\coordinate (F4) at ($(F3)+(0:0.5)$);
\coordinate (F5) at ($(F4)+(0:0.5)$);
\coordinate (F6) at ($(F5)+(0:0.5)$);
\coordinate (F7) at ($(F6)+(0:0.5)$);
\coordinate (F8) at ($(F7)+(0:0.5)$);
\coordinate (F9) at ($(F8)+(0:0.5)$);
\coordinate (F10) at ($(F9)+(0:0.5)$);
\coordinate (F11) at ($(F10)+(0:0.5)$);
\coordinate (F12) at ($(F11)+(0:0.5)$);
\coordinate (F13) at ($(F12)+(0:0.5)$);
\coordinate (F14) at ($(F13)+(0:0.5)$);
\coordinate (F15) at ($(F14)+(0:0.5)$);
\coordinate (F16) at ($(F15)+(0:0.5)$);
\coordinate (F17) at ($(F16)+(0:0.5)$);
\coordinate (F18) at ($(F17)+(0:0.5)$);
\coordinate (F19) at ($(F18)+(0:0.5)$);
\coordinate (F20) at ($(F19)+(0:0.5)$);
\coordinate (F21) at ($(F20)+(0:0.5)$);
\coordinate (F22) at ($(F21)+(0:0.5)$);
\coordinate (F23) at ($(F22)+(0:0.5)$);
\coordinate (F24) at ($(F23)+(0:0.5)$);
\coordinate (F25) at ($(F24)+(0:0.5)$);
\coordinate (F26) at ($(F25)+(0:0.5)$);
\coordinate (F27) at ($(F26)+(0:0.5)$);
\coordinate (F28) at ($(F27)+(0:0.5)$);
\coordinate (F29) at ($(F28)+(0:0.5)$);
\coordinate (F30) at ($(F29)+(0:0.5)$);
\coordinate (F31) at ($(F30)+(0:0.5)$);
\coordinate (F32) at ($(F31)+(0:0.5)$);
\coordinate (F33) at ($(F32)+(0:0.5)$);
\coordinate (F34) at ($(F33)+(0:0.5)$);
\coordinate (F35) at ($(F34)+(0:0.5)$);

\coordinate (G1) at (0,3);
\coordinate (G2) at ($(G1)+(0:0.5)$);
\coordinate (G3) at ($(G2)+(0:0.5)$);
\coordinate (G4) at ($(G3)+(0:0.5)$);
\coordinate (G5) at ($(G4)+(0:0.5)$);
\coordinate (G6) at ($(G5)+(0:0.5)$);
\coordinate (G7) at ($(G6)+(0:0.5)$);
\coordinate (G8) at ($(G7)+(0:0.5)$);
\coordinate (G9) at ($(G8)+(0:0.5)$);
\coordinate (G10) at ($(G9)+(0:0.5)$);
\coordinate (G11) at ($(G10)+(0:0.5)$);
\coordinate (G12) at ($(G11)+(0:0.5)$);
\coordinate (G13) at ($(G12)+(0:0.5)$);
\coordinate (G14) at ($(G13)+(0:0.5)$);
\coordinate (G15) at ($(G14)+(0:0.5)$);
\coordinate (G16) at ($(G15)+(0:0.5)$);
\coordinate (G17) at ($(G16)+(0:0.5)$);
\coordinate (G18) at ($(G17)+(0:0.5)$);
\coordinate (G19) at ($(G18)+(0:0.5)$);
\coordinate (G20) at ($(G19)+(0:0.5)$);
\coordinate (G21) at ($(G20)+(0:0.5)$);
\coordinate (G22) at ($(G21)+(0:0.5)$);
\coordinate (G23) at ($(G22)+(0:0.5)$);
\coordinate (G24) at ($(G23)+(0:0.5)$);
\coordinate (G25) at ($(G24)+(0:0.5)$);
\coordinate (G26) at ($(G25)+(0:0.5)$);
\coordinate (G27) at ($(G26)+(0:0.5)$);
\coordinate (G28) at ($(G27)+(0:0.5)$);
\coordinate (G29) at ($(G28)+(0:0.5)$);
\coordinate (G30) at ($(G29)+(0:0.5)$);
\coordinate (G31) at ($(G30)+(0:0.5)$);
\coordinate (G32) at ($(G31)+(0:0.5)$);
\coordinate (G33) at ($(G32)+(0:0.5)$);
\coordinate (G34) at ($(G33)+(0:0.5)$);
\coordinate (G35) at ($(G34)+(0:0.5)$);

\coordinate (H1) at (0,3.5);
\coordinate (H2) at ($(H1)+(0:0.5)$);
\coordinate (H3) at ($(H2)+(0:0.5)$);
\coordinate (H4) at ($(H3)+(0:0.5)$);
\coordinate (H5) at ($(H4)+(0:0.5)$);
\coordinate (H6) at ($(H5)+(0:0.5)$);
\coordinate (H7) at ($(H6)+(0:0.5)$);
\coordinate (H8) at ($(H7)+(0:0.5)$);
\coordinate (H9) at ($(H8)+(0:0.5)$);
\coordinate (H10) at ($(H9)+(0:0.5)$);
\coordinate (H11) at ($(H10)+(0:0.5)$);
\coordinate (H12) at ($(H11)+(0:0.5)$);
\coordinate (H13) at ($(H12)+(0:0.5)$);
\coordinate (H14) at ($(H13)+(0:0.5)$);
\coordinate (H15) at ($(H14)+(0:0.5)$);
\coordinate (H16) at ($(H15)+(0:0.5)$);
\coordinate (H17) at ($(H16)+(0:0.5)$);
\coordinate (H18) at ($(H17)+(0:0.5)$);
\coordinate (H19) at ($(H18)+(0:0.5)$);
\coordinate (H20) at ($(H19)+(0:0.5)$);
\coordinate (H21) at ($(H20)+(0:0.5)$);
\coordinate (H22) at ($(H21)+(0:0.5)$);
\coordinate (H23) at ($(H22)+(0:0.5)$);
\coordinate (H24) at ($(H23)+(0:0.5)$);
\coordinate (H25) at ($(H24)+(0:0.5)$);
\coordinate (H26) at ($(H25)+(0:0.5)$);
\coordinate (H27) at ($(H26)+(0:0.5)$);
\coordinate (H28) at ($(H27)+(0:0.5)$);
\coordinate (H29) at ($(H28)+(0:0.5)$);
\coordinate (H30) at ($(H29)+(0:0.5)$);
\coordinate (H31) at ($(H30)+(0:0.5)$);
\coordinate (H32) at ($(H31)+(0:0.5)$);
\coordinate (H33) at ($(H32)+(0:0.5)$);
\coordinate (H34) at ($(H33)+(0:0.5)$);
\coordinate (H35) at ($(H34)+(0:0.5)$);

\coordinate (I1) at (0,4);
\coordinate (I2) at ($(I1)+(0:0.5)$);
\coordinate (I3) at ($(I2)+(0:0.5)$);
\coordinate (I4) at ($(I3)+(0:0.5)$);
\coordinate (I5) at ($(I4)+(0:0.5)$);
\coordinate (I6) at ($(I5)+(0:0.5)$);
\coordinate (I7) at ($(I6)+(0:0.5)$);
\coordinate (I8) at ($(I7)+(0:0.5)$);
\coordinate (I9) at ($(I8)+(0:0.5)$);
\coordinate (I10) at ($(I9)+(0:0.5)$);
\coordinate (I11) at ($(I10)+(0:0.5)$);
\coordinate (I12) at ($(I11)+(0:0.5)$);
\coordinate (I13) at ($(I12)+(0:0.5)$);
\coordinate (I14) at ($(I13)+(0:0.5)$);
\coordinate (I15) at ($(I14)+(0:0.5)$);
\coordinate (I16) at ($(I15)+(0:0.5)$);
\coordinate (I17) at ($(I16)+(0:0.5)$);
\coordinate (I18) at ($(I17)+(0:0.5)$);
\coordinate (I19) at ($(I18)+(0:0.5)$);
\coordinate (I20) at ($(I19)+(0:0.5)$);
\coordinate (I21) at ($(I20)+(0:0.5)$);
\coordinate (I22) at ($(I21)+(0:0.5)$);
\coordinate (I23) at ($(I22)+(0:0.5)$);
\coordinate (I24) at ($(I23)+(0:0.5)$);
\coordinate (I25) at ($(I24)+(0:0.5)$);
\coordinate (I26) at ($(I25)+(0:0.5)$);
\coordinate (I27) at ($(I26)+(0:0.5)$);
\coordinate (I28) at ($(I27)+(0:0.5)$);
\coordinate (I29) at ($(I28)+(0:0.5)$);
\coordinate (I30) at ($(I29)+(0:0.5)$);
\coordinate (I31) at ($(I30)+(0:0.5)$);
\coordinate (I32) at ($(I31)+(0:0.5)$);
\coordinate (I33) at ($(I32)+(0:0.5)$);
\coordinate (I34) at ($(I33)+(0:0.5)$);
\coordinate (I35) at ($(I34)+(0:0.5)$);

\coordinate (J1) at (0,4.5);
\coordinate (J2) at ($(J1)+(0:0.5)$);
\coordinate (J3) at ($(J2)+(0:0.5)$);
\coordinate (J4) at ($(J3)+(0:0.5)$);
\coordinate (J5) at ($(J4)+(0:0.5)$);
\coordinate (J6) at ($(J5)+(0:0.5)$);
\coordinate (J7) at ($(J6)+(0:0.5)$);
\coordinate (J8) at ($(J7)+(0:0.5)$);
\coordinate (J9) at ($(J8)+(0:0.5)$);
\coordinate (J10) at ($(J9)+(0:0.5)$);
\coordinate (J11) at ($(J10)+(0:0.5)$);
\coordinate (J12) at ($(J11)+(0:0.5)$);
\coordinate (J13) at ($(J12)+(0:0.5)$);
\coordinate (J14) at ($(J13)+(0:0.5)$);
\coordinate (J15) at ($(J14)+(0:0.5)$);
\coordinate (J16) at ($(J15)+(0:0.5)$);
\coordinate (J17) at ($(J16)+(0:0.5)$);
\coordinate (J18) at ($(J17)+(0:0.5)$);
\coordinate (J19) at ($(J18)+(0:0.5)$);
\coordinate (J20) at ($(J19)+(0:0.5)$);
\coordinate (J21) at ($(J20)+(0:0.5)$);
\coordinate (J22) at ($(J21)+(0:0.5)$);
\coordinate (J23) at ($(J22)+(0:0.5)$);
\coordinate (J24) at ($(J23)+(0:0.5)$);
\coordinate (J25) at ($(J24)+(0:0.5)$);
\coordinate (J26) at ($(J25)+(0:0.5)$);
\coordinate (J27) at ($(J26)+(0:0.5)$);
\coordinate (J28) at ($(J27)+(0:0.5)$);
\coordinate (J29) at ($(J28)+(0:0.5)$);
\coordinate (J30) at ($(J29)+(0:0.5)$);
\coordinate (J31) at ($(J30)+(0:0.5)$);
\coordinate (J32) at ($(J31)+(0:0.5)$);
\coordinate (J33) at ($(J32)+(0:0.5)$);
\coordinate (J34) at ($(J33)+(0:0.5)$);
\coordinate (J35) at ($(J34)+(0:0.5)$);

\draw (A1) -- (J1);
\draw (A2) -- (J2);
\draw (A4) -- (J4);
\draw ($(E2)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A5) -- (J5);
\draw (A6) --  (F11) -- (J11);
\draw (A7) -- (B6) -- (J6);
\draw (A8) -- (E12) -- (J12);
\draw (A9) -- (C7) -- (J7);
\draw (A10) -- (E14) -- (H14) -- (I13) -- (J13);
\draw (A11) -- (D8) -- (J8);
\draw (A12) -- (E16) -- (H16) -- (J14);
\draw (A13) -- (E9) -- (J9);
\draw (A14) -- (B14) -- (F10) -- (J10);
\draw (A15) -- (C15) -- (E13) -- (H13) -- (J15);
\draw (A16) -- (D16) -- (E15) -- (H15) -- (I16) -- (J16);
\draw (A17) -- (J17);
\draw (A18) -- (J18);
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.5]

\coordinate (A1) at (0,0);
\coordinate (A2) at ($(A1)+(0:0.5)$);
\coordinate (A3) at ($(A2)+(0:0.5)$);
\coordinate (A4) at ($(A3)+(0:0.5)$);
\coordinate (A5) at ($(A4)+(0:0.5)$);
\coordinate (A6) at ($(A5)+(0:0.5)$);
\coordinate (A7) at ($(A6)+(0:0.5)$);
\coordinate (A8) at ($(A7)+(0:0.5)$);
\coordinate (A9) at ($(A8)+(0:0.5)$);
\coordinate (A10) at ($(A9)+(0:0.5)$);
\coordinate (A11) at ($(A10)+(0:0.5)$);
\coordinate (A12) at ($(A11)+(0:0.5)$);
\coordinate (A13) at ($(A12)+(0:0.5)$);
\coordinate (A14) at ($(A13)+(0:0.5)$);
\coordinate (A15) at ($(A14)+(0:0.5)$);
\coordinate (A16) at ($(A15)+(0:0.5)$);
\coordinate (A17) at ($(A16)+(0:0.5)$);
\coordinate (A18) at ($(A17)+(0:0.5)$);
\coordinate (A19) at ($(A18)+(0:0.5)$);
\coordinate (A20) at ($(A19)+(0:0.5)$);
\coordinate (A21) at ($(A20)+(0:0.5)$);
\coordinate (A22) at ($(A21)+(0:0.5)$);
\coordinate (A23) at ($(A22)+(0:0.5)$);
\coordinate (A24) at ($(A23)+(0:0.5)$);
\coordinate (A25) at ($(A24)+(0:0.5)$);
\coordinate (A26) at ($(A25)+(0:0.5)$);
\coordinate (A27) at ($(A26)+(0:0.5)$);
\coordinate (A28) at ($(A27)+(0:0.5)$);
\coordinate (A29) at ($(A28)+(0:0.5)$);
\coordinate (A30) at ($(A29)+(0:0.5)$);
\coordinate (A31) at ($(A30)+(0:0.5)$);
\coordinate (A32) at ($(A31)+(0:0.5)$);
\coordinate (A33) at ($(A32)+(0:0.5)$);
\coordinate (A34) at ($(A33)+(0:0.5)$);
\coordinate (A35) at ($(A34)+(0:0.5)$);

\coordinate (B1) at (0,0.5);
\coordinate (B2) at ($(B1)+(0:0.5)$);
\coordinate (B3) at ($(B2)+(0:0.5)$);
\coordinate (B4) at ($(B3)+(0:0.5)$);
\coordinate (B5) at ($(B4)+(0:0.5)$);
\coordinate (B6) at ($(B5)+(0:0.5)$);
\coordinate (B7) at ($(B6)+(0:0.5)$);
\coordinate (B8) at ($(B7)+(0:0.5)$);
\coordinate (B9) at ($(B8)+(0:0.5)$);
\coordinate (B10) at ($(B9)+(0:0.5)$);
\coordinate (B11) at ($(B10)+(0:0.5)$);
\coordinate (B12) at ($(B11)+(0:0.5)$);
\coordinate (B13) at ($(B12)+(0:0.5)$);
\coordinate (B14) at ($(B13)+(0:0.5)$);
\coordinate (B15) at ($(B14)+(0:0.5)$);
\coordinate (B16) at ($(B15)+(0:0.5)$);
\coordinate (B17) at ($(B16)+(0:0.5)$);
\coordinate (B18) at ($(B17)+(0:0.5)$);
\coordinate (B19) at ($(B18)+(0:0.5)$);
\coordinate (B20) at ($(B19)+(0:0.5)$);
\coordinate (B21) at ($(B20)+(0:0.5)$);
\coordinate (B22) at ($(B21)+(0:0.5)$);
\coordinate (B23) at ($(B22)+(0:0.5)$);
\coordinate (B24) at ($(B23)+(0:0.5)$);
\coordinate (B25) at ($(B24)+(0:0.5)$);
\coordinate (B26) at ($(B25)+(0:0.5)$);
\coordinate (B27) at ($(B26)+(0:0.5)$);
\coordinate (B28) at ($(B27)+(0:0.5)$);
\coordinate (B29) at ($(B28)+(0:0.5)$);
\coordinate (B30) at ($(B29)+(0:0.5)$);
\coordinate (B31) at ($(B30)+(0:0.5)$);
\coordinate (B32) at ($(B31)+(0:0.5)$);
\coordinate (B33) at ($(B32)+(0:0.5)$);
\coordinate (B34) at ($(B33)+(0:0.5)$);
\coordinate (B35) at ($(B34)+(0:0.5)$);

\coordinate (C1) at (0,1);
\coordinate (C2) at ($(C1)+(0:0.5)$);
\coordinate (C3) at ($(C2)+(0:0.5)$);
\coordinate (C4) at ($(C3)+(0:0.5)$);
\coordinate (C5) at ($(C4)+(0:0.5)$);
\coordinate (C6) at ($(C5)+(0:0.5)$);
\coordinate (C7) at ($(C6)+(0:0.5)$);
\coordinate (C8) at ($(C7)+(0:0.5)$);
\coordinate (C9) at ($(C8)+(0:0.5)$);
\coordinate (C10) at ($(C9)+(0:0.5)$);
\coordinate (C11) at ($(C10)+(0:0.5)$);
\coordinate (C12) at ($(C11)+(0:0.5)$);
\coordinate (C13) at ($(C12)+(0:0.5)$);
\coordinate (C14) at ($(C13)+(0:0.5)$);
\coordinate (C15) at ($(C14)+(0:0.5)$);
\coordinate (C16) at ($(C15)+(0:0.5)$);
\coordinate (C17) at ($(C16)+(0:0.5)$);
\coordinate (C18) at ($(C17)+(0:0.5)$);
\coordinate (C19) at ($(C18)+(0:0.5)$);
\coordinate (C20) at ($(C19)+(0:0.5)$);
\coordinate (C21) at ($(C20)+(0:0.5)$);
\coordinate (C22) at ($(C21)+(0:0.5)$);
\coordinate (C23) at ($(C22)+(0:0.5)$);
\coordinate (C24) at ($(C23)+(0:0.5)$);
\coordinate (C25) at ($(C24)+(0:0.5)$);
\coordinate (C26) at ($(C25)+(0:0.5)$);
\coordinate (C27) at ($(C26)+(0:0.5)$);
\coordinate (C28) at ($(C27)+(0:0.5)$);
\coordinate (C29) at ($(C28)+(0:0.5)$);
\coordinate (C30) at ($(C29)+(0:0.5)$);
\coordinate (C31) at ($(C30)+(0:0.5)$);
\coordinate (C32) at ($(C31)+(0:0.5)$);
\coordinate (C33) at ($(C32)+(0:0.5)$);
\coordinate (C34) at ($(C33)+(0:0.5)$);
\coordinate (C35) at ($(C34)+(0:0.5)$);

\coordinate (D1) at (0,1.5);
\coordinate (D2) at ($(D1)+(0:0.5)$);
\coordinate (D3) at ($(D2)+(0:0.5)$);
\coordinate (D4) at ($(D3)+(0:0.5)$);
\coordinate (D5) at ($(D4)+(0:0.5)$);
\coordinate (D6) at ($(D5)+(0:0.5)$);
\coordinate (D7) at ($(D6)+(0:0.5)$);
\coordinate (D8) at ($(D7)+(0:0.5)$);
\coordinate (D9) at ($(D8)+(0:0.5)$);
\coordinate (D10) at ($(D9)+(0:0.5)$);
\coordinate (D11) at ($(D10)+(0:0.5)$);
\coordinate (D12) at ($(D11)+(0:0.5)$);
\coordinate (D13) at ($(D12)+(0:0.5)$);
\coordinate (D14) at ($(D13)+(0:0.5)$);
\coordinate (D15) at ($(D14)+(0:0.5)$);
\coordinate (D16) at ($(D15)+(0:0.5)$);
\coordinate (D17) at ($(D16)+(0:0.5)$);
\coordinate (D18) at ($(D17)+(0:0.5)$);
\coordinate (D19) at ($(D18)+(0:0.5)$);
\coordinate (D20) at ($(D19)+(0:0.5)$);
\coordinate (D21) at ($(D20)+(0:0.5)$);
\coordinate (D22) at ($(D21)+(0:0.5)$);
\coordinate (D23) at ($(D22)+(0:0.5)$);
\coordinate (D24) at ($(D23)+(0:0.5)$);
\coordinate (D25) at ($(D24)+(0:0.5)$);
\coordinate (D26) at ($(D25)+(0:0.5)$);
\coordinate (D27) at ($(D26)+(0:0.5)$);
\coordinate (D28) at ($(D27)+(0:0.5)$);
\coordinate (D29) at ($(D28)+(0:0.5)$);
\coordinate (D30) at ($(D29)+(0:0.5)$);
\coordinate (D31) at ($(D30)+(0:0.5)$);
\coordinate (D32) at ($(D31)+(0:0.5)$);
\coordinate (D33) at ($(D32)+(0:0.5)$);
\coordinate (D34) at ($(D33)+(0:0.5)$);
\coordinate (D35) at ($(D34)+(0:0.5)$);

\coordinate (E1) at (0,2);
\coordinate (E2) at ($(E1)+(0:0.5)$);
\coordinate (E3) at ($(E2)+(0:0.5)$);
\coordinate (E4) at ($(E3)+(0:0.5)$);
\coordinate (E5) at ($(E4)+(0:0.5)$);
\coordinate (E6) at ($(E5)+(0:0.5)$);
\coordinate (E7) at ($(E6)+(0:0.5)$);
\coordinate (E8) at ($(E7)+(0:0.5)$);
\coordinate (E9) at ($(E8)+(0:0.5)$);
\coordinate (E10) at ($(E9)+(0:0.5)$);
\coordinate (E11) at ($(E10)+(0:0.5)$);
\coordinate (E12) at ($(E11)+(0:0.5)$);
\coordinate (E13) at ($(E12)+(0:0.5)$);
\coordinate (E14) at ($(E13)+(0:0.5)$);
\coordinate (E15) at ($(E14)+(0:0.5)$);
\coordinate (E16) at ($(E15)+(0:0.5)$);
\coordinate (E17) at ($(E16)+(0:0.5)$);
\coordinate (E18) at ($(E17)+(0:0.5)$);
\coordinate (E19) at ($(E18)+(0:0.5)$);
\coordinate (E20) at ($(E19)+(0:0.5)$);
\coordinate (E21) at ($(E20)+(0:0.5)$);
\coordinate (E22) at ($(E21)+(0:0.5)$);
\coordinate (E23) at ($(E22)+(0:0.5)$);
\coordinate (E24) at ($(E23)+(0:0.5)$);
\coordinate (E25) at ($(E24)+(0:0.5)$);
\coordinate (E26) at ($(E25)+(0:0.5)$);
\coordinate (E27) at ($(E26)+(0:0.5)$);
\coordinate (E28) at ($(E27)+(0:0.5)$);
\coordinate (E29) at ($(E28)+(0:0.5)$);
\coordinate (E30) at ($(E29)+(0:0.5)$);
\coordinate (E31) at ($(E30)+(0:0.5)$);
\coordinate (E32) at ($(E31)+(0:0.5)$);
\coordinate (E33) at ($(E32)+(0:0.5)$);
\coordinate (E34) at ($(E33)+(0:0.5)$);
\coordinate (E35) at ($(E34)+(0:0.5)$);

\coordinate (F1) at (0,2.5);
\coordinate (F2) at ($(F1)+(0:0.5)$);
\coordinate (F3) at ($(F2)+(0:0.5)$);
\coordinate (F4) at ($(F3)+(0:0.5)$);
\coordinate (F5) at ($(F4)+(0:0.5)$);
\coordinate (F6) at ($(F5)+(0:0.5)$);
\coordinate (F7) at ($(F6)+(0:0.5)$);
\coordinate (F8) at ($(F7)+(0:0.5)$);
\coordinate (F9) at ($(F8)+(0:0.5)$);
\coordinate (F10) at ($(F9)+(0:0.5)$);
\coordinate (F11) at ($(F10)+(0:0.5)$);
\coordinate (F12) at ($(F11)+(0:0.5)$);
\coordinate (F13) at ($(F12)+(0:0.5)$);
\coordinate (F14) at ($(F13)+(0:0.5)$);
\coordinate (F15) at ($(F14)+(0:0.5)$);
\coordinate (F16) at ($(F15)+(0:0.5)$);
\coordinate (F17) at ($(F16)+(0:0.5)$);
\coordinate (F18) at ($(F17)+(0:0.5)$);
\coordinate (F19) at ($(F18)+(0:0.5)$);
\coordinate (F20) at ($(F19)+(0:0.5)$);
\coordinate (F21) at ($(F20)+(0:0.5)$);
\coordinate (F22) at ($(F21)+(0:0.5)$);
\coordinate (F23) at ($(F22)+(0:0.5)$);
\coordinate (F24) at ($(F23)+(0:0.5)$);
\coordinate (F25) at ($(F24)+(0:0.5)$);
\coordinate (F26) at ($(F25)+(0:0.5)$);
\coordinate (F27) at ($(F26)+(0:0.5)$);
\coordinate (F28) at ($(F27)+(0:0.5)$);
\coordinate (F29) at ($(F28)+(0:0.5)$);
\coordinate (F30) at ($(F29)+(0:0.5)$);
\coordinate (F31) at ($(F30)+(0:0.5)$);
\coordinate (F32) at ($(F31)+(0:0.5)$);
\coordinate (F33) at ($(F32)+(0:0.5)$);
\coordinate (F34) at ($(F33)+(0:0.5)$);
\coordinate (F35) at ($(F34)+(0:0.5)$);

\coordinate (G1) at (0,3);
\coordinate (G2) at ($(G1)+(0:0.5)$);
\coordinate (G3) at ($(G2)+(0:0.5)$);
\coordinate (G4) at ($(G3)+(0:0.5)$);
\coordinate (G5) at ($(G4)+(0:0.5)$);
\coordinate (G6) at ($(G5)+(0:0.5)$);
\coordinate (G7) at ($(G6)+(0:0.5)$);
\coordinate (G8) at ($(G7)+(0:0.5)$);
\coordinate (G9) at ($(G8)+(0:0.5)$);
\coordinate (G10) at ($(G9)+(0:0.5)$);
\coordinate (G11) at ($(G10)+(0:0.5)$);
\coordinate (G12) at ($(G11)+(0:0.5)$);
\coordinate (G13) at ($(G12)+(0:0.5)$);
\coordinate (G14) at ($(G13)+(0:0.5)$);
\coordinate (G15) at ($(G14)+(0:0.5)$);
\coordinate (G16) at ($(G15)+(0:0.5)$);
\coordinate (G17) at ($(G16)+(0:0.5)$);
\coordinate (G18) at ($(G17)+(0:0.5)$);
\coordinate (G19) at ($(G18)+(0:0.5)$);
\coordinate (G20) at ($(G19)+(0:0.5)$);
\coordinate (G21) at ($(G20)+(0:0.5)$);
\coordinate (G22) at ($(G21)+(0:0.5)$);
\coordinate (G23) at ($(G22)+(0:0.5)$);
\coordinate (G24) at ($(G23)+(0:0.5)$);
\coordinate (G25) at ($(G24)+(0:0.5)$);
\coordinate (G26) at ($(G25)+(0:0.5)$);
\coordinate (G27) at ($(G26)+(0:0.5)$);
\coordinate (G28) at ($(G27)+(0:0.5)$);
\coordinate (G29) at ($(G28)+(0:0.5)$);
\coordinate (G30) at ($(G29)+(0:0.5)$);
\coordinate (G31) at ($(G30)+(0:0.5)$);
\coordinate (G32) at ($(G31)+(0:0.5)$);
\coordinate (G33) at ($(G32)+(0:0.5)$);
\coordinate (G34) at ($(G33)+(0:0.5)$);
\coordinate (G35) at ($(G34)+(0:0.5)$);

\coordinate (H1) at (0,3.5);
\coordinate (H2) at ($(H1)+(0:0.5)$);
\coordinate (H3) at ($(H2)+(0:0.5)$);
\coordinate (H4) at ($(H3)+(0:0.5)$);
\coordinate (H5) at ($(H4)+(0:0.5)$);
\coordinate (H6) at ($(H5)+(0:0.5)$);
\coordinate (H7) at ($(H6)+(0:0.5)$);
\coordinate (H8) at ($(H7)+(0:0.5)$);
\coordinate (H9) at ($(H8)+(0:0.5)$);
\coordinate (H10) at ($(H9)+(0:0.5)$);
\coordinate (H11) at ($(H10)+(0:0.5)$);
\coordinate (H12) at ($(H11)+(0:0.5)$);
\coordinate (H13) at ($(H12)+(0:0.5)$);
\coordinate (H14) at ($(H13)+(0:0.5)$);
\coordinate (H15) at ($(H14)+(0:0.5)$);
\coordinate (H16) at ($(H15)+(0:0.5)$);
\coordinate (H17) at ($(H16)+(0:0.5)$);
\coordinate (H18) at ($(H17)+(0:0.5)$);
\coordinate (H19) at ($(H18)+(0:0.5)$);
\coordinate (H20) at ($(H19)+(0:0.5)$);
\coordinate (H21) at ($(H20)+(0:0.5)$);
\coordinate (H22) at ($(H21)+(0:0.5)$);
\coordinate (H23) at ($(H22)+(0:0.5)$);
\coordinate (H24) at ($(H23)+(0:0.5)$);
\coordinate (H25) at ($(H24)+(0:0.5)$);
\coordinate (H26) at ($(H25)+(0:0.5)$);
\coordinate (H27) at ($(H26)+(0:0.5)$);
\coordinate (H28) at ($(H27)+(0:0.5)$);
\coordinate (H29) at ($(H28)+(0:0.5)$);
\coordinate (H30) at ($(H29)+(0:0.5)$);
\coordinate (H31) at ($(H30)+(0:0.5)$);
\coordinate (H32) at ($(H31)+(0:0.5)$);
\coordinate (H33) at ($(H32)+(0:0.5)$);
\coordinate (H34) at ($(H33)+(0:0.5)$);
\coordinate (H35) at ($(H34)+(0:0.5)$);

\coordinate (I1) at (0,4);
\coordinate (I2) at ($(I1)+(0:0.5)$);
\coordinate (I3) at ($(I2)+(0:0.5)$);
\coordinate (I4) at ($(I3)+(0:0.5)$);
\coordinate (I5) at ($(I4)+(0:0.5)$);
\coordinate (I6) at ($(I5)+(0:0.5)$);
\coordinate (I7) at ($(I6)+(0:0.5)$);
\coordinate (I8) at ($(I7)+(0:0.5)$);
\coordinate (I9) at ($(I8)+(0:0.5)$);
\coordinate (I10) at ($(I9)+(0:0.5)$);
\coordinate (I11) at ($(I10)+(0:0.5)$);
\coordinate (I12) at ($(I11)+(0:0.5)$);
\coordinate (I13) at ($(I12)+(0:0.5)$);
\coordinate (I14) at ($(I13)+(0:0.5)$);
\coordinate (I15) at ($(I14)+(0:0.5)$);
\coordinate (I16) at ($(I15)+(0:0.5)$);
\coordinate (I17) at ($(I16)+(0:0.5)$);
\coordinate (I18) at ($(I17)+(0:0.5)$);
\coordinate (I19) at ($(I18)+(0:0.5)$);
\coordinate (I20) at ($(I19)+(0:0.5)$);
\coordinate (I21) at ($(I20)+(0:0.5)$);
\coordinate (I22) at ($(I21)+(0:0.5)$);
\coordinate (I23) at ($(I22)+(0:0.5)$);
\coordinate (I24) at ($(I23)+(0:0.5)$);
\coordinate (I25) at ($(I24)+(0:0.5)$);
\coordinate (I26) at ($(I25)+(0:0.5)$);
\coordinate (I27) at ($(I26)+(0:0.5)$);
\coordinate (I28) at ($(I27)+(0:0.5)$);
\coordinate (I29) at ($(I28)+(0:0.5)$);
\coordinate (I30) at ($(I29)+(0:0.5)$);
\coordinate (I31) at ($(I30)+(0:0.5)$);
\coordinate (I32) at ($(I31)+(0:0.5)$);
\coordinate (I33) at ($(I32)+(0:0.5)$);
\coordinate (I34) at ($(I33)+(0:0.5)$);
\coordinate (I35) at ($(I34)+(0:0.5)$);

\coordinate (J1) at (0,4.5);
\coordinate (J2) at ($(J1)+(0:0.5)$);
\coordinate (J3) at ($(J2)+(0:0.5)$);
\coordinate (J4) at ($(J3)+(0:0.5)$);
\coordinate (J5) at ($(J4)+(0:0.5)$);
\coordinate (J6) at ($(J5)+(0:0.5)$);
\coordinate (J7) at ($(J6)+(0:0.5)$);
\coordinate (J8) at ($(J7)+(0:0.5)$);
\coordinate (J9) at ($(J8)+(0:0.5)$);
\coordinate (J10) at ($(J9)+(0:0.5)$);
\coordinate (J11) at ($(J10)+(0:0.5)$);
\coordinate (J12) at ($(J11)+(0:0.5)$);
\coordinate (J13) at ($(J12)+(0:0.5)$);
\coordinate (J14) at ($(J13)+(0:0.5)$);
\coordinate (J15) at ($(J14)+(0:0.5)$);
\coordinate (J16) at ($(J15)+(0:0.5)$);
\coordinate (J17) at ($(J16)+(0:0.5)$);
\coordinate (J18) at ($(J17)+(0:0.5)$);
\coordinate (J19) at ($(J18)+(0:0.5)$);
\coordinate (J20) at ($(J19)+(0:0.5)$);
\coordinate (J21) at ($(J20)+(0:0.5)$);
\coordinate (J22) at ($(J21)+(0:0.5)$);
\coordinate (J23) at ($(J22)+(0:0.5)$);
\coordinate (J24) at ($(J23)+(0:0.5)$);
\coordinate (J25) at ($(J24)+(0:0.5)$);
\coordinate (J26) at ($(J25)+(0:0.5)$);
\coordinate (J27) at ($(J26)+(0:0.5)$);
\coordinate (J28) at ($(J27)+(0:0.5)$);
\coordinate (J29) at ($(J28)+(0:0.5)$);
\coordinate (J30) at ($(J29)+(0:0.5)$);
\coordinate (J31) at ($(J30)+(0:0.5)$);
\coordinate (J32) at ($(J31)+(0:0.5)$);
\coordinate (J33) at ($(J32)+(0:0.5)$);
\coordinate (J34) at ($(J33)+(0:0.5)$);
\coordinate (J35) at ($(J34)+(0:0.5)$);

%\foreach \a in {1,...,35}
%{
%\fill (A\a) circle (1pt);
%}

%\foreach \b in {1,...,35}
%{
%\fill (B\b) circle (1pt);
%}

%\foreach \c in {1,...,35}
%{
%\fill (C\c) circle (1pt);
%}

%\foreach \d in {1,...,35}
%{
%\fill (D\d) circle (1pt);
%}

%\foreach \e in {1,...,35}
%{
%\fill (E\e) circle (1pt);
%}

%\foreach \f in {1,...,35}
%{
%\fill (F\f) circle (1pt);
%}

%\foreach \g in {1,...,35}
%{
%\fill (G\g) circle (1pt);
%}

%\foreach \h in {1,...,35}
%{
%\fill (H\h) circle (1pt);
%}

%\foreach \i in {1,...,35}
%{
%\fill (I\i) circle (1pt);
%}

%\foreach \j in {1,...,35}
%{
%\fill (J\j) circle (1pt);
%}

\draw (A1) -- (J1);
\draw (A2) -- (J2);
\draw (A4) -- (J4);
\draw ($(E2)+(25:0.6)$) node[scale = 0.7] {$\cdots$};
\draw (A5) -- (J5);
\draw (A6) --  (F11) -- (J11);
\draw (A7) -- (B6) -- (J6);
\draw (A8) -- (E12) -- (J12);
\draw (A9) -- (C7) -- (J7);
\draw (A10) -- (D13) -- (J13);
\draw (A11) -- (D8) -- (J8);
\draw[red] (A12) -- (D15) -- (I15) -- (J14);
\draw (A13) -- (E9) -- (J9);
\draw (A14) -- (B14) -- (F10) -- (J10);
\draw[blue] (A15) -- (C15) -- (D14) -- (I14) -- (J15);
\draw (A16) -- (J16);
\draw (A17) -- (J17);
\draw (A18) -- (J18);
\end{tikzpicture}
